Fine-Tuning Large Language Models for Scientific Text Classification: A Comparative Study

The exponential growth of online textual content across diverse domains has necessitated advanced methods for automated text classification. Large Language Models (LLMs) based on transformer architectures have shown significant success in this area, particularly in natural language processing (NLP) tasks. However, general-purpose LLMs often struggle with domain-specific content, such as scientific texts, due to unique challenges like specialized vocabulary and imbalanced data. In this study, we fine-tune four state-of-the-art LLMs BERT, SciBERT, BioBERT, and BlueBERT on three datasets derived from the WoS-46985 dataset to evaluate their performance in scientific text classification. Our experiments reveal that domain-specific models, particularly SciBERT, consistently outperform general-purpose models in both abstract-based and keyword-based classification tasks. Additionally, we compare our achieved results with those reported in the literature for deep learning models, further highlighting the advantages of LLMs, especially when utilized in specific domains. The findings emphasize the importance of domain-specific adaptations for LLMs to enhance their effectiveness in specialized text classification tasks.

==> fine_tuning_llms <==
SyncTeX Version:1
Input:1:D:\PhD\LINDI Template\LINDI_Upload\fine tuning llms\IEEE-conference-template-062824.tex
Input:2:D:\PhD\LINDI Template\LINDI_Upload\fine tuning llms\IEEEtran.cls
Input:3:C:\Users\zhyar\AppData\Local\Programs\MiKTeX\tex\latex\psnfss\ot1ptm.fd
Input:4:C:\Users\zhyar\AppData\Local\Programs\MiKTeX\tex\latex\cite\cite.sty
Input:5:C:\Users\zhyar\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsmath.sty
Input:6:C:\Users\zhyar\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amstext.sty
Input:7:C:\Users\zhyar\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsgen.sty
Input:8:C:\Users\zhyar\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsbsy.sty
Input:9:C:\Users\zhyar\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsopn.sty
Input:10:C:\Users\zhyar\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\amssymb.sty
Input:11:C:\Users\zhyar\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\amsfonts.sty
Input:12:C:\Users\zhyar\AppData\Local\Programs\MiKTeX\tex\latex\algorithms\algorithmic.sty
Input:13:C:\Users\zhyar\AppData\Local\Programs\MiKTeX\tex\latex\base\ifthen.sty
Input:14:C:\Users\zhyar\AppData\Local\Programs\MiKTeX\tex\latex\graphics\keyval.sty
Input:15:C:\Users\zhyar\AppData\Local\Programs\MiKTeX\tex\latex\graphics\graphicx.sty
Input:16:C:\Users\zhyar\AppData\Local\Programs\MiKTeX\tex\latex\graphics\graphics.sty
Input:17:C:\Users\zhyar\AppData\Local\Programs\MiKTeX\tex\latex\graphics\trig.sty
Input:18:C:\Users\zhyar\AppData\Local\Programs\MiKTeX\tex\latex\graphics-cfg\graphics.cfg
Input:19:C:\Users\zhyar\AppData\Local\Programs\MiKTeX\tex\latex\graphics-def\pdftex.def
Input:20:C:\Users\zhyar\AppData\Local\Programs\MiKTeX\tex\latex\base\textcomp.sty
Input:21:C:\Users\zhyar\AppData\Local\Programs\MiKTeX\tex\latex\xcolor\xcolor.sty
Input:22:C:\Users\zhyar\AppData\Local\Programs\MiKTeX\tex\latex\graphics-cfg\color.cfg
Input:23:C:\Users\zhyar\AppData\Local\Programs\MiKTeX\tex\latex\graphics\mathcolor.ltx
Input:24:C:\Users\zhyar\AppData\Local\Programs\MiKTeX\tex\latex\booktabs\booktabs.sty
Input:25:C:\Users\zhyar\AppData\Local\Programs\MiKTeX\tex\latex\multirow\multirow.sty
Input:26:C:\Users\zhyar\AppData\Local\Programs\MiKTeX\tex\latex\tools\multicol.sty
Input:27:C:\Users\zhyar\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\hyperref.sty
Input:28:C:\Users\zhyar\AppData\Local\Programs\MiKTeX\tex\generic\iftex\iftex.sty
Input:29:C:\Users\zhyar\AppData\Local\Programs\MiKTeX\tex\generic\infwarerr\infwarerr.sty
Input:30:C:\Users\zhyar\AppData\Local\Programs\MiKTeX\tex\latex\kvsetkeys\kvsetkeys.sty
Input:31:C:\Users\zhyar\AppData\Local\Programs\MiKTeX\tex\generic\kvdefinekeys\kvdefinekeys.sty
Input:32:C:\Users\zhyar\AppData\Local\Programs\MiKTeX\tex\generic\pdfescape\pdfescape.sty
Input:33:C:\Users\zhyar\AppData\Local\Programs\MiKTeX\tex\generic\ltxcmds\ltxcmds.sty
Input:34:C:\Users\zhyar\AppData\Local\Programs\MiKTeX\tex\generic\pdftexcmds\pdftexcmds.sty
Input:35:C:\Users\zhyar\AppData\Local\Programs\MiKTeX\tex\latex\hycolor\hycolor.sty
Input:36:C:\Users\zhyar\AppData\Local\Programs\MiKTeX\tex\latex\letltxmacro\letltxmacro.sty
Input:37:C:\Users\zhyar\AppData\Local\Programs\MiKTeX\tex\latex\auxhook\auxhook.sty
Input:38:C:\Users\zhyar\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\nameref.sty
Input:39:C:\Users\zhyar\AppData\Local\Programs\MiKTeX\tex\latex\refcount\refcount.sty
Input:40:C:\Users\zhyar\AppData\Local\Programs\MiKTeX\tex\generic\gettitlestring\gettitlestring.sty
Input:41:C:\Users\zhyar\AppData\Local\Programs\MiKTeX\tex\latex\kvoptions\kvoptions.sty
Input:42:C:\Users\zhyar\AppData\Local\Programs\MiKTeX\tex\latex\etoolbox\etoolbox.sty
Input:43:C:\Users\zhyar\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\pd1enc.def
Input:44:C:\Users\zhyar\AppData\Local\Programs\MiKTeX\tex\generic\intcalc\intcalc.sty
Input:45:C:\Users\zhyar\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\puenc.def
Input:46:C:\Users\zhyar\AppData\Local\Programs\MiKTeX\tex\latex\url\url.sty
Input:47:C:\Users\zhyar\AppData\Local\Programs\MiKTeX\tex\generic\bitset\bitset.sty
Input:48:C:\Users\zhyar\AppData\Local\Programs\MiKTeX\tex\generic\bigintcalc\bigintcalc.sty
Input:49:C:\Users\zhyar\AppData\Local\Programs\MiKTeX\tex\latex\base\atbegshi-ltx.sty
Input:50:C:\Users\zhyar\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\hpdftex.def
Input:51:C:\Users\zhyar\AppData\Local\Programs\MiKTeX\tex\latex\base\atveryend-ltx.sty
Input:52:C:\Users\zhyar\AppData\Local\Programs\MiKTeX\tex\latex\rerunfilecheck\rerunfilecheck.sty
Input:53:C:\Users\zhyar\AppData\Local\Programs\MiKTeX\tex\generic\uniquecounter\uniquecounter.sty
Input:54:C:\Users\zhyar\AppData\Local\Programs\MiKTeX\tex\latex\l3backend\l3backend-pdftex.def
Input:55:C:\Users\zhyar\AppData\Local\Programs\MiKTeX\tex\context\base\mkii\supp-pdf.mkii
Input:56:C:\Users\zhyar\AppData\Local\Programs\MiKTeX\tex\latex\epstopdf-pkg\epstopdf-base.sty
Input:57:C:\Users\zhyar\AppData\Local\Programs\MiKTeX\tex\latex\00miktex\epstopdf-sys.cfg
Input:58:C:\Users\zhyar\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\umsa.fd
Input:59:C:\Users\zhyar\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\umsb.fd
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
!5181
{1
[1,75:4736286,49788574:32301220,45052288,0
h1,75:4736286,4736286:0,0,0
(1,75:4736286,4736286:0,0,0
[1,75:0,4736286:0,0,0
(1,75:0,0:0,0,0
g1,75:0,0
)
]
)
[1,75:4736286,4736286:0,0,0
(1,75:4736286,1019733:0,0,0
k1,75:4736286,1019733:1581137
)
]
[1,75:4736286,49788574:32301220,45052288,0
[1,75:3220930,49788574:33816576,48703060,0
[1,75:3220930,1871946:33816576,786432,0
(1,75:3220930,1871946:33816576,0,0
h1,75:3220930,1871946:33816576,0,0
)
]
[1,75:3220930,47128985:33816576,44040192,0
[1,40:3220930,12879869:33816576,9791076,0
[1,40:3220930,12879869:33816576,9791076,0
(1,40:3220930,4685754:33816576,1072675,340512
k1,40:3688170,4685754:467240
h1,40:3688170,4685754:0,0,0
x1,40:7008447,4685754
x1,40:7969465,4685754
x1,40:11481662,4685754
g1,40:12032174,4685754
x1,40:14215293,4685754
x1,40:15671767,4685754
g1,40:16222279,4685754
x1,40:22424054,4685754
g1,40:22974566,4685754
x1,40:27693104,4685754
g1,40:28243616,4685754
x1,40:30077564,4685754
g1,40:30628076,4685754
x1,40:34997420,4685754
x1,40:36570266,4685754
k1,40:37037506,4685754:467240
)
(1,40:3220930,6520762:33816576,1072675,340512
k1,40:6718303,6520762:3497373
x1,40:7679321,6520762
x1,40:8267571,6520762
x1,40:9467667,6520762
g1,40:10018179,6520762
x1,40:13863750,6520762
x1,40:19019526,6520762
g1,40:19570038,6520762
x1,40:20705641,6520762
g1,40:21256153,6520762
x1,40:27896704,6520762
x1,40:28643815,6520762
x1,40:29318581,6520762
g1,40:29869093,6520762
x1,40:33540133,6520762
g1,40:33540133,6520762
k1,40:37037506,6520762:3497373
)
(1,40:3220930,7962554:33816576,0,0
k1,40:20129218,7962554:16908288
h1,40:20129218,7962554:0,0,0
h1,40:20129218,7962554:0,0,0
g1,40:20129218,7962554
k1,40:37037506,7962554:16908288
)
(1,40:3220930,8585146:33816576,590412,4329520
g1,40:3220930,8585146
h1,40:3220930,8585146:0,0,0
h1,40:3220930,8585146:0,0,0
k1,40:4652955,8585146:1432025
[1,40:4652955,8585146:17943634,590412,4329520
(1,40:4652955,8585146:17943634,590412,253037
g1,40:4652955,8585146
(1,40:4652955,8585146:17943634,590412,253037
k1,40:10166655,8585146:5513700
x1,40:10967569,8585146
x1,40:11884545,8585146
g1,40:12136863,8585146
x1,40:13298216,8585146
x1,40:13854744,8585146
g1,40:14107062,8585146
x1,40:14627546,8585146
g1,40:14879864,8585146
x1,40:17082890,8585146
k1,40:22596589,8585146:5513699
(1,40:22596589,8585146:0,590412,253037
r1,75:22596589,8585146:0,843449,253037
)
)
g1,40:22596589,8585146
)
(1,40:4652955,8838183:17943634,0,0
g1,40:4652955,8838183
(1,40:4652955,8838183:17943634,0,0
k1,40:13624772,8838183:8971817
k1,40:22596589,8838183:8971817
(1,40:22596589,8838183:0,0,0
r1,75:22596589,8838183:0,0,0
)
)
g1,40:22596589,8838183
)
(1,40:4652955,9405885:17943634,567702,243303
g1,40:4652955,9405885
(1,40:4652955,9405885:17943634,567702,243303
g1,40:4652955,9405885
x1,40:6509570,9405885
x1,40:7009609,9405885
g1,40:7238989,9405885
x1,40:7857645,9405885
x1,40:9013044,9405885
g1,40:9242424,9405885
x1,40:9752287,9405885
g1,40:9981667,9405885
x1,40:12020473,9405885
g1,40:12249853,9405885
x1,40:15271674,9405885
g1,40:15501054,9405885
x1,40:16484094,9405885
g1,40:16713474,9405885
x1,40:18752280,9405885
g1,40:18981660,9405885
x1,40:22367209,9405885
g1,40:22596589,9405885
g1,40:22596589,9405885
(1,40:22596589,9405885:0,567702,243303
r1,75:22596589,9405885:0,811005,243303
)
)
g1,40:22596589,9405885
)
(1,40:4652955,10238348:17943634,589160,243303
g1,40:4652955,10238348
(1,40:4652955,10238348:17943634,589160,243303
k1,40:11262876,10238348:6609921
(1,40:11431914,10088272:218232,439084,0
x1,40:11650146,10088272
)
x1,40:12063724,10238348
x1,40:13033660,10238348
g1,40:13263040,10238348
x1,40:15082951,10238348
x1,40:15986668,10238348
k1,40:22596589,10238348:6609921
(1,40:22596589,10238348:0,567702,243303
r1,75:22596589,10238348:0,811005,243303
)
)
g1,40:22596589,10238348
)
(1,40:4652955,11049353:17943634,567702,243303
g1,40:4652955,11049353
(1,40:4652955,11049353:17943634,567702,243303
k1,40:10948949,11049353:6295994
x1,40:13552012,11049353
g1,40:13781392,11049353
x1,40:15237600,11049353
x1,40:16071215,11049353
g1,40:16300595,11049353
k1,40:22596589,11049353:6295994
(1,40:22596589,11049353:0,567702,243303
r1,75:22596589,11049353:0,811005,243303
)
)
g1,40:22596589,11049353
)
(1,40:4652955,11860358:17943634,567702,243303
g1,40:4652955,11860358
(1,40:4652955,11860358:17943634,567702,243303
k1,40:9281075,11860358:4628120
x1,40:9899731,11860358
x1,40:10733346,11860358
x1,40:16216037,11860358
x1,40:17968469,11860358
k1,40:22596589,11860358:4628120
(1,40:22596589,11860358:0,567702,243303
r1,75:22596589,11860358:0,811005,243303
)
)
g1,40:22596589,11860358
)
(1,40:4652955,12671363:17943634,567702,243303
g1,40:4652955,12671363
(1,40:4652955,12671363:17943634,567702,243303
k1,40:13624772,12671363:8971817
k1,40:22596589,12671363:8971817
(1,40:22596589,12671363:0,567702,243303
r1,75:22596589,12671363:0,811005,243303
)
)
g1,40:22596589,12671363
)
]
k1,40:24028615,8585146:1432026
[1,40:24028615,8585146:11576866,590412,4329520
(1,40:24028615,8585146:11576866,590412,253037
g1,40:24028615,8585146
(1,40:24028615,8585146:11576866,590412,253037
k1,40:27698356,8585146:3669741
x1,40:28218840,8585146
(1,40:28258849,8581543:240055,491642,0
x1,40:28498904,8581543
)
x1,40:29499864,8585146
g1,40:29752182,8585146
x1,40:30272666,8585146
x1,40:31015173,8585146
(1,40:31055182,8581543:240055,491642,0
x1,40:31295237,8581543
)
x1,40:31935740,8585146
k1,40:35605481,8585146:3669741
(1,40:35605481,8585146:0,590412,253037
r1,75:35605481,8585146:0,843449,253037
)
)
g1,40:35605481,8585146
)
(1,40:24028615,8838183:11576866,0,0
g1,40:24028615,8838183
(1,40:24028615,8838183:11576866,0,0
k1,40:29817048,8838183:5788433
k1,40:35605481,8838183:5788433
(1,40:35605481,8838183:0,0,0
r1,75:35605481,8838183:0,0,0
)
)
g1,40:35605481,8838183
)
(1,40:24028615,9405885:11576866,567702,243303
g1,40:24028615,9405885
(1,40:24028615,9405885:11576866,567702,243303
g1,40:24028615,9405885
x1,40:24319591,9405885
x1,40:25286247,9405885
g1,40:25515627,9405885
x1,40:26461963,9405885
g1,40:26691343,9405885
x1,40:29203327,9405885
g1,40:29432707,9405885
x1,40:29833131,9405885
x1,40:31385657,9405885
g1,40:31615037,9405885
x1,40:32124900,9405885
g1,40:32354280,9405885
x1,40:35376101,9405885
g1,40:35605481,9405885
g1,40:35605481,9405885
(1,40:35605481,9405885:0,567702,243303
r1,75:35605481,9405885:0,811005,243303
)
)
g1,40:35605481,9405885
)
(1,40:24028615,10238348:11576866,589160,243303
g1,40:24028615,10238348
(1,40:24028615,10238348:11576866,589160,243303
k1,40:27455152,10238348:3426537
(1,40:27624190,10088272:218232,439084,0
x1,40:27842422,10088272
)
x1,40:28256000,10238348
x1,40:29225936,10238348
g1,40:29455316,10238348
x1,40:31275227,10238348
x1,40:32178944,10238348
k1,40:35605481,10238348:3426537
(1,40:35605481,10238348:0,567702,243303
r1,75:35605481,10238348:0,811005,243303
)
)
g1,40:35605481,10238348
)
(1,40:24028615,11049353:11576866,567702,243303
g1,40:24028615,11049353
(1,40:24028615,11049353:11576866,567702,243303
k1,40:27141225,11049353:3112610
x1,40:29744288,11049353
g1,40:29973668,11049353
x1,40:31429876,11049353
x1,40:32263491,11049353
g1,40:32492871,11049353
k1,40:35605481,11049353:3112610
(1,40:35605481,11049353:0,567702,243303
r1,75:35605481,11049353:0,811005,243303
)
)
g1,40:35605481,11049353
)
(1,40:24028615,11860358:11576866,567702,243303
g1,40:24028615,11860358
(1,40:24028615,11860358:11576866,567702,243303
k1,40:25531675,11860358:1503060
x1,40:25859355,11860358
x1,40:27872593,11860358
x1,40:32349989,11860358
x1,40:34102421,11860358
k1,40:35605481,11860358:1503060
(1,40:35605481,11860358:0,567702,243303
r1,75:35605481,11860358:0,811005,243303
)
)
g1,40:35605481,11860358
)
(1,40:24028615,12671363:11576866,567702,243303
g1,40:24028615,12671363
(1,40:24028615,12671363:11576866,567702,243303
k1,40:29817048,12671363:5788433
k1,40:35605481,12671363:5788433
(1,40:35605481,12671363:0,567702,243303
r1,75:35605481,12671363:0,811005,243303
)
)
g1,40:35605481,12671363
)
]
k1,40:37037506,8585146:1432025
h1,40:37037506,8585146:0,0,0
g1,40:37037506,8585146
g1,40:37037506,8585146
)
]
]
(1,75:3220930,47128985:33816576,33030144,0
(1,75:3220930,47128985:16515072,33030144,0
[1,56:3220930,47128985:16515072,33030144,0
(1,44:3220930,14885273:16515072,411102,120024
h1,41:3220930,14885273:655360,0,0
x1,41:5908200,14885273
x1,41:6499787,14885273
x1,41:7483011,14885273
k1,43:7802220,14885273:319209
x1,43:8359010,14885273
x1,43:8981860,14885273
x1,43:9899614,14885273
x1,43:10718865,14885273
k1,43:11038074,14885273:319209
x1,43:11594864,14885273
x1,43:11879163,14885273
x1,43:12823463,14885273
k1,43:13142673,14885273:319210
x1,43:13633994,14885273
k1,43:13953203,14885273:319209
x1,43:14576053,14885273
x1,43:15493799,14885273
k1,43:15813008,14885273:319209
x1,43:16566207,14885273
x1,43:17549431,14885273
k1,43:17868640,14885273:319209
x1,43:18753368,14885273
x1,43:19736002,14885273
k1,43:19736002,14885273:0
)
(1,44:3220930,15540633:16515072,406386,8254
x1,44:4039598,15540633
x1,43:4782767,15540633
k1,43:5055881,15540633:273114
x1,43:5383819,15540633
x1,43:5547784,15540633
x1,43:5836798,15540633
x1,43:6845969,15540633
k1,43:7119082,15540633:273113
x1,43:7741932,15540633
x1,43:9249503,15540633
k1,43:9522617,15540633:273114
x1,43:10374902,15540633
k1,43:10648016,15540633:273114
x1,43:11237832,15540633
x1,43:11991023,15540633
x1,43:12384423,15540633
x1,43:13661969,15540633
k1,43:13935083,15540633:273114
x1,43:14557933,15540633
x1,43:14852845,15540633
x1,43:16321491,15540633
k1,43:16594604,15540633:273113
x1,43:17872150,15540633
x1,43:18724435,15540633
k1,43:18997549,15540633:273114
x1,43:19193958,15540633
x1,43:19736002,15540633
k1,43:19736002,15540633:0
)
(1,44:3220930,16195993:16515072,406386,120024
x1,44:3843780,16195993
x1,44:4335101,16195993
x1,44:5907559,16195993
k1,43:6195419,16195993:287860
x1,43:7145027,16195993
k1,43:7432887,16195993:287860
x1,43:8383077,16195993
x1,43:8776477,16195993
x1,43:9104415,16195993
x1,43:9661205,16195993
x1,43:10791885,16195993
k1,43:11079745,16195993:287860
x1,43:12029943,16195993
x1,43:12580835,16195993
k1,43:12868695,16195993:287860
x1,43:13884953,16195993
x1,43:15359505,16195993
k1,43:15647365,16195993:287860
x1,43:16827005,16195993
x1,43:17482283,16195993
k1,43:17770143,16195993:287860
x1,43:19736002,16195993
k1,43:19736002,16195993:0
)
(1,44:3220930,16851353:16515072,406386,120024
x1,44:4663031,16851353
k1,43:4910867,16851353:247836
x1,43:5533717,16851353
k1,43:5781552,16851353:247835
x1,43:7092124,16851353
x1,43:7288533,16851353
x1,43:8845654,16851353
k1,43:9093490,16851353:247836
x1,43:9388402,16851353
x1,43:9650280,16851353
x1,43:10393448,16851353
x1,43:11113613,16851353
x1,43:11899838,16851353
x1,43:12380538,16851353
k1,43:12628373,16851353:247835
x1,43:13251223,16851353
x1,43:13531389,16851353
x1,43:13787369,16851353
k1,43:14035205,16851353:247836
x1,43:14887490,16851353
x1,43:15635381,16851353
k1,43:15883216,16851353:247835
x1,43:16571528,16851353
x1,43:17063431,16851353
x1,43:17391369,16851353
x1,43:18472506,16851353
k1,43:18720342,16851353:247836
x1,43:19539593,16851353
x1,43:19736002,16851353
k1,44:19736002,16851353:0
)
(1,44:3220930,17506713:16515072,406386,120024
x1,44:4203556,17506713
k1,43:4527687,17506713:324131
x1,43:5019590,17506713
k1,43:5343720,17506713:324130
x1,43:6261467,17506713
k1,43:6585598,17506713:324131
x1,43:7142388,17506713
x1,43:7836021,17506713
k1,43:8160152,17506713:324131
x1,43:8783002,17506713
x1,43:9667132,17506713
x1,43:9995070,17506713
x1,43:11174702,17506713
k1,43:11498832,17506713:324130
x1,43:11990735,17506713
k1,43:12314866,17506713:324131
x1,43:13134125,17506713
x1,43:13462063,17506713
x1,43:14182818,17506713
k1,43:14506948,17506713:324130
x1,43:15293763,17506713
x1,43:16768315,17506713
k1,43:17092446,17506713:324131
x1,43:17682262,17506713
x1,43:17966561,17506713
x1,43:18949187,17506713
x1,43:19736002,17506713
k1,43:19736002,17506713:0
)
(1,44:3220930,18162073:16515072,406386,120024
x1,44:4793388,18162073
k1,43:5162028,18162073:368640
x1,43:6587613,18162073
k1,43:6956401,18162073:368788
x1,43:7710190,18162073
x1,43:8130143,18162073
x1,43:8392021,18162073
x1,43:8678091,18162073
x1,43:9195949,18162073
x1,43:9289145,18162073
k1,43:9657934,18162073:368789
x1,43:11721704,18162073
x1,43:12639458,18162073
x1,43:13747723,18162073
k1,43:14116511,18162073:368788
x1,43:15689552,18162073
k1,43:16058341,18162073:368789
x1,43:16549662,18162073
x1,43:17335887,18162073
k1,43:17704675,18162073:368788
x1,43:19015247,18162073
x1,43:19736002,18162073
k1,43:19736002,18162073:0
)
(1,44:3220930,18817433:16515072,406386,120024
x1,44:4335093,18817433
k1,43:4691517,18817433:356424
x1,43:6788912,18817433
x1,43:8034006,18817433
x1,43:8623822,18817433
k1,43:8980246,18817433:356424
x1,43:9864974,18817433
x1,43:10995064,18817433
k1,43:11351488,18817433:356424
x1,43:12498677,18817433
k1,43:12855101,18817433:356424
x1,43:13379448,18817433
k1,43:13735872,18817433:356424
x1,43:14391150,18817433
x1,43:14980966,18817433
x1,43:15341340,18817433
x1,43:15931156,18817433
k1,43:16287580,18817433:356424
x1,43:17614079,18817433
k1,43:17970503,18817433:356424
x1,43:18888257,18817433
k1,43:19244681,18817433:356424
x1,43:19736002,18817433
k1,43:19736002,18817433:0
)
(1,44:3220930,19472793:16515072,406386,120024
x1,44:4958525,19472793
k1,43:5273425,19472793:314900
x1,43:6322118,19472793
x1,43:7862124,19472793
k1,43:8177025,19472793:314901
x1,43:8832893,19472793
x1,43:9088873,19472793
k1,43:9403773,19472793:314900
x1,43:10223024,19472793
x1,43:11107744,19472793
x1,43:12123403,19472793
k1,43:12438303,19472793:314900
x1,43:12733215,19472793
x1,43:13022229,19472793
x1,43:13579019,19472793
x1,43:13906957,19472793
x1,43:14223101,19472793
x1,43:15238768,19472793
k1,43:15553669,19472793:314901
x1,43:16504457,19472793
k1,43:16819357,19472793:314900
x1,43:17474643,19472793
x1,43:18261458,19472793
x1,43:19736002,19472793
k1,43:19736002,19472793:0
)
(1,44:3220930,20128153:16515072,406386,120024
x1,44:4482557,20128153
k1,43:4620988,20128153:138431
x1,43:5178361,20128153
k1,43:5316791,20128153:138430
x1,43:6234538,20128153
k1,43:6372969,20128153:138431
x1,43:7749601,20128153
x1,43:7864621,20128153
k1,43:8003051,20128153:138430
x1,43:8690780,20128153
k1,43:8829211,20128153:138431
x1,43:9943374,20128153
x1,43:11057537,20128153
k1,43:11195967,20128153:138430
x1,43:11392376,20128153
x1,43:12262358,20128153
k1,43:12400789,20128153:138431
x1,43:13776241,20128153
x1,43:14463971,20128153
x1,43:15446605,20128153
x1,43:16199804,20128153
k1,43:16338234,20128153:138430
x1,43:17911275,20128153
k1,43:18049706,20128153:138431
x1,43:19262373,20128153
x1,43:19632193,20128153
x1,43:19736002,20128153
k1,43:19736002,20128153:0
)
(1,44:3220930,20783513:16515072,406386,104983
x1,44:4368119,20783513
x1,44:5187378,20783513
x1,44:5557198,20783513
x1,44:5661007,20783513
k1,43:5948704,20783513:287697
x1,43:8013656,20783513
x1,43:8383476,20783513
x1,43:8487285,20783513
k1,43:8774982,20783513:287697
x1,43:9725770,20783513
k1,43:10013467,20783513:287697
x1,43:11160656,20783513
x1,43:12373323,20783513
x1,43:12743143,20783513
k1,43:13030774,20783513:287631
x1,43:13653624,20783513
k1,43:13941321,20783513:287697
x1,43:14727546,20783513
x1,43:15240689,20783513
k1,43:15528386,20783513:287697
x1,43:17559714,20783513
k1,43:17847411,20783513:287697
x1,43:18437227,20783513
x1,43:18863070,20783513
x1,43:19152084,20783513
x1,43:19736002,20783513
k1,43:19736002,20783513:0
)
(1,44:3220930,21438873:16515072,406386,120024
x1,44:3679217,21438873
x1,43:4454837,21438873
k1,43:4748363,21438873:293526
x1,43:5534588,21438873
k1,43:5828115,21438873:293527
x1,43:6417939,21438873
x1,43:7192961,21438873
x1,43:8667521,21438873
k1,43:8961047,21438873:293526
x1,43:10762940,21438873
k1,43:11056467,21438873:293527
x1,43:11547788,21438873
k1,43:11841314,21438873:293526
x1,43:12103192,21438873
x1,43:12389262,21438873
x1,43:12842241,21438873
x1,43:13170179,21438873
x1,43:13923378,21438873
k1,43:14216904,21438873:293526
x1,43:15428972,21438873
k1,43:15722499,21438873:293527
x1,43:16312315,21438873
x1,43:16770602,21438873
x1,43:17050768,21438873
x1,43:18950573,21438873
k1,43:19244099,21438873:293526
x1,43:19736002,21438873
k1,43:19736002,21438873:0
)
(1,44:3220930,22094233:16515072,406386,120024
x1,44:3876208,22094233
x1,44:4466024,22094233
x1,44:4826398,22094233
x1,44:5416214,22094233
k1,43:5595632,22094233:179418
x1,43:6545240,22094233
k1,43:6724658,22094233:179418
x1,43:7674848,22094233
x1,43:8068248,22094233
x1,43:8396186,22094233
x1,43:8952976,22094233
x1,43:10083656,22094233
k1,43:10263074,22094233:179418
x1,43:11311767,22094233
k1,43:11491185,22094233:179418
x1,43:12047975,22094233
x1,43:12637791,22094233
x1,43:13063634,22094233
x1,43:14570615,22094233
k1,43:14750033,22094233:179418
x1,43:15011911,22094233
x1,43:15263176,22094233
x1,43:15549246,22094233
x1,43:16264103,22094233
k1,43:16443521,22094233:179418
x1,43:17459189,22094233
k1,43:17638607,22094233:179418
x1,43:19736002,22094233
k1,44:19736002,22094233:0
)
(1,44:3220930,22749593:16515072,406386,120024
x1,44:4466024,22749593
x1,44:5055840,22749593
k1,43:5347606,22749593:291766
x1,43:6461777,22749593
x1,43:7264511,22749593
k1,43:7556277,22749593:291766
x1,43:8179127,22749593
x1,43:9063257,22749593
x1,43:9391195,22749593
x1,43:10570827,22749593
k1,43:10862592,22749593:291765
x1,43:12009781,22749593
x1,43:12829040,22749593
x1,43:13198860,22749593
x1,43:13302669,22749593
k1,43:13594435,22749593:291766
x1,43:14479163,22749593
x1,43:15101998,22749593
x1,43:16543509,22749593
k1,43:16835275,22749593:291766
x1,43:17654534,22749593
x1,43:18244350,22749593
x1,43:18702637,22749593
x1,43:19736002,22749593
k1,43:19736002,22749593:0
)
(1,44:3220930,23404953:16515072,406386,120024
x1,44:5284700,23404953
x1,44:6202454,23404953
x1,43:7310719,23404953
k1,43:7641343,23404953:330624
x1,43:8755514,23404953
x1,43:9410792,23404953
k1,43:9741416,23404953:330624
x1,43:10233319,23404953
k1,43:10563944,23404953:330625
x1,43:11711141,23404953
k1,43:12041765,23404953:330624
x1,43:14301945,23404953
x1,43:15744046,23404953
k1,43:16074670,23404953:330624
x1,43:17025458,23404953
k1,43:17356082,23404953:330624
x1,43:17684020,23404953
x1,43:18660763,23404953
x1,43:19736002,23404953
k1,44:19736002,23404953:0
)
(1,44:3220930,24060313:16515072,406386,120024
x1,44:4663031,24060313
k1,43:4839750,24060313:176719
x1,43:5789940,24060313
x1,43:6183340,24060313
x1,43:6511278,24060313
x1,43:7068068,24060313
x1,43:8051292,24060313
k1,43:8228011,24060313:176719
x1,43:9653596,24060313
k1,43:9830315,24060313:176719
x1,43:10584104,24060313
x1,43:11076007,24060313
x1,43:12059231,24060313
x1,43:12976985,24060313
x1,43:13092005,24060313
k1,43:13268725,24060313:176720
x1,43:13956454,24060313
k1,43:14133173,24060313:176719
x1,43:15181284,24060313
x1,43:16066012,24060313
x1,43:16317277,24060313
k1,43:16493996,24060313:176719
x1,43:17378724,24060313
k1,43:17555443,24060313:176719
x1,43:18866014,24060313
x1,43:19152084,24060313
x1,43:19736002,24060313
k1,43:19736002,24060313:0
)
(1,44:3220930,24715673:16515072,406386,120024
x1,44:3482808,24715673
x1,44:3734073,24715673
x1,44:4881255,24715673
k1,43:5167995,24715673:286740
x1,43:6282158,24715673
k1,43:6568898,24715673:286740
x1,43:7879470,24715673
k1,43:8166211,24715673:286741
x1,43:8428089,24715673
x1,43:8679354,24715673
x1,43:10350307,24715673
k1,43:10637047,24715673:286740
x1,43:11128950,24715673
k1,43:11415690,24715673:286740
x1,43:12201915,24715673
k1,43:12488655,24715673:286740
x1,43:13012994,24715673
x1,43:13274872,24715673
x1,43:13831662,24715673
x1,43:14617887,24715673
x1,43:14869152,24715673
k1,43:15155893,24715673:286741
x1,43:15352302,24715673
x1,43:15894346,24715673
k1,43:16181086,24715673:286740
x1,43:17360718,24715673
k1,43:17647458,24715673:286740
x1,43:18630091,24715673
x1,43:18949187,24715673
x1,43:19736002,24715673
k1,43:19736002,24715673:0
)
(1,44:3220930,25371033:16515072,406386,120024
x1,44:4335101,25371033
x1,44:5137835,25371033
k1,43:5349271,25371033:211436
x1,43:5873618,25371033
x1,43:7183599,25371033
k1,43:7395035,25371033:211436
x1,43:8509788,25371033
x1,43:9656977,25371033
x1,43:10443792,25371033
k1,43:10655228,25371033:211436
x1,43:11441453,25371033
k1,43:11652890,25371033:211437
x1,43:12275740,25371033
x1,43:12570652,25371033
x1,43:13187604,25371033
x1,43:14465150,25371033
k1,43:14676586,25371033:211436
x1,43:15167907,25371033
k1,43:15379343,25371033:211436
x1,43:17099840,25371033
k1,43:17311276,25371033:211436
x1,43:17802589,25371033
x1,43:18392405,25371033
x1,43:19736002,25371033
k1,43:19736002,25371033:0
)
(1,44:3220930,26026393:16515072,406386,120024
x1,44:4564535,26026393
k1,43:4853058,26026393:288523
x1,43:5541370,26026393
x1,43:6720994,26026393
k1,43:7009517,26026393:288523
x1,43:7501420,26026393
k1,43:7789943,26026393:288523
x1,43:8609194,26026393
x1,43:9035037,26026393
x1,43:9624853,26026393
k1,43:9913377,26026393:288524
x1,43:10536227,26026393
x1,43:12191254,26026393
k1,43:12479777,26026393:288523
x1,43:13463001,26026393
k1,43:13751524,26026393:288523
x1,43:14735338,26026393
x1,43:15751588,26026393
k1,43:16040111,26026393:288523
x1,43:16793310,26026393
x1,43:17744098,26026393
x1,43:18661254,26026393
k1,43:18949777,26026393:288523
x1,43:19736002,26026393
k1,43:19736002,26026393:0
)
(1,44:3220930,26681753:16515072,406386,120024
x1,44:3876216,26681753
x1,44:4499066,26681753
x1,44:6103959,26681753
k1,43:6302754,26681753:198795
x1,43:6794075,26681753
k1,43:6992869,26681753:198794
x1,43:9090264,26681753
x1,43:10335358,26681753
x1,43:10925174,26681753
k1,43:11123969,26681753:198795
x1,43:12369669,26681753
x1,43:12860990,26681753
x1,43:14073649,26681753
k1,43:14272443,26681753:198794
x1,43:14468852,26681753
x1,43:15010896,26681753
k1,43:15209691,26681753:198795
x1,43:16782732,26681753
k1,43:16981526,26681753:198794
x1,43:17472847,26681753
k1,43:17671642,26681753:198795
x1,43:18261458,26681753
x1,43:19736002,26681753
k1,43:19736002,26681753:0
)
(1,44:3220930,27337113:16515072,406386,120024
x1,44:4432998,27337113
g1,43:4654182,27337113
x1,43:4916060,27337113
x1,43:5832633,27337113
x1,43:6193007,27337113
x1,43:6482021,27337113
x1,43:6738001,27337113
x1,43:7786687,27337113
g1,43:8007871,27337113
x1,43:8499774,27337113
g1,43:8720958,27337113
x1,43:9540209,27337113
x1,43:10424929,27337113
x1,43:11440588,27337113
g1,43:11661772,27337113
x1,43:12611380,27337113
g1,43:12832564,27337113
x1,43:13782754,27337113
x1,43:14176154,27337113
x1,43:14504092,27337113
x1,43:15060882,27337113
x1,43:16044106,27337113
g1,43:16265290,27337113
x1,43:17690875,27337113
g1,43:17912059,27337113
k1,44:19736002,27337113:1823943
g1,44:19736002,27337113
)
(1,48:3220930,28069210:16515072,411102,120024
h1,46:3220930,28069210:655360,0,0
x1,46:5285365,28069210
k1,46:5557008,28069210:271643
x1,46:5917389,28069210
x1,46:7042754,28069210
x1,46:7632578,28069210
x1,46:9827886,28069210
x1,46:11072980,28069210
x1,46:11662796,28069210
k1,47:11934439,28069210:271643
x1,47:12884047,28069210
k1,47:13155690,28069210:271643
x1,47:14499280,28069210
x1,47:16514688,28069210
k1,47:16786331,28069210:271643
x1,47:18096902,28069210
x1,47:19736002,28069210
k1,47:19736002,28069210:0
)
(1,48:3220930,28724570:16515072,406386,120024
x1,48:4941427,28724570
k1,47:5120295,28724570:178868
x1,47:5513703,28724570
x1,47:6780628,28724570
x1,47:8337749,28724570
x1,47:8512334,28724570
x1,47:9954435,28724570
k1,47:10133303,28724570:178868
x1,47:12394670,28724570
k1,47:12573538,28724570:178868
x1,47:14490443,28724570
k1,47:14669311,28724570:178868
x1,47:15062719,28724570
x1,47:15761658,28724570
k1,47:15940526,28724570:178868
x1,47:16202404,28724570
x1,47:17043485,28724570
x1,47:19736002,28724570
k1,47:19736002,28724570:0
)
(1,48:3220930,29379930:16515072,406386,120024
x1,48:4564536,29379930
g1,47:4785720,29379930
x1,47:5833823,29379930
x1,47:8013794,29379930
g1,47:8234978,29379930
x1,47:8496856,29379930
x1,47:8782926,29379930
x1,47:10841979,29379930
g1,47:11063163,29379930
k1,48:19736002,29379930:8672839
g1,48:19736002,29379930
)
(1,50:3220930,31443177:16515072,435811,8188
k1,50:8904904,31443177:5683974
g1,50:8904904,31443177
x1,50:9352512,31443177
g1,50:9680192,31443177
x1,50:11076743,31443177
x1,50:14052029,31443177
g1,50:14052029,31443177
k1,50:19736002,31443177:5683973
)
(1,53:3220930,32896472:16515072,446948,141880
h1,52:3220930,32896472:655360,0,0
x1,52:4895370,32896472
k1,52:5201046,32896472:305676
x1,52:6038589,32896472
x1,52:6220772,32896472
x1,52:6876114,32896472
k1,52:7181789,32896472:305675
x1,52:7981973,32896472
k1,52:8287649,32896472:305676
x1,52:9161233,32896472
k1,52:9466908,32896472:305675
x1,52:10267747,32896472
k1,52:10573423,32896472:305676
x1,52:11083286,32896472
k1,52:11388962,32896472:305676
x1,52:12007618,32896472
k1,52:12313293,32896472:305675
x1,52:12604269,32896472
x1,52:12922125,32896472
x1,52:13577485,32896472
x1,52:14523821,32896472
x1,52:15361346,32896472
k1,52:15667022,32896472:305676
x1,52:16176885,32896472
x1,52:17813949,32896472
k1,52:18119624,32896472:305675
x1,52:18629487,32896472
k1,52:18935163,32896472:305676
x1,52:19736002,32896472
k1,52:19736002,32896472:0
)
(1,53:3220930,33682904:16515072,446948,141880
x1,53:5186992,33682904
k1,52:5549178,33682904:362186
x1,52:6095090,33682904
k1,52:6457275,33682904:362185
x1,52:6930434,33682904
x1,52:7248290,33682904
x1,52:8231312,33682904
k1,52:8593498,33682904:362186
x1,52:9539834,33682904
x1,52:10522856,33682904
k1,52:10885042,33682904:362186
x1,52:11503698,33682904
x1,52:12341241,33682904
k1,52:12703426,33682904:362185
x1,52:14413898,33682904
k1,52:14776084,33682904:362186
x1,52:15431444,33682904
x1,52:16414466,33682904
k1,52:16776651,33682904:362185
x1,52:18087353,33682904
x1,52:18208601,33682904
k1,52:18570787,33682904:362186
x1,52:19736002,33682904
k1,52:19736002,33682904:0
)
(1,53:3220930,34469336:16515072,446948,141880
x1,53:4167266,34469336
x1,53:5150288,34469336
k1,52:5556913,34469336:406625
x1,52:6175569,34469336
x1,52:7304088,34469336
x1,52:8978504,34469336
k1,52:9385130,34469336:406626
x1,52:9676106,34469336
k1,52:10082731,34469336:406625
x1,52:11356738,34469336
k1,52:11763363,34469336:406625
x1,52:12054339,34469336
x1,52:13109459,34469336
k1,52:13516084,34469336:406625
x1,52:14061996,34469336
k1,52:14468622,34469336:406626
x1,52:15123982,34469336
x1,52:16853452,34469336
k1,52:17260077,34469336:406625
x1,52:17769940,34469336
x1,52:18898459,34469336
x1,52:19736002,34469336
k1,52:19736002,34469336:0
)
(1,53:3220930,35255768:16515072,446948,141880
x1,53:3949017,35255768
x1,53:4567673,35255768
x1,53:4932039,35255768
x1,53:5587391,35255768
k1,52:5891626,35255768:304235
x1,52:6438175,35255768
x1,52:6729151,35255768
x1,52:7238359,35255768
x1,52:8421270,35255768
k1,52:8725505,35255768:304235
x1,52:9380865,35255768
x1,52:9927414,35255768
x1,52:10109597,35255768
x1,52:10873732,35255768
k1,52:11177968,35255768:304236
x1,52:12124304,35255768
x1,52:12451984,35255768
x1,52:14181454,35255768
k1,52:14485689,35255768:304235
x1,52:15068297,35255768
x1,52:16014615,35255768
k1,52:16318850,35255768:304235
x1,52:17119689,35255768
x1,52:17920528,35255768
k1,52:18224763,35255768:304235
x1,52:19736002,35255768
k1,52:19736002,35255768:0
)
(1,53:3220930,36042200:16515072,451540,141880
x1,53:4167266,36042200
k1,52:4422592,36042200:255326
x1,52:5842743,36042200
k1,52:6098069,36042200:255326
x1,52:7026053,36042200
k1,52:7281378,36042200:255325
x1,52:8209362,36042200
k1,52:8464688,36042200:255326
x1,52:9392672,36042200
k1,52:9647998,36042200:255326
x1,52:10575982,36042200
k1,52:10831308,36042200:255326
x1,52:11759292,36042200
k1,52:12014617,36042200:255325
x1,52:12942601,36042200
k1,52:13197927,36042200:255326
x1,52:14217007,36042200
k1,52:14472333,36042200:255326
x1,52:15819084,36042200
k1,52:16074410,36042200:255326
x1,52:16948002,36042200
x1,52:17914649,36042200
k1,52:18169974,36042200:255325
x1,52:18679837,36042200
k1,52:18935163,36042200:255326
x1,52:19736002,36042200
k1,52:19736002,36042200:0
)
(1,53:3220930,36828632:16515072,446948,141880
x1,53:3548610,36828632
x1,53:4045369,36828632
x1,53:5173888,36828632
k1,52:5408745,36828632:234857
x1,52:5954657,36828632
k1,52:6189514,36828632:234857
x1,52:7136488,36828632
k1,52:7371346,36828632:234858
x1,52:8463161,36828632
k1,52:8698018,36828632:234857
x1,52:9316674,36828632
x1,52:10153554,36828632
x1,52:10590665,36828632
x1,52:11791911,36828632
k1,52:12026768,36828632:234857
x1,52:12827607,36828632
k1,52:13062464,36828632:234857
x1,52:13936048,36828632
k1,52:14170906,36828632:234858
x1,52:14716818,36828632
k1,52:14951675,36828632:234857
x1,52:15898002,36828632
x1,52:16225682,36828632
x1,52:16917073,36828632
k1,52:17151930,36828632:234857
x1,52:18171010,36828632
x1,52:19736002,36828632
k1,52:19736002,36828632:0
)
(1,53:3220930,37615064:16515072,446948,141880
x1,53:4131218,37615064
x1,53:5223026,37615064
x1,53:6060569,37615064
k1,52:6242231,37615064:181662
x1,52:7916663,37615064
k1,52:8098279,37615064:181616
x1,52:8608142,37615064
k1,52:8789804,37615064:181662
x1,52:9408460,37615064
x1,52:9918323,37615064
x1,52:11192321,37615064
k1,52:11373984,37615064:181663
x1,52:12320320,37615064
k1,52:12501982,37615064:181662
x1,52:13521045,37615064
x1,52:14504068,37615064
k1,52:14685730,37615064:181662
x1,52:15158889,37615064
x1,52:15476745,37615064
x1,52:16459767,37615064
k1,52:16641430,37615064:181663
x1,52:17151293,37615064
x1,52:17697205,37615064
x1,52:18716276,37615064
x1,52:19736002,37615064
k1,52:19736002,37615064:0
)
(1,53:3220930,38401496:16515072,451540,141880
x1,53:3511906,38401496
x1,53:4078130,38401496
x1,53:5861991,38401496
k1,52:6081189,38401496:219198
x1,52:7009173,38401496
k1,52:7228371,38401496:219198
x1,52:8156355,38401496
k1,52:8375554,38401496:219199
x1,52:9303538,38401496
k1,52:9522736,38401496:219198
x1,52:10905536,38401496
k1,52:11124734,38401496:219198
x1,52:12434781,38401496
x1,52:13272324,38401496
k1,52:13491522,38401496:219198
x1,52:14965418,38401496
k1,52:15184617,38401496:219199
x1,52:15730521,38401496
k1,52:15949719,38401496:219198
x1,52:16240695,38401496
k1,52:16459893,38401496:219198
x1,52:18498690,38401496
x1,52:19736002,38401496
k1,52:19736002,38401496:0
)
(1,53:3220930,39187928:16515072,446948,141880
x1,53:3839586,39187928
x1,53:5786650,39187928
k1,52:5990306,39187928:203656
x1,52:6863890,39187928
k1,52:7067547,39187928:203657
x1,52:8851426,39187928
x1,52:10598584,39187928
k1,52:10802240,39187928:203656
x1,52:11567031,39187928
x1,52:12076894,39187928
x1,52:12441270,39187928
x1,52:13533085,39187928
k1,52:13736742,39187928:203657
x1,52:14610326,39187928
x1,52:15702134,39187928
k1,52:15905790,39187928:203656
x1,52:16415653,39187928
k1,52:16619310,39187928:203657
x1,52:17566284,39187928
k1,52:17769940,39187928:203656
x1,52:18425300,39187928
x1,52:19736002,39187928
k1,53:19736002,39187928:0
)
(1,53:3220930,39974360:16515072,451540,102232
x1,53:4148914,39974360
g1,52:4378294,39974360
x1,52:5306278,39974360
g1,52:5535658,39974360
x1,52:6463642,39974360
k1,53:19736002,39974360:13272360
g1,53:19736002,39974360
)
(1,55:3220930,40837529:16515072,446948,141880
h1,54:3220930,40837529:655360,0,0
x1,54:5842361,40837529
k1,54:6121202,40837529:278841
x1,54:6922041,40837529
k1,54:7200882,40837529:278841
x1,54:7528562,40837529
x1,54:7803154,40837529
x1,54:8203569,40837529
x1,54:9113857,40837529
k1,54:9392698,40837529:278841
x1,54:10266290,40837529
k1,54:10545082,40837529:278792
x1,54:10836058,40837529
x1,54:11855129,40837529
x1,54:12619264,40837529
x1,54:14057103,40837529
k1,54:14335944,40837529:278841
x1,54:15501167,40837529
x1,54:16229254,40837529
k1,54:16508095,40837529:278841
x1,54:17491117,40837529
k1,54:17769958,40837529:278841
x1,54:18462004,40837529
x1,54:19736002,40837529
k1,54:19736002,40837529:0
)
(1,55:3220930,41623961:16515072,446948,141880
x1,55:4494929,41623961
x1,55:6278144,41623961
k1,54:6449691,41623961:171547
x1,54:6740667,41623961
x1,54:7759738,41623961
x1,54:8523873,41623961
x1,54:9542944,41623961
k1,54:9714491,41623961:171547
x1,54:11097282,41623961
x1,54:11408578,41623961
x1,54:12017410,41623961
k1,54:12188957,41623961:171547
x1,54:12989796,41623961
x1,54:13681187,41623961
k1,54:13852733,41623961:171546
x1,54:14361941,41623961
x1,54:15563843,41623961
k1,54:15735390,41623961:171547
x1,54:16245253,41623961
k1,54:16416800,41623961:171547
x1,54:16926008,41623961
x1,54:18017823,41623961
k1,54:18189370,41623961:171547
x1,54:19736002,41623961
k1,54:19736002,41623961:0
)
(1,55:3220930,42410393:16515072,446948,141880
x1,55:4785914,42410393
k1,54:5179242,42410393:393328
x1,54:6344465,42410393
x1,54:7072552,42410393
k1,54:7465880,42410393:393328
x1,54:8084536,42410393
x1,54:8399112,42410393
x1,54:8680264,42410393
k1,54:9073592,42410393:393328
x1,54:10310904,42410393
k1,54:10704232,42410393:393328
x1,54:11504416,42410393
x1,54:12159776,42410393
x1,54:13579271,42410393
k1,54:13972599,42410393:393328
x1,54:14736743,42410393
k1,54:15130071,42410393:393328
x1,54:16331325,42410393
k1,54:16724653,42410393:393328
x1,54:17015629,42410393
x1,54:17333485,42410393
x1,54:18243117,42410393
x1,54:19736002,42410393
k1,54:19736002,42410393:0
)
(1,55:3220930,43196825:16515072,451540,141880
x1,55:3839586,43196825
x1,55:4603730,43196825
x1,55:6532433,43196825
k1,54:6694894,43196825:162461
x1,54:8332614,43196825
k1,54:8495074,43196825:162460
x1,54:9150434,43196825
x1,54:9951273,43196825
x1,54:11079793,43196825
k1,54:11242254,43196825:162461
x1,54:12662397,43196825
k1,54:12824857,43196825:162460
x1,54:13752841,43196825
k1,54:13915302,43196825:162461
x1,54:14843286,43196825
k1,54:15005746,43196825:162460
x1,54:15406170,43196825
x1,54:15651274,43196825
x1,54:16151313,43196825
k1,54:16313774,43196825:162461
x1,54:17332837,43196825
x1,54:17769948,43196825
x1,54:18134324,43196825
x1,54:18716276,43196825
x1,54:19736002,43196825
k1,54:19736002,43196825:0
)
(1,55:3220930,43983257:16515072,446948,141880
x1,55:3658041,43983257
k1,54:4003609,43983257:345568
x1,54:4294585,43983257
k1,54:4640153,43983257:345568
x1,54:5513745,43983257
x1,54:6132401,43983257
x1,54:7260920,43983257
x1,54:7916262,43983257
k1,54:8261830,43983257:345568
x1,54:9317597,43983257
k1,54:9663165,43983257:345568
x1,54:10173028,43983257
k1,54:10518596,43983257:345568
x1,54:11756564,43983257
x1,54:11847659,43983257
k1,54:12193226,43983257:345567
x1,54:12557592,43983257
k1,54:12903160,43983257:345568
x1,54:13812792,43983257
k1,54:14158360,43983257:345568
x1,54:14777016,43983257
k1,54:15122584,43983257:345568
x1,54:15814630,43983257
x1,54:17088628,43983257
k1,54:17434196,43983257:345568
x1,54:17944059,43983257
k1,54:18289627,43983257:345568
x1,54:19418146,43983257
x1,54:19736002,43983257
k1,54:19736002,43983257:0
)
(1,55:3220930,44769689:16515072,451540,141880
x1,55:3839586,44769689
x1,55:4531632,44769689
x1,55:5113584,44769689
x1,55:6388238,44769689
k1,54:6743957,44769689:355719
x1,54:7945221,44769689
k1,54:8300941,44769689:355720
x1,54:8846845,44769689
k1,54:9202565,44769689:355720
x1,54:10076149,44769689
x1,54:10440515,44769689
x1,54:11751217,44769689
k1,54:12106936,44769689:355719
x1,54:13198751,44769689
x1,54:13526431,44769689
x1,54:14218470,44769689
k1,54:14574190,44769689:355720
x1,54:15502174,44769689
k1,54:15857893,44769689:355719
x1,54:16785877,44769689
k1,54:17141597,44769689:355720
x1,54:18069581,44769689
k1,54:18425300,44769689:355719
x1,54:19736002,44769689
k1,54:19736002,44769689:0
)
(1,55:3220930,45556121:16515072,451540,141880
x1,55:4386153,45556121
x1,55:4859312,45556121
x1,55:5696855,45556121
k1,54:5931403,45556121:234548
x1,54:6859387,45556121
k1,54:7093935,45556121:234548
x1,54:8021919,45556121
k1,54:8256467,45556121:234548
x1,54:8766330,45556121
x1,54:9312242,45556121
x1,54:10331313,45556121
x1,54:11351039,45556121
k1,54:11585588,45556121:234549
x1,54:12094796,45556121
x1,54:12968370,45556121
x1,54:13279666,45556121
x1,54:13900281,45556121
k1,54:14134829,45556121:234548
x1,54:15081165,45556121
k1,54:15315713,45556121:234548
x1,54:16116552,45556121
x1,54:16444232,45556121
x1,54:17135623,45556121
k1,54:17370171,45556121:234548
x1,54:18171010,45556121
x1,54:19736002,45556121
k1,54:19736002,45556121:0
)
(1,55:3220930,46342553:16515072,446948,141880
x1,55:3730793,46342553
x1,55:4240001,46342553
x1,55:5822681,46342553
k1,54:5992928,46342553:170247
x1,54:6902560,46342553
x1,54:7509424,46342553
k1,54:7679670,46342553:170246
x1,54:8698750,46342553
x1,54:10263742,46342553
k1,54:10433989,46342553:170247
x1,54:11671957,46342553
x1,54:12400044,46342553
k1,54:12570291,46342553:170247
x1,54:14808979,46342553
k1,54:14979226,46342553:170247
x1,54:16580913,46342553
k1,54:16751159,46342553:170246
x1,54:17551343,46342553
k1,54:17721590,46342553:170247
x1,54:18049270,46342553
x1,54:18910395,46342553
k1,54:19080642,46342553:170247
x1,54:19736002,46342553
k1,54:19736002,46342553:0
)
(1,55:3220930,47128985:16515072,451540,102232
x1,55:4494929,47128985
x1,55:6278144,47128985
k1,54:6548944,47128985:270800
x1,54:6839920,47128985
x1,54:7858991,47128985
x1,54:8623126,47128985
x1,54:9897125,47128985
k1,54:10167925,47128985:270800
x1,54:11095909,47128985
k1,54:11366709,47128985:270800
x1,54:11985365,47128985
x1,54:12299941,47128985
x1,54:12581093,47128985
k1,54:12851893,47128985:270800
x1,54:14234684,47128985
x1,54:14545980,47128985
x1,54:15154812,47128985
k1,54:15425612,47128985:270800
x1,54:15934820,47128985
x1,54:17281571,47128985
x1,54:18373386,47128985
k1,54:18644186,47128985:270800
x1,54:19517770,47128985
x1,54:19736002,47128985
k1,55:19736002,47128985:0
)
]
g1,75:19736002,47128985
)
k1,75:20129218,47128985:393216
r1,75:20129218,47128985:0,33030144,0
k1,75:20522434,47128985:393216
(1,75:20522434,47128985:16515072,33030144,0
[1,75:20522434,47128985:16515072,33030144,0
(1,55:20522434,14885273:16515072,446948,141880
x1,55:21614242,14885273
k1,54:21790558,14885273:176316
x1,54:22300421,14885273
k1,54:22476737,14885273:176316
x1,54:22767713,14885273
k1,54:22944029,14885273:176316
x1,54:24218036,14885273
k1,54:24394352,14885273:176316
x1,54:25849896,14885273
k1,54:26026212,14885273:176316
x1,54:26572124,14885273
k1,54:26748440,14885273:176316
x1,54:27986408,14885273
k1,54:28162672,14885273:176264
x1,54:29637207,14885273
k1,54:29813523,14885273:176316
x1,54:30323386,14885273
x1,54:31451905,14885273
x1,54:32289448,14885273
k1,54:32465764,14885273:176316
x1,54:32938923,14885273
x1,54:33438962,14885273
k1,54:33615278,14885273:176316
x1,54:34634341,14885273
x1,54:35071452,14885273
x1,54:35435828,14885273
x1,54:36017780,14885273
x1,54:37037506,14885273
k1,55:37037506,14885273:0
)
(1,55:20522434,15671705:16515072,451540,102232
x1,55:21450418,15671705
g1,54:21679798,15671705
x1,54:22607782,15671705
g1,54:22837162,15671705
x1,54:23765146,15671705
g1,54:23994526,15671705
x1,54:24922510,15671705
g1,54:25151890,15671705
x1,54:26079874,15671705
g1,54:26309254,15671705
x1,54:27237238,15671705
g1,54:27466618,15671705
x1,54:28394602,15671705
k1,55:37037506,15671705:8642904
g1,55:37037506,15671705
)
(1,57:20522434,16652652:16515072,446948,141880
h1,56:20522434,16652652:655360,0,0
x1,56:23179888,16652652
k1,56:23504409,16652652:324521
x1,56:24705663,16652652
k1,56:25030184,16652652:324521
x1,56:25903768,16652652
x1,56:27159416,16652652
k1,56:27483937,16652652:324521
x1,56:29122321,16652652
k1,56:29446843,16652652:324522
x1,56:29992755,16652652
x1,56:30793594,16652652
k1,56:31118115,16652652:324521
x1,56:31336347,16652652
x1,56:32202722,16652652
k1,56:32527243,16652652:324521
x1,56:33619058,16652652
x1,56:35293481,16652652
k1,56:35618002,16652652:324521
x1,56:37037506,16652652
k1,56:37037506,16652652:0
)
(1,57:20522434,17439084:16515072,446948,141880
x1,57:21723698,17439084
x1,57:23179897,17439084
k1,56:23419878,17439084:239981
x1,56:24184022,17439084
k1,56:24424004,17439084:239982
x1,56:25297588,17439084
x1,56:25770747,17439084
x1,56:26426099,17439084
k1,56:26666080,17439084:239981
x1,56:27321440,17439084
x1,56:29050910,17439084
k1,56:29290892,17439084:239982
x1,56:30128427,17439084
x1,56:30747083,17439084
x1,56:31111449,17439084
x1,56:31766801,17439084
k1,56:32006782,17439084:239981
x1,56:32479941,17439084
x1,56:33398748,17439084
k1,56:33638730,17439084:239982
x1,56:34148593,17439084
k1,56:34388574,17439084:239981
x1,56:35007230,17439084
x1,56:35880804,17439084
x1,56:36208484,17439084
x1,56:36899875,17439084
x1,56:37037506,17439084
k1,56:37037506,17439084:0
)
(1,57:20522434,18225516:16515072,446948,141880
x1,57:22415089,18225516
k1,56:22604985,18225516:189896
x1,56:23114848,18225516
x1,56:23681072,18225516
x1,56:24481911,18225516
x1,56:25392181,18225516
k1,56:25582077,18225516:189896
x1,56:26528413,18225516
k1,56:26718309,18225516:189896
x1,56:27228172,18225516
k1,56:27418068,18225516:189896
x1,56:28619322,18225516
k1,56:28809218,18225516:189896
x1,56:29682802,18225516
x1,56:30629120,18225516
x1,56:31720935,18225516
k1,56:31910831,18225516:189896
x1,56:32238511,18225516
x1,56:32553087,18225516
x1,56:33135039,18225516
x1,56:33462719,18225516
x1,56:33777295,18225516
x1,56:34796366,18225516
x1,56:34917614,18225516
k1,56:35107510,18225516:189896
x1,56:35872301,18225516
x1,56:37037506,18225516
k1,56:37037506,18225516:0
)
(1,57:20522434,19011948:16515072,451540,141880
x1,57:21869185,19011948
x1,57:22852207,19011948
x1,57:23034390,19011948
x1,57:23798525,19011948
k1,56:24011114,19011948:212589
x1,56:25285113,19011948
x1,56:26722952,19011948
k1,56:26935542,19011948:212590
x1,56:27881878,19011948
k1,56:28094467,19011948:212589
x1,56:28786513,19011948
x1,56:29587352,19011948
x1,56:31115640,19011948
k1,56:31328229,19011948:212589
x1,56:32420044,19011948
k1,56:32632634,19011948:212590
x1,56:33397425,19011948
x1,56:33980023,19011948
x1,56:34307703,19011948
x1,56:34622279,19011948
x1,56:35896933,19011948
k1,56:36109522,19011948:212589
x1,56:37037506,19011948
k1,56:37037506,19011948:0
)
(1,57:20522434,19798380:16515072,451540,141880
x1,57:21450418,19798380
k1,56:21668009,19798380:217591
x1,56:22595993,19798380
k1,56:22813584,19798380:217591
x1,56:23741568,19798380
k1,56:23959159,19798380:217591
x1,56:24887143,19798380
k1,56:25104734,19798380:217591
x1,56:26032718,19798380
k1,56:26250309,19798380:217591
x1,56:27178293,19798380
k1,56:27395884,19798380:217591
x1,56:28561099,19798380
k1,56:28778690,19798380:217591
x1,56:29688322,19798380
k1,56:29905913,19798380:217591
x1,56:30415121,19798380
x1,56:31362095,19798380
k1,56:31579686,19798380:217591
x1,56:32089549,19798380
k1,56:32307140,19798380:217591
x1,56:33508412,19798380
k1,56:33726003,19798380:217591
x1,56:34344659,19798380
x1,56:35108803,19798380
x1,56:37037506,19798380
k1,56:37037506,19798380:0
)
(1,57:20522434,20584812:16515072,446948,141880
x1,57:21941938,20584812
k1,56:22321414,20584812:379476
x1,56:24468349,20584812
x1,56:26543205,20584812
k1,56:26922680,20584812:379475
x1,56:28561064,20584812
k1,56:28940540,20584812:379476
x1,56:29740724,20584812
k1,56:30120199,20584812:379475
x1,56:30738855,20584812
x1,56:32049557,20584812
k1,56:32429033,20584812:379476
x1,56:32938896,20584812
k1,56:33318371,20584812:379475
x1,56:34046458,20584812
x1,56:34665114,20584812
x1,56:35029480,20584812
x1,56:35684832,20584812
k1,56:36064308,20584812:379476
x1,56:36537467,20584812
x1,56:37037506,20584812
k1,56:37037506,20584812:0
)
(1,57:20522434,21371244:16515072,451540,141880
x1,57:21541497,21371244
x1,57:21978608,21371244
x1,57:22342984,21371244
x1,57:22924936,21371244
x1,57:23944662,21371244
k1,56:24142801,21371244:198139
x1,56:25070785,21371244
k1,56:25268923,21371244:198138
x1,56:26288003,21371244
k1,56:26486142,21371244:198139
x1,56:27032691,21371244
x1,56:27323667,21371244
x1,56:27832875,21371244
x1,56:28851946,21371244
k1,56:29050084,21371244:198138
x1,56:30215307,21371244
x1,56:31672144,21371244
k1,56:31870283,21371244:198139
x1,56:32671122,21371244
k1,56:32869260,21371244:198138
x1,56:33379123,21371244
x1,56:33945347,21371244
x1,56:34746186,21371244
x1,56:35820296,21371244
k1,56:36018435,21371244:198139
x1,56:36819274,21371244
x1,56:37037506,21371244
k1,57:37037506,21371244:0
)
(1,57:20522434,22157676:16515072,446948,141880
x1,57:21468770,22157676
x1,57:22196857,22157676
x1,57:23034400,22157676
k1,56:23297972,22157676:263572
x1,56:24098811,22157676
k1,56:24362382,22157676:263571
x1,56:25599694,22157676
k1,56:25863266,22157676:263572
x1,56:26627410,22157676
k1,56:26890981,22157676:263571
x1,56:29075275,22157676
x1,56:30422018,22157676
x1,56:31077370,22157676
k1,56:31340942,22157676:263572
x1,56:32578254,22157676
x1,56:33051413,22157676
x1,56:34326067,22157676
k1,56:34589638,22157676:263571
x1,56:35135550,22157676
k1,56:35399122,22157676:263572
x1,56:37037506,22157676
k1,56:37037506,22157676:0
)
(1,57:20522434,22944108:16515072,451540,141880
x1,57:21032297,22944108
k1,56:21224192,22944108:191895
x1,56:21842848,22944108
x1,56:23371136,22944108
k1,56:23563031,22944108:191895
x1,56:24764285,22944108
k1,56:24956181,22944108:191896
x1,56:25247157,22944108
x1,56:26249189,22944108
x1,56:26613555,22944108
x1,56:26924851,22944108
x1,56:27206003,22944108
x1,56:28334515,22944108
k1,56:28526410,22944108:191895
x1,56:29036273,22944108
k1,56:29228168,22944108:191895
x1,56:30101752,22944108
x1,56:31048070,22944108
x1,56:32139885,22944108
k1,56:32331780,22944108:191895
x1,56:32622756,22944108
x1,56:33677868,22944108
k1,56:33869764,22944108:191896
x1,56:34797748,22944108
k1,56:34989643,22944108:191895
x1,56:35917627,22944108
k1,56:36109522,22944108:191895
x1,56:37037506,22944108
k1,56:37037506,22944108:0
)
(1,57:20522434,23730540:16515072,451540,102232
x1,57:21450418,23730540
g1,56:21679798,23730540
x1,56:22607782,23730540
k1,57:37037506,23730540:14429724
g1,57:37037506,23730540
)
(1,59:20522434,24711488:16515072,446948,92400
h1,58:20522434,24711488:655360,0,0
x1,58:21578218,24711488
x1,58:21853473,24711488
k1,58:22340427,24711488:486954
x1,58:22959083,24711488
x1,58:24305827,24711488
k1,58:24792782,24711488:486955
x1,58:25739756,24711488
k1,58:26226710,24711488:486954
x1,58:26663821,24711488
x1,58:27701245,24711488
k1,58:28188199,24711488:486954
x1,58:28952343,24711488
k1,58:29439297,24711488:486954
x1,58:30640561,24711488
x1,58:31769080,24711488
k1,58:32256035,24711488:486955
x1,58:33347859,24711488
k1,58:33834813,24711488:486954
x1,58:35254291,24711488
x1,58:36018435,24711488
x1,58:37037506,24711488
k1,59:37037506,24711488:0
)
(1,59:20522434,25497920:16515072,451540,116320
x1,59:21213825,25497920
k1,58:21580141,25497920:366316
x1,58:22635917,25497920
x1,58:23010132,25497920
x1,58:23640588,25497920
k1,58:24006766,25497920:366178
x1,58:25645150,25497920
k1,58:26011467,25497920:366317
x1,58:26229699,25497920
$1,58:26229699,25497920
x1,58:26726795,25497920
x1,58:27243459,25497920
x1,58:27778840,25497920
x1,58:28166879,25497920
(1,58:28166879,25596223:1043513,318577,0
x1,58:29177624,25596223
)
$1,58:29210392,25497920
k1,58:29576708,25497920:366316
x1,58:30504692,25497920
k1,58:30871008,25497920:366316
$1,58:30871008,25497920
x1,58:31272871,25497920
x1,58:32317131,25497920
x1,58:32833795,25497920
x1,58:33369176,25497920
x1,58:33757215,25497920
(1,58:33757215,25596223:1985991,318577,0
x1,58:34686344,25596223
x1,58:35710438,25596223
)
$1,58:35743206,25497920
k1,58:36109522,25497920:366316
x1,58:37037506,25497920
k1,58:37037506,25497920:0
)
(1,59:20522434,26284352:16515072,455111,187504
x1,59:21019530,26284352
x1,58:22092955,26284352
x1,58:22609619,26284352
x1,58:23145000,26284352
x1,58:23533039,26284352
(1,58:23533039,26382655:1043513,318577,0
x1,58:24543784,26382655
)
$1,58:24576552,26284352
k1,58:24869689,26284352:293137
x1,58:25797673,26284352
k1,58:26090811,26284352:293138
x1,58:27037147,26284352
k1,58:27330284,26284352:293137
$1,58:27330284,26284352
x1,58:27827380,26284352
x1,58:28055807,26284352
x1,58:29246118,26284352
x1,58:29762782,26284352
x1,58:30298163,26284352
x1,58:30686202,26284352
(1,58:30686202,26382655:1263660,318577,89201
x1,58:30851938,26382655
x1,58:31382200,26382655
x1,58:31651983,26382655
x1,58:31917094,26382655
)
$1,58:31949862,26284352
k1,58:32243000,26284352:293138
x1,58:33225376,26284352
k1,58:33518513,26284352:293137
x1,58:34173873,26284352
k1,58:34467011,26284352:293138
x1,58:35267850,26284352
k1,58:35560987,26284352:293137
x1,58:36179643,26284352
x1,58:37037506,26284352
k1,59:37037506,26284352:0
)
(1,59:20522434,27070784:16515072,446948,92400
x1,59:22160834,27070784
k1,58:22398191,27070784:237357
x1,58:24381933,27070784
k1,58:24619290,27070784:237357
x1,58:26220977,27070784
k1,58:26458334,27070784:237357
x1,58:27404670,27070784
x1,58:28533820,27070784
k1,58:28771176,27070784:237356
x1,58:29317088,27070784
k1,58:29554445,27070784:237357
x1,58:31356685,27070784
k1,58:31594042,27070784:237357
x1,58:32322129,27070784
x1,58:32940785,27070784
x1,58:33305151,27070784
x1,58:33960503,27070784
k1,58:34197860,27070784:237357
x1,58:35144196,27070784
x1,58:35471876,27070784
x1,58:37037506,27070784
k1,58:37037506,27070784:0
)
(1,59:20522434,27857216:16515072,451540,141880
x1,59:21359322,27857216
x1,59:22814866,27857216
k1,58:23017027,27857216:202161
x1,58:23672387,27857216
k1,58:23874548,27857216:202161
x1,58:24347716,27857216
x1,58:24652459,27857216
x1,58:26055562,27857216
k1,58:26257722,27857216:202160
x1,58:26730881,27857216
k1,58:26933042,27857216:202161
x1,58:27570041,27857216
k1,58:27772202,27857216:202161
x1,58:28700186,27857216
k1,58:28902347,27857216:202161
x1,58:29521003,27857216
x1,58:29759554,27857216
k1,58:29961715,27857216:202161
x1,58:30580371,27857216
x1,58:32072610,27857216
k1,58:32274771,27857216:202161
x1,58:32930122,27857216
x1,58:33251249,27857216
k1,58:33453409,27857216:202160
x1,58:34436424,27857216
k1,58:34638585,27857216:202161
x1,58:35184497,27857216
k1,58:35386658,27857216:202161
x1,58:35677634,27857216
x1,58:35995490,27857216
x1,58:36614146,27857216
x1,58:36832378,27857216
x1,58:37037506,27857216
k1,59:37037506,27857216:0
)
(1,59:20522434,28643648:16515072,446948,141880
x1,59:20704617,28643648
x1,59:22270247,28643648
k1,58:22491414,28643648:221167
x1,58:23255558,28643648
k1,58:23476724,28643648:221166
x1,58:24677332,28643648
k1,58:24898499,28643648:221167
x1,58:26719064,28643648
k1,58:26940230,28643648:221166
x1,58:27886566,28643648
k1,58:28107733,28643648:221167
x1,58:28690341,28643648
x1,58:29527884,28643648
k1,58:29749050,28643648:221166
x1,58:30367706,28643648
x1,58:32042112,28643648
k1,58:32263279,28643648:221167
x1,58:33209615,28643648
k1,58:33430781,28643648:221166
x1,58:34049437,28643648
x1,58:35396188,28643648
k1,58:35617355,28643648:221167
x1,58:36199963,28643648
x1,58:37037506,28643648
k1,58:37037506,28643648:0
)
(1,59:20522434,29430080:16515072,446948,141880
x1,59:20850114,29430080
x1,59:21134537,29430080
x1,59:21452393,29430080
x1,59:21925561,29430080
x1,59:23211368,29430080
k1,58:23468694,29430080:257326
x1,58:24014606,29430080
k1,58:24271931,29430080:257325
x1,58:25218905,29430080
k1,58:25476231,29430080:257326
x1,58:26896382,29430080
x1,58:27017630,29430080
k1,58:27274955,29430080:257325
x1,58:28039099,29430080
k1,58:28296425,29430080:257326
x1,58:28478608,29430080
x1,58:28806288,29430080
x1,58:29107759,29430080
x1,58:29643839,29430080
x1,58:30008205,29430080
x1,58:30335885,29430080
x1,58:31096747,29430080
k1,58:31354073,29430080:257326
x1,58:32519296,29430080
k1,58:32776621,29430080:257325
x1,58:33722957,29430080
x1,58:34705324,29430080
k1,58:34962650,29430080:257326
x1,58:35618010,29430080
x1,58:37037506,29430080
k1,58:37037506,29430080:0
)
(1,59:20522434,30216512:16515072,446948,141880
x1,59:22015330,30216512
x1,58:22594665,30216512
k1,58:22904226,30216512:309561
x1,58:23850562,30216512
k1,58:24160203,30216512:309641
x1,58:24961042,30216512
k1,58:25270683,30216512:309641
x1,58:26144267,30216512
x1,58:26617426,30216512
x1,58:27272778,30216512
k1,58:27582420,30216512:309642
x1,58:28237780,30216512
x1,58:29657276,30216512
k1,58:29966917,30216512:309641
x1,58:31459804,30216512
x1,58:32297348,30216512
x1,58:32658451,30216512
x1,58:32773794,30216512
k1,58:33083436,30216512:309642
x1,58:35305083,30216512
x1,58:35666186,30216512
x1,58:35781529,30216512
k1,58:36091170,30216512:309641
x1,58:37037506,30216512
k1,58:37037506,30216512:0
)
(1,59:20522434,31002944:16515072,550688,116320
x1,59:21760393,31002944
x1,59:23035057,31002944
x1,59:23614392,31002944
g1,58:23843772,31002944
x1,58:25482156,31002944
(1,58:25482156,31002944:262144,550688,0
$1,58:25482156,31002944
(1,58:25482156,30765119:262144,312863,0
x1,58:25711532,30765119
)
$1,58:25744300,31002944
)
x1,58:25908140,31002944
k1,59:37037506,31002944:11129366
g1,59:37037506,31002944
)
(1,62:20522434,31983891:16515072,446948,141880
h1,60:20522434,31983891:655360,0,0
x1,60:22196874,31983891
g1,60:22426254,31983891
x1,60:24282868,31983891
x1,60:25872098,31983891
g1,60:26101478,31983891
x1,60:26647390,31983891
g1,60:26876770,31983891
x1,60:27823744,31983891
g1,60:28053124,31983891
x1,60:29473275,31983891
g1,60:29702655,31983891
x1,60:30685022,31983891
k1,62:37037506,31983891:6352484
g1,62:37037506,31983891
)
(1,63:21839530,33312044:15197976,446948,141880
(1,62:21839530,33312044:0,213447,0
g1,62:21839530,33312044
g1,62:21571014,33312044
g1,62:21177794,33312044
(1,62:21177794,33312044:268516,213447,0
(1,62:21177794,33312044:268516,213447,0
g1,62:21177794,33312044
$1,62:21177794,33312044
x1,62:21446310,33312044
$1,62:21446310,33312044
)
)
g1,62:21839530,33312044
)
x1,62:22749818,33312044
x1,62:23868513,33312044
k1,62:24169910,33312044:301397
x1,62:24460886,33312044
k1,62:24762283,33312044:301397
x1,62:25890802,33312044
x1,62:26727690,33312044
x1,62:27674026,33312044
x1,62:28111137,33312044
x1,62:28422433,33312044
x1,62:28703585,33312044
k1,62:29004982,33312044:301397
x1,62:29295958,33312044
x1,62:29607254,33312044
x1,62:30064029,33312044
x1,62:30391709,33312044
x1,62:30682685,33312044
x1,62:31702411,33312044
k1,62:32003808,33312044:301397
x1,62:32549720,33312044
k1,62:32851117,33312044:301397
x1,62:35035411,33312044
x1,62:36382154,33312044
x1,62:37037506,33312044
k1,62:37037506,33312044:0
)
(1,63:21839530,34098476:15197976,446948,141880
x1,63:23477914,34098476
k1,62:23668028,34098476:190114
x1,62:25160915,34098476
x1,62:25998459,34098476
x1,62:26359562,34098476
x1,62:26474905,34098476
k1,62:26665018,34098476:190113
x1,62:28886665,34098476
x1,62:29247768,34098476
x1,62:29363111,34098476
k1,62:29553225,34098476:190114
x1,62:30499561,34098476
k1,62:30689675,34098476:190114
x1,62:31927634,34098476
x1,62:33202298,34098476
x1,62:33781633,34098476
k1,62:33971707,34098476:190074
x1,62:34481570,34098476
k1,62:34671684,34098476:190114
x1,62:35800203,34098476
x1,62:36418859,34098476
x1,62:36819274,34098476
x1,62:37037506,34098476
k1,63:37037506,34098476:0
)
(1,63:21839530,34884908:15197976,446948,141880
x1,63:22749818,34884908
k1,62:22942262,34884908:192444
x1,62:23452125,34884908
k1,62:23644569,34884908:192444
x1,62:23935545,34884908
k1,62:24127988,34884908:192443
x1,62:26274923,34884908
x1,62:28349779,34884908
k1,62:28542223,34884908:192444
x1,62:29925679,34884908
k1,62:30118086,34884908:192407
x1,62:31610982,34884908
x1,62:32354157,34884908
k1,62:32546601,34884908:192444
x1,62:32874281,34884908
x1,62:33585337,34884908
x1,62:34641112,34884908
k1,62:34833556,34884908:192444
x1,62:35161236,34884908
x1,62:35945691,34884908
x1,62:37037506,34884908
k1,62:37037506,34884908:0
)
(1,63:21839530,35671340:15197976,446948,7531
x1,63:23404522,35671340
x1,63:25006201,35671340
g1,62:25235581,35671340
x1,62:25999725,35671340
g1,62:26229105,35671340
x1,62:26775017,35671340
x1,62:27794088,35671340
g1,62:28023468,35671340
x1,62:28532676,35671340
x1,62:30370284,35671340
k1,63:37037506,35671340:6667222
g1,63:37037506,35671340
)
(1,64:21839530,36457772:15197976,446948,141880
(1,63:21839530,36457772:0,213447,0
g1,63:21839530,36457772
g1,63:21571014,36457772
g1,63:21177794,36457772
(1,63:21177794,36457772:268516,213447,0
(1,63:21177794,36457772:268516,213447,0
g1,63:21177794,36457772
$1,63:21177794,36457772
x1,63:21446310,36457772
$1,63:21446310,36457772
)
)
g1,63:21839530,36457772
)
x1,63:24060529,36457772
k1,63:24326157,36457772:265628
x1,63:24617133,36457772
k1,63:24882760,36457772:265627
x1,63:27649636,36457772
k1,63:27915264,36457772:265628
x1,63:28206240,36457772
x1,63:28517536,36457772
x1,63:30612693,36457772
k1,63:30878321,36457772:265628
x1,63:31424233,36457772
k1,63:31689860,36457772:265627
x1,63:32490699,36457772
k1,63:32756327,36457772:265628
x1,63:34540188,36457772
k1,63:34805815,36457772:265627
x1,63:35351727,36457772
k1,63:35617355,36457772:265628
x1,63:37037506,36457772
k1,63:37037506,36457772:0
)
(1,64:21839530,37244204:15197976,446948,141880
x1,64:24132592,37244204
k1,63:24310085,37244204:177493
x1,63:25256421,37244204
k1,63:25433914,37244204:177493
x1,63:25761594,37244204
x1,63:26046017,37244204
x1,63:26837041,37244204
x1,63:27959008,37244204
k1,63:28136500,37244204:177492
x1,63:28682404,37244204
k1,63:28859897,37244204:177493
x1,63:30207303,37244204
k1,63:30384796,37244204:177493
x1,63:31148940,37244204
k1,63:31326433,37244204:177493
x1,63:32964817,37244204
k1,63:33142309,37244204:177492
x1,63:33652172,37244204
k1,63:33829665,37244204:177493
x1,63:34776639,37244204
k1,63:34954132,37244204:177493
x1,63:36373627,37244204
x1,63:37037506,37244204
k1,64:37037506,37244204:0
k1,64:37037506,37244204:0
)
(1,65:21839530,38030636:15197976,446948,141880
(1,64:21839530,38030636:0,213447,0
g1,64:21839530,38030636
g1,64:21571014,38030636
g1,64:21177794,38030636
(1,64:21177794,38030636:268516,213447,0
(1,64:21177794,38030636:268516,213447,0
g1,64:21177794,38030636
$1,64:21177794,38030636
x1,64:21446310,38030636
$1,64:21446310,38030636
)
)
g1,64:21839530,38030636
)
x1,64:22312698,38030636
x1,64:23241986,38030636
k1,64:23527489,38030636:285503
x1,64:23818465,38030636
k1,64:24103968,38030636:285503
x1,64:24722624,38030636
x1,64:26178805,38030636
k1,64:26464308,38030636:285503
x1,64:27556123,38030636
x1,64:27883803,38030636
x1,64:28575842,38030636
k1,64:28861346,38030636:285504
x1,64:29443954,38030636
x1,64:30281497,38030636
k1,64:30567000,38030636:285503
x1,64:31367839,38030636
k1,64:31653342,38030636:285503
x1,64:32271998,38030636
x1,64:33129861,38030636
x1,64:34768261,38030636
k1,64:35053764,38030636:285503
x1,64:37037506,38030636
k1,64:37037506,38030636:0
)
(1,65:21839530,38817068:15197976,446948,141880
x1,65:22385442,38817068
x1,65:22713122,38817068
x1,65:23540841,38817068
x1,65:24378384,38817068
k1,64:24660232,38817068:281848
x1,64:24951208,38817068
k1,64:25233056,38817068:281848
x1,64:26360912,38817068
k1,64:26642760,38817068:281848
x1,64:28062911,38817068
k1,64:28344759,38817068:281848
x1,64:29000119,38817068
k1,64:29281967,38817068:281848
x1,64:29937327,38817068
x1,64:30394111,38817068
k1,64:30675959,38817068:281848
x1,64:32860253,38817068
x1,64:34206996,38817068
x1,64:34862348,38817068
k1,64:35144196,38817068:281848
x1,64:36309419,38817068
x1,64:37037506,38817068
k1,64:37037506,38817068:0
)
(1,65:21839530,39603500:15197976,446948,141880
x1,65:22749162,39603500
k1,64:22967448,39603500:218286
x1,64:23586104,39603500
k1,64:23804390,39603500:218286
x1,64:24095366,39603500
x1,64:25097398,39603500
x1,64:25461764,39603500
x1,64:25773060,39603500
x1,64:26564075,39603500
k1,64:26782361,39603500:218286
x1,64:27983625,39603500
x1,64:29439824,39603500
k1,64:29658111,39603500:218287
x1,64:30422255,39603500
k1,64:30640541,39603500:218286
x1,64:31368628,39603500
x1,64:31987284,39603500
x1,64:32351650,39603500
x1,64:33007002,39603500
k1,64:33225288,39603500:218286
x1,64:33698447,39603500
x1,64:34198486,39603500
k1,64:34416772,39603500:218286
x1,64:35435835,39603500
x1,64:35872946,39603500
x1,64:36237322,39603500
x1,64:36819274,39603500
x1,64:37037506,39603500
k1,65:37037506,39603500:0
)
(1,65:21839530,40389932:15197976,446948,7531
x1,65:23023096,40389932
k1,65:37037506,40389932:14014410
g1,65:37037506,40389932
)
(1,66:21839530,41176364:15197976,446948,141880
(1,65:21839530,41176364:0,213447,0
g1,65:21839530,41176364
g1,65:21571014,41176364
g1,65:21177794,41176364
(1,65:21177794,41176364:268516,213447,0
(1,65:21177794,41176364:268516,213447,0
g1,65:21177794,41176364
$1,65:21177794,41176364
x1,65:21446310,41176364
$1,65:21446310,41176364
)
)
g1,65:21839530,41176364
)
x1,65:22749818,41176364
x1,65:23868513,41176364
k1,65:24100347,41176364:231834
x1,65:26575599,41176364
k1,65:26807433,41176364:231834
x1,65:27098409,41176364
x1,65:29120176,41176364
k1,65:29352010,41176364:231834
x1,65:32155616,41176364
k1,65:32387450,41176364:231834
x1,65:33188289,41176364
k1,65:33420123,41176364:231834
x1,65:36259760,41176364
k1,65:36491594,41176364:231834
x1,65:37037506,41176364
k1,65:37037506,41176364:0
)
(1,66:21839530,41962796:15197976,446948,9168
x1,66:23951729,41962796
x1,65:24312832,41962796
g1,65:24542212,41962796
x1,65:25306356,41962796
g1,65:25535736,41962796
x1,65:27246845,41962796
x1,65:27902197,41962796
g1,65:28131577,41962796
x1,65:28604736,41962796
x1,65:29104775,41962796
g1,65:29334155,41962796
x1,65:30790329,41962796
x1,65:32756383,41962796
g1,65:32985763,41962796
x1,65:34460298,41962796
k1,66:37037506,41962796:2577208
g1,66:37037506,41962796
)
(1,67:21839530,42749228:15197976,446948,141880
(1,66:21839530,42749228:0,213447,0
g1,66:21839530,42749228
g1,66:21571014,42749228
g1,66:21177794,42749228
(1,66:21177794,42749228:268516,213447,0
(1,66:21177794,42749228:268516,213447,0
g1,66:21177794,42749228
$1,66:21177794,42749228
x1,66:21446310,42749228
$1,66:21446310,42749228
)
)
g1,66:21839530,42749228
)
x1,66:23768881,42749228
k1,66:24144889,42749228:376008
x1,66:24435865,42749228
k1,66:24811872,42749228:376007
x1,66:25940391,42749228
x1,66:26777279,42749228
x1,66:27723615,42749228
x1,66:28160726,42749228
x1,66:28472022,42749228
x1,66:28753174,42749228
k1,66:29129182,42749228:376008
x1,66:30257701,42749228
x1,66:30876357,42749228
x1,66:31276772,42749228
x1,66:32187060,42749228
k1,66:32563068,42749228:376008
x1,66:33108980,42749228
k1,66:33484987,42749228:376007
x1,66:34358579,42749228
k1,66:34734587,42749228:376008
x1,66:36117378,42749228
x1,66:36428674,42749228
x1,66:37037506,42749228
k1,66:37037506,42749228:0
)
(1,67:21839530,43535660:15197976,446948,141880
x1,67:22348738,43535660
x1,67:23550640,43535660
k1,66:23935216,43535660:384576
x1,66:25100430,43535660
k1,66:25485005,43535660:384575
x1,66:26868452,43535660
k1,66:27253028,43535660:384576
x1,66:27762236,43535660
x1,66:29436667,43535660
k1,66:29821242,43535660:384575
x1,66:30331105,43535660
k1,66:30715681,43535660:384576
x1,66:31516520,43535660
k1,66:31901095,43535660:384575
x1,66:32447644,43535660
x1,66:32738620,43535660
x1,66:33247828,43535660
x1,66:34266899,43535660
k1,66:34651475,43535660:384576
x1,66:35415619,43535660
k1,66:35800194,43535660:384575
x1,66:37037506,43535660
k1,66:37037506,43535660:0
)
(1,67:21839530,44322092:15197976,446948,141880
x1,67:23149577,44322092
x1,67:23987120,44322092
g1,66:24216500,44322092
x1,66:25381723,44322092
x1,66:26273650,44322092
k1,67:37037506,44322092:10763856
g1,67:37037506,44322092
)
(1,58:20522434,46539161:16515072,471861,113504
h1,58:20522434,46539161:524288,0,0
(1,58:21046722,46539161:229376,453198,0
(1,58:21046722,46539161:229376,453198,0
$1,58:21046722,46539161
(1,58:21046722,46354131:229376,268168,0
x1,58:21243330,46354131
)
$1,58:21276098,46539161
)
)
(1,58:21276098,46539161:0,471861,0
r1,75:21276098,46539161:0,471861,0
)
(1,58:21276098,46539161:0,0,0
(1,58:21276098,45949337:0,0,0
)
)
x1,58:22207746,46539161
x1,58:22456783,46539161
x1,58:22943849,46539161
k1,58:23114156,46539161:170307
x1,58:24774023,46539161
k1,58:24944331,46539161:170308
x1,58:25701400,46539161
k1,58:25871707,46539161:170307
x1,58:29367086,46539161
k1,58:29537394,46539161:170308
x1,58:30177542,46539161
k1,58:30347849,46539161:170307
x1,58:30580630,46539161
x1,58:30832291,46539161
x1,58:32216912,46539161
k1,58:32387220,46539161:170308
x1,58:32911495,46539161
k1,58:33081802,46539161:170307
$1,58:33081802,46539161
x1,58:34101527,46539161
k1,58:34101527,46539161:0
x1,58:34247274,46539161
k1,58:34247274,46539161:0
x1,58:34393021,46539161
k1,58:34393021,46539161:0
x1,58:34538768,46539161
k1,58:34538768,46539161:0
x1,58:35878838,46539161
k1,58:35857871,46539161:0
x1,58:35988943,46539161
k1,58:35988943,46539161:0
x1,58:36891759,46539161
k1,58:36891759,46539161:0
x1,58:37037506,46539161
k1,58:37037506,46539161:0
)
(1,58:20522434,47128985:16515072,357558,176949
x1,58:21104917,47128985
x1,58:22703989,47128985
g1,58:22703989,47128985
x1,58:22849736,47128985
g1,58:22849736,47128985
x1,58:25005052,47128985
(1,58:25005052,47194521:32768,0,0
)
x1,58:25358159,47128985
x1,58:25554242,47128985
x1,58:26128860,47128985
(1,58:26128860,47194521:32768,0,0
)
x1,58:29016330,47128985
g1,58:29016330,47128985
x1,58:29147402,47128985
g1,58:29147402,47128985
x1,58:29701040,47128985
$1,58:29701040,47128985
r1,75:29701040,47128985:0,176949,176949
k1,58:37037506,47128985:7336466
g1,58:37037506,47128985
)
]
g1,75:37037506,47128985
)
)
]
(1,75:3220930,49788574:33816576,0,0
h1,75:3220930,49788574:33816576,0,0
)
]
]
]
!64391
}1
!10
{2
[1,148:4736286,49788574:32301220,45052288,0
(1,148:4736286,4736286:0,0,0
[1,148:0,4736286:0,0,0
(1,148:0,0:0,0,0
g1,148:0,0
)
]
)
[1,148:4736286,4736286:0,0,0
(1,148:4736286,1019733:0,0,0
k1,148:4736286,1019733:1581137
)
]
[1,148:4736286,49788574:32301220,45052288,0
[1,148:3220930,49788574:33816576,48703060,0
[1,148:3220930,1871946:33816576,786432,0
(1,148:3220930,1871946:33816576,0,0
h1,148:3220930,1871946:33816576,0,0
)
]
[1,148:3220930,47128985:33816576,44040192,0
(1,148:3220930,47128985:33816576,44040192,0
(1,148:3220930,47128985:16515072,44040192,0
[1,86:3220930,47128985:16515072,44040192,0
(1,70:3220930,3875225:16515072,435811,8188
k1,70:8474990,3875225:5254060
g1,70:8474990,3875225
x1,70:9173598,3875225
g1,70:9501278,3875225
x1,70:11087220,3875225
x1,70:12144953,3875225
g1,70:12308793,3875225
x1,70:12960216,3875225
x1,70:14481942,3875225
g1,70:14481942,3875225
k1,70:19736002,3875225:5254060
)
(1,72:3220930,4970538:16515072,448587,135328
g1,72:3220930,4970538
x1,72:3785194,4970538
g1,72:4112874,4970538
x1,72:5642466,4970538
g1,72:5871846,4970538
x1,72:6636637,4970538
g1,72:6866017,4970538
x1,72:8649878,4970538
x1,72:9268534,4970538
g1,72:9497914,4970538
x1,72:9862290,4970538
x1,72:10092977,4970538
x1,72:10553032,4970538
g1,72:10782412,4970538
x1,72:12421434,4970538
x1,72:14387496,4970538
k1,72:19736002,4970538:5348506
g1,72:19736002,4970538
)
(1,75:3220930,6023166:16515072,451540,141880
h1,74:3220930,6023166:655360,0,0
x1,74:5915088,6023166
k1,74:6275555,6023166:360467
x1,74:6748714,6023166
k1,74:7109182,6023166:360468
x1,74:7746181,6023166
k1,74:8106648,6023166:360467
x1,74:8870792,6023166
k1,74:9231259,6023166:360467
x1,74:11123914,6023166
k1,74:11484381,6023166:360467
x1,74:11775357,6023166
k1,74:12135825,6023166:360468
x1,74:13190945,6023166
x1,74:15010855,6023166
k1,74:15371322,6023166:360467
x1,74:16172161,6023166
x1,74:17737153,6023166
k1,74:18097620,6023166:360467
x1,74:19736002,6023166
k1,74:19736002,6023166:0
)
(1,75:3220930,6809598:16515072,446948,141880
x1,75:5004802,6809598
k1,74:5324287,6809598:319485
x1,74:6671030,6809598
x1,74:7035406,6809598
x1,74:8309404,6809598
k1,74:8628979,6809598:319575
x1,74:9247635,6809598
x1,74:10958762,6809598
k1,74:11278338,6809598:319576
x1,74:12042482,6809598
k1,74:12362057,6809598:319575
x1,74:13090144,6809598
x1,74:13708800,6809598
x1,74:14073166,6809598
x1,74:14728518,6809598
k1,74:15048094,6809598:319576
x1,74:15521253,6809598
x1,74:16185132,6809598
k1,74:16504707,6809598:319575
x1,74:16905122,6809598
k1,74:17224698,6809598:319576
x1,74:17843354,6809598
x1,74:19736002,6809598
k1,74:19736002,6809598:0
)
(1,75:3220930,7596030:16515072,446948,141880
x1,75:4021769,7596030
k1,74:4434340,7596030:412571
x1,74:5526155,7596030
x1,74:6945650,7596030
k1,74:7358221,7596030:412571
x1,74:7904133,7596030
k1,74:8316704,7596030:412571
x1,74:9190933,7596030
x1,74:10173955,7596030
k1,74:10586527,7596030:412572
x1,74:11969982,7596030
x1,74:13790547,7596030
k1,74:14203118,7596030:412571
x1,74:14676277,7596030
x1,74:16095772,7596030
k1,74:16508343,7596030:412571
x1,74:17600158,7596030
k1,74:18012729,7596030:412571
x1,74:18522592,7596030
k1,74:18935163,7596030:412571
x1,74:19736002,7596030
k1,74:19736002,7596030:0
)
(1,75:3220930,8382462:16515072,446948,141880
x1,75:3949017,8382462
x1,75:4567673,8382462
x1,75:4932039,8382462
x1,75:5587391,8382462
k1,74:5806303,8382462:218912
x1,74:6461663,8382462
x1,74:7772365,8382462
k1,74:7991278,8382462:218913
x1,74:8646638,8382462
k1,74:8865551,8382462:218913
x1,74:9338710,8382462
x1,74:9650006,8382462
x1,74:9931158,8382462
x1,74:10768046,8382462
x1,74:11605589,8382462
k1,74:11824501,8382462:218912
x1,74:12115477,8382462
k1,74:12334390,8382462:218913
x1,74:13390157,8382462
x1,74:13827268,8382462
x1,74:14138564,8382462
x1,74:14419716,8382462
k1,74:14638628,8382462:218912
x1,74:15257284,8382462
x1,74:16385804,8382462
k1,74:16604716,8382462:218912
x1,74:17150628,8382462
k1,74:17369541,8382462:218913
x1,74:18097628,8382462
x1,74:18716284,8382462
x1,74:19080650,8382462
x1,74:19736002,8382462
k1,74:19736002,8382462:0
)
(1,75:3220930,9168894:16515072,446948,141880
x1,75:4203970,9168894
x1,75:4568336,9168894
x1,75:5150288,9168894
x1,75:6424942,9168894
k1,74:6589576,9168894:164634
x1,74:7353720,9168894
k1,74:7518355,9168894:164635
x1,74:8173715,9168894
x1,74:8756323,9168894
x1,74:9374979,9168894
x1,74:10976658,9168894
k1,74:11141292,9168894:164634
x1,74:12342546,9168894
x1,74:13343929,9168894
k1,74:13508563,9168894:164634
x1,74:14527643,9168894
k1,74:14692278,9168894:164635
x1,74:16330660,9168894
k1,74:16495294,9168894:164634
x1,74:17260085,9168894
x1,74:17769948,9168894
x1,74:18134324,9168894
x1,74:19736002,9168894
k1,74:19736002,9168894:0
)
(1,75:3220930,9955326:16515072,446948,141880
x1,75:4058473,9955326
x1,75:4677129,9955326
x1,75:6424296,9955326
k1,74:6629638,9955326:205342
x1,74:7904302,9955326
x1,74:8265405,9955326
x1,74:8380748,9955326
k1,74:8586091,9955326:205343
x1,74:9241451,9955326
k1,74:9446793,9955326:205342
x1,74:9774473,9955326
x1,74:10049065,9955326
x1,74:10449480,9955326
x1,74:11359768,9955326
k1,74:11565110,9955326:205342
x1,74:12293197,9955326
x1,74:12911853,9955326
x1,74:13276219,9955326
x1,74:13931571,9955326
k1,74:14136913,9955326:205342
x1,74:15374881,9955326
k1,74:15580200,9955326:205319
x1,74:17054735,9955326
k1,74:17260077,9955326:205342
x1,74:17769940,9955326
x1,74:18898459,9955326
x1,74:19736002,9955326
k1,74:19736002,9955326:0
)
(1,75:3220930,10741758:16515072,446948,141880
x1,75:3766834,10741758
x1,75:5622802,10741758
k1,74:6037674,10741758:414872
x1,74:6838513,10741758
x1,74:8167576,10741758
k1,74:8582448,10741758:414872
x1,74:9456032,10741758
x1,74:10838823,10741758
k1,74:11253694,10741758:414871
x1,74:12272757,10741758
x1,74:12709868,10741758
x1,74:13074244,10741758
x1,74:13656196,10741758
x1,74:14839762,10741758
k1,74:15254634,10741758:414872
x1,74:16200970,10741758
k1,74:16615842,10741758:414872
x1,74:17234498,10741758
x1,74:18180834,10741758
x1,74:19418146,10741758
x1,74:19736002,10741758
k1,74:19736002,10741758:0
)
(1,75:3220930,11528190:16515072,446948,141880
x1,75:4312746,11528190
x1,75:5314129,11528190
k1,74:5512262,11528190:198133
x1,74:6677477,11528190
k1,74:6875609,11528190:198132
x1,74:7567655,11528190
x1,74:8441247,11528190
x1,74:8759103,11528190
x1,74:9040255,11528190
x1,74:10350957,11528190
k1,74:10549090,11528190:198133
x1,74:10986201,11528190
k1,74:11184333,11528190:198132
x1,74:11657492,11528190
x1,74:12567770,11528190
x1,74:13683185,11528190
k1,74:13881318,11528190:198133
x1,74:14391181,11528190
k1,74:14589313,11528190:198132
x1,74:15863968,11528190
x1,74:16701512,11528190
x1,74:17280847,11528190
x1,74:17499735,11528190
k1,74:17697868,11528190:198133
x1,74:18571452,11528190
x1,74:19517770,11528190
x1,74:19736002,11528190
k1,75:19736002,11528190:0
)
(1,75:3220930,12314622:16515072,446948,141880
x1,75:4312745,12314622
k1,74:4623925,12314622:311180
x1,74:5825179,12314622
x1,74:6662722,12314622
k1,74:6973902,12314622:311180
x1,74:7629262,12314622
k1,74:7940441,12314622:311179
x1,74:8668528,12314622
x1,74:9287184,12314622
x1,74:9651550,12314622
x1,74:10306902,12314622
k1,74:10618082,12314622:311180
x1,74:11091241,12314622
x1,74:11755120,12314622
k1,74:12066300,12314622:311180
x1,74:13340955,12314622
x1,74:14178499,12314622
x1,74:14539602,12314622
k1,74:14850700,12314622:311098
x1,74:15287811,12314622
k1,74:15598990,12314622:311179
x1,74:15889966,12314622
k1,74:16201146,12314622:311180
x1,74:16528826,12314622
x1,74:17313281,12314622
x1,74:18405096,12314622
k1,74:18716276,12314622:311180
x1,74:19736002,12314622
k1,74:19736002,12314622:0
)
(1,75:3220930,13101054:16515072,446948,141880
x1,75:3985074,13101054
k1,74:4230110,13101054:245036
x1,74:4739318,13101054
x1,74:7177222,13101054
k1,74:7422258,13101054:245036
x1,74:7895426,13101054
x1,74:8762465,13101054
x1,74:9600008,13101054
k1,74:9845044,13101054:245036
x1,74:11010258,13101054
k1,74:11255293,13101054:245035
x1,74:11983380,13101054
x1,74:12602036,13101054
x1,74:12966402,13101054
x1,74:13621754,13101054
k1,74:13866790,13101054:245036
x1,74:14339949,13101054
x1,74:15003828,13101054
k1,74:15248864,13101054:245036
x1,74:15576544,13101054
x1,74:16287600,13101054
x1,74:17343375,13101054
k1,74:17588411,13101054:245036
x1,74:18171019,13101054
x1,74:18789675,13101054
x1,74:19736002,13101054
k1,74:19736002,13101054:0
)
(1,75:3220930,13887486:16515072,446948,141880
x1,75:3839586,13887486
x1,75:4603730,13887486
x1,75:6532433,13887486
k1,74:6858175,13887486:325742
x1,74:7986694,13887486
x1,74:9442238,13887486
k1,74:9767980,13887486:325742
x1,74:10277843,13887486
k1,74:10603586,13887486:325743
x1,74:12750521,13887486
x1,74:14825377,13887486
k1,74:15151119,13887486:325742
x1,74:15951958,13887486
x1,74:17516950,13887486
k1,74:17842692,13887486:325742
x1,74:19007915,13887486
x1,74:19736002,13887486
k1,74:19736002,13887486:0
)
(1,75:3220930,14673918:16515072,446948,116320
x1,75:4804266,14673918
k1,75:19736002,14673918:14931736
g1,75:19736002,14673918
)
(1,77:3220930,15477424:16515072,451540,141880
h1,76:3220930,15477424:655360,0,0
x1,76:4858666,15477424
k1,76:5215430,15477424:356764
x1,76:5688589,15477424
k1,76:6045354,15477424:356765
x1,76:6682353,15477424
k1,76:7039117,15477424:356764
x1,76:7803261,15477424
k1,76:8160025,15477424:356764
x1,76:9033617,15477424
x1,76:10234881,15477424
k1,76:10591645,15477424:356764
x1,76:10882621,15477424
k1,76:11239386,15477424:356765
x1,76:12586794,15477424
k1,76:12943429,15477424:356635
x1,76:14290172,15477424
x1,76:14654548,15477424
x1,76:15928546,15477424
k1,76:16285311,15477424:356765
x1,76:16903967,15477424
x1,76:18615094,15477424
k1,76:18971858,15477424:356764
x1,76:19736002,15477424
k1,76:19736002,15477424:0
)
(1,77:3220930,16263856:16515072,446948,141880
x1,77:4021769,16263856
k1,76:4279099,16263856:257330
x1,76:6245161,16263856
x1,76:6427344,16263856
x1,76:7191479,16263856
k1,76:7448809,16263856:257330
x1,76:8104169,16263856
x1,76:9414871,16263856
k1,76:9672201,16263856:257330
x1,76:12112080,16263856
x1,76:12855255,16263856
k1,76:13112585,16263856:257330
x1,76:14131665,16263856
k1,76:14388994,16263856:257329
x1,76:16027376,16263856
k1,76:16284706,16263856:257330
x1,76:16721817,16263856
k1,76:16979147,16263856:257330
x1,76:17306827,16263856
x1,76:18167952,16263856
k1,76:18425282,16263856:257330
x1,76:19736002,16263856
k1,76:19736002,16263856:0
)
(1,77:3220930,17050288:16515072,446948,9168
x1,77:4021769,17050288
k1,76:4272399,17050288:250630
x1,76:4563375,17050288
x1,76:5582446,17050288
x1,76:6346581,17050288
x1,76:7365652,17050288
k1,76:7616282,17050288:250630
x1,76:8162194,17050288
k1,76:8412824,17050288:250630
x1,76:9687488,17050288
x1,76:10048591,17050288
k1,76:10299199,17050288:250608
x1,76:10626879,17050288
x1,76:11123638,17050288
k1,76:11374268,17050288:250630
x1,76:11811379,17050288
k1,76:12062009,17050288:250630
x1,76:13881919,17050288
k1,76:14132548,17050288:250629
x1,76:14787908,17050288
k1,76:15038538,17050288:250630
x1,76:15329514,17050288
k1,76:15580144,17050288:250630
x1,76:16635911,17050288
x1,76:17073022,17050288
x1,76:17384318,17050288
x1,76:17665470,17050288
k1,76:17916100,17050288:250630
x1,76:19736002,17050288
k1,76:19736002,17050288:0
)
(1,77:3220930,17836720:16515072,446948,92400
x1,77:3766842,17836720
k1,76:4093151,17836720:326309
x1,76:6059213,17836720
x1,76:6241396,17836720
x1,76:7005531,17836720
k1,76:7331839,17836720:326308
x1,76:7804998,17836720
x1,76:8468877,17836720
k1,76:8795186,17836720:326309
x1,76:9996450,17836720
k1,76:10322758,17836720:326308
x1,76:10868662,17836720
k1,76:11194971,17836720:326309
x1,76:13415971,17836720
k1,76:13742279,17836720:326308
x1,76:14360935,17836720
x1,76:16035341,17836720
k1,76:16361650,17836720:326309
x1,76:17307986,17836720
k1,76:17634294,17836720:326308
x1,76:18762804,17836720
x1,76:19235963,17836720
x1,76:19736002,17836720
k1,76:19736002,17836720:0
)
(1,77:3220930,18623152:16515072,446948,141880
x1,77:3511906,18623152
x1,77:4094504,18623152
x1,77:5277407,18623152
k1,76:5634532,18623152:357125
x1,76:6799747,18623152
k1,76:7156871,18623152:357124
x1,76:8030455,18623152
x1,76:8976773,18623152
x1,76:10068588,18623152
k1,76:10425713,18623152:357125
x1,76:11626967,18623152
x1,76:12464510,18623152
k1,76:12821635,18623152:357125
x1,76:13294794,18623152
x1,76:13804657,18623152
x1,76:14516369,18623152
k1,76:14873493,18623152:357124
x1,76:17095140,18623152
x1,76:17456243,18623152
k1,76:17813239,18623152:356996
x1,76:18323102,18623152
k1,76:18680227,18623152:357125
x1,76:19517770,18623152
x1,76:19736002,18623152
k1,77:19736002,18623152:0
)
(1,77:3220930,19409584:16515072,446948,141880
x1,77:3839586,19409584
x1,77:5331825,19409584
k1,76:5722721,19409584:390896
x1,76:7869656,19409584
x1,76:9944512,19409584
k1,76:10335408,19409584:390896
x1,76:11573368,19409584
k1,76:11964264,19409584:390896
x1,76:12619624,19409584
k1,76:13010520,19409584:390896
x1,76:13301496,19409584
k1,76:13692392,19409584:390896
x1,76:14020072,19409584
x1,76:14294664,19409584
x1,76:14695079,19409584
x1,76:15495918,19409584
k1,76:15886814,19409584:390896
x1,76:16432726,19409584
k1,76:16823622,19409584:390896
x1,76:18789684,19409584
x1,76:18971867,19409584
x1,76:19736002,19409584
k1,76:19736002,19409584:0
)
(1,77:3220930,20196016:16515072,446948,141880
x1,77:3694089,20196016
x1,76:4194128,20196016
k1,76:4445810,20196016:251682
x1,76:5465536,20196016
x1,76:6303079,20196016
k1,76:6554762,20196016:251683
x1,76:8029297,20196016
k1,76:8280979,20196016:251682
x1,76:8790842,20196016
x1,76:9919361,20196016
x1,76:10756904,20196016
k1,76:11008586,20196016:251682
x1,76:12755761,20196016
k1,76:13007443,20196016:251682
x1,76:13626099,20196016
x1,76:14500328,20196016
k1,76:14752011,20196016:251683
x1,76:16207555,20196016
x1,76:16717418,20196016
x1,76:17737144,20196016
k1,76:17988826,20196016:251682
x1,76:19736002,20196016
k1,77:19736002,20196016:0
)
(1,77:3220930,20982448:16515072,451540,141880
x1,77:4148914,20982448
k1,76:4396824,20982448:247910
x1,76:5324808,20982448
k1,76:5572719,20982448:247911
x1,76:6081927,20982448
x1,76:6555086,20982448
x1,76:7574812,20982448
k1,76:7822722,20982448:247910
x1,76:8113698,20982448
x1,76:8431554,20982448
x1,76:9413921,20982448
x1,76:10433647,20982448
k1,76:10681558,20982448:247911
x1,76:11955566,20982448
k1,76:12203458,20982448:247892
x1,76:13131442,20982448
k1,76:13379352,20982448:247910
x1,76:14325688,20982448
k1,76:14573599,20982448:247911
x1,76:15774863,20982448
x1,76:16794589,20982448
k1,76:17042499,20982448:247910
x1,76:17661155,20982448
x1,76:18680227,20982448
x1,76:19736002,20982448
k1,76:19736002,20982448:0
)
(1,77:3220930,21768880:16515072,446948,141880
x1,77:4767570,21768880
k1,76:5105237,21768880:337667
x1,76:7326884,21768880
x1,76:7687987,21768880
k1,76:8025544,21768880:337557
x1,76:8790335,21768880
x1,76:9300198,21768880
x1,76:9664574,21768880
x1,76:11266252,21768880
k1,76:11603918,21768880:337666
x1,76:12186526,21768880
x1,76:14079174,21768880
k1,76:14416841,21768880:337667
x1,76:14962753,21768880
x1,76:15253729,21768880
x1,76:15747208,21768880
x1,76:16657496,21768880
k1,76:16995163,21768880:337667
x1,76:18160386,21768880
x1,76:18888473,21768880
k1,76:19226139,21768880:337666
x1,76:19736002,21768880
k1,76:19736002,21768880:0
)
(1,77:3220930,22555312:16515072,446948,141880
x1,77:5186992,22555312
x1,77:5369175,22555312
x1,77:6133310,22555312
k1,76:6434914,22555312:301604
x1,76:6908073,22555312
x1,76:7408112,22555312
k1,76:7709716,22555312:301604
x1,76:8729442,22555312
x1,76:9566985,22555312
k1,76:9868588,22555312:301603
x1,76:11343123,22555312
k1,76:11644727,22555312:301604
x1,76:12809942,22555312
k1,76:13111546,22555312:301604
x1,76:13402522,22555312
x1,76:13720378,22555312
x1,76:14630010,22555312
x1,76:16122895,22555312
k1,76:16424499,22555312:301604
x1,76:17043155,22555312
x1,76:17807299,22555312
x1,76:19736002,22555312
k1,76:19736002,22555312:0
)
(1,77:3220930,23341744:16515072,446948,141880
x1,77:3658041,23341744
k1,76:3986971,23341744:328930
x1,76:4460130,23341744
x1,76:5370408,23341744
x1,76:6485823,23341744
k1,76:6814753,23341744:328930
x1,76:7324616,23341744
k1,76:7653546,23341744:328930
x1,76:8272840,23341744
k1,76:8601769,23341744:328929
x1,76:9839081,23341744
k1,76:10168011,23341744:328930
x1,76:10823371,23341744
x1,76:11442027,23341744
x1,76:13043706,23341744
x1,76:13881249,23341744
k1,76:14210179,23341744:328930
x1,76:14756091,23341744
k1,76:15085021,23341744:328930
x1,76:16213540,23341744
x1,76:17014379,23341744
x1,76:17332235,23341744
k1,76:17661165,23341744:328930
x1,76:18789684,23341744
x1,76:18971867,23341744
x1,76:19736002,23341744
k1,76:19736002,23341744:0
)
(1,77:3220930,24128176:16515072,446948,141880
x1,77:4021769,24128176
x1,77:5586761,24128176
g1,76:5816141,24128176
x1,76:6762477,24128176
g1,76:6991857,24128176
x1,76:7465016,24128176
x1,76:8375294,24128176
x1,76:9212837,24128176
x1,76:10195877,24128176
x1,76:10317125,24128176
k1,77:19736002,24128176:9418877
g1,77:19736002,24128176
)
(1,79:3220930,24931682:16515072,451540,141880
h1,78:3220930,24931682:655360,0,0
x1,78:6752633,24931682
x1,78:7113736,24931682
x1,78:7352287,24931682
k1,78:7530576,24931682:178289
x1,78:8294720,24931682
k1,78:8473009,24931682:178289
x1,78:8910120,24931682
k1,78:9088409,24931682:178289
x1,78:9379385,24931682
k1,78:9557674,24931682:178289
x1,78:10905082,24931682
k1,78:11083320,24931682:178238
x1,78:12430063,24931682
x1,78:12794439,24931682
x1,78:14068437,24931682
k1,78:14246726,24931682:178289
x1,78:14902068,24931682
x1,78:16248819,24931682
k1,78:16427108,24931682:178289
x1,78:17191252,24931682
k1,78:17369541,24931682:178289
x1,78:18097628,24931682
x1,78:18716284,24931682
x1,78:19080650,24931682
x1,78:19736002,24931682
k1,78:19736002,24931682:0
)
(1,79:3220930,25718114:16515072,446948,141880
x1,79:4167266,25718114
k1,78:4352385,25718114:185119
x1,78:5444200,25718114
x1,78:6099560,25718114
x1,78:6937103,25718114
x1,78:7119286,25718114
x1,78:7883421,25718114
k1,78:8068540,25718114:185119
x1,78:8541699,25718114
x1,78:9205578,25718114
k1,78:9390697,25718114:185119
x1,78:10409777,25718114
k1,78:10594896,25718114:185119
x1,78:12233278,25718114
k1,78:12418397,25718114:185119
x1,78:12855508,25718114
k1,78:13040627,25718114:185119
x1,78:13368307,25718114
x1,78:14229432,25718114
k1,78:14414551,25718114:185119
x1,78:15725271,25718114
k1,78:15910390,25718114:185119
x1,78:16711229,25718114
k1,78:16896348,25718114:185119
x1,78:18097620,25718114
x1,78:18716276,25718114
x1,78:19736002,25718114
k1,78:19736002,25718114:0
)
(1,79:3220930,26504546:16515072,446948,141880
x1,79:3766842,26504546
k1,78:4081922,26504546:315080
x1,78:4372898,26504546
k1,78:4687977,26504546:315079
x1,78:6834912,26504546
x1,78:8909768,26504546
k1,78:9224848,26504546:315080
x1,78:10371720,26504546
k1,78:10686800,26504546:315080
x1,78:11450944,26504546
x1,78:12725608,26504546
x1,78:13086711,26504546
x1,78:13489102,26504546
k1,78:13804181,26504546:315079
x1,78:14750517,26504546
k1,78:15065597,26504546:315080
x1,78:15502708,26504546
k1,78:15817787,26504546:315079
x1,78:16363699,26504546
x1,78:17601002,26504546
k1,78:17916082,26504546:315080
x1,78:18425290,26504546
x1,78:19736002,26504546
k1,78:19736002,26504546:0
)
(1,79:3220930,27290978:16515072,446948,141880
x1,79:3803538,27290978
x1,79:4641081,27290978
k1,78:4987628,27290978:346547
x1,78:5278604,27290978
k1,78:5625151,27290978:346547
x1,78:6680918,27290978
x1,78:7118029,27290978
x1,78:7429325,27290978
x1,78:7710477,27290978
k1,78:8057023,27290978:346546
x1,78:9876925,27290978
k1,78:10223472,27290978:346547
x1,78:10769384,27290978
k1,78:11115931,27290978:346547
x1,78:11844018,27290978
x1,78:12462674,27290978
x1,78:12827040,27290978
x1,78:13482392,27290978
k1,78:13828939,27290978:346547
x1,78:14302098,27290978
x1,78:14965977,27290978
k1,78:15312523,27290978:346546
x1,78:16477738,27290978
k1,78:16824285,27290978:346547
x1,78:17697869,27290978
x1,78:18644187,27290978
x1,78:19736002,27290978
k1,78:19736002,27290978:0
)
(1,79:3220930,28077410:16515072,446948,141880
x1,79:4422184,28077410
x1,79:5259727,28077410
k1,78:5529327,28077410:269600
x1,78:6147983,28077410
x1,78:7494726,28077410
k1,78:7764326,28077410:269600
x1,78:9366005,28077410
x1,78:10640669,28077410
x1,78:11001772,28077410
x1,78:11240323,28077410
k1,78:11509923,28077410:269600
x1,78:12019786,28077410
k1,78:12289385,28077410:269599
x1,78:13126928,28077410
x1,78:13745584,28077410
x1,78:15237823,28077410
k1,78:15507423,28077410:269600
x1,78:15798399,28077410
x1,78:16116255,28077410
x1,78:16735549,28077410
x1,78:17573092,28077410
k1,78:17842692,28077410:269600
x1,78:19007915,28077410
x1,78:19736002,28077410
k1,78:19736002,28077410:0
)
(1,79:3220930,28863842:16515072,451540,141880
x1,79:3839586,28863842
x1,79:5550713,28863842
k1,78:5895606,28863842:344893
x1,78:6659750,28863842
k1,78:7004642,28863842:344892
x1,78:7805481,28863842
k1,78:8150374,28863842:344893
x1,78:9497117,28863842
k1,78:9842009,28863842:344892
x1,78:10497369,28863842
x1,78:12080705,28863842
k1,78:12425598,28863842:344893
x1,78:13626862,28863842
k1,78:13971755,28863842:344893
x1,78:14517659,28863842
k1,78:14862551,28863842:344892
x1,78:16137206,28863842
x1,78:16974750,28863842
x1,78:17335853,28863842
k1,78:17680629,28863842:344776
x1,78:18444773,28863842
k1,78:18789666,28863842:344893
x1,78:19736002,28863842
k1,78:19736002,28863842:0
)
(1,79:3220930,29650274:16515072,451540,102232
x1,79:5478626,29650274
x1,79:7590825,29650274
x1,78:7951928,29650274
k1,78:8184062,29650274:232134
x1,78:9112046,29650274
k1,78:9344182,29650274:232136
x1,78:10363262,29650274
k1,78:10595399,29650274:232137
x1,78:11104607,29650274
x1,78:12778375,29650274
k1,78:13010511,29650274:232136
x1,78:14794390,29650274
x1,78:16468796,29650274
k1,78:16700933,29650274:232137
x1,78:17683955,29650274
k1,78:17916091,29650274:232136
x1,78:19517770,29650274
x1,78:19736002,29650274
k1,79:19736002,29650274:0
)
(1,79:3220930,30436706:16515072,446948,141880
x1,79:4495594,30436706
x1,79:4856697,30436706
x1,79:5259088,30436706
k1,78:5657680,30436706:398592
x1,78:6276336,30436706
x1,78:7149910,30436706
x1,78:7477590,30436706
x1,78:8678844,30436706
k1,78:9077437,30436706:398593
x1,78:10496941,30436706
k1,78:10895533,30436706:398592
x1,78:12096797,30436706
x1,78:13552996,30436706
k1,78:13951588,30436706:398592
x1,78:14715732,30436706
k1,78:15114325,30436706:398593
x1,78:15987909,30436706
x1,78:16461068,30436706
x1,78:17116420,30436706
k1,78:17515012,30436706:398592
x1,78:18170372,30436706
x1,78:19736002,30436706
k1,78:19736002,30436706:0
)
(1,79:3220930,31223138:16515072,446948,141880
x1,79:3912976,31223138
x1,78:4197399,31223138
k1,78:4529569,31223138:332170
x1,78:5658088,31223138
x1,78:7004839,31223138
k1,78:7337009,31223138:332170
x1,78:8065096,31223138
x1,78:9265704,31223138
k1,78:9597875,31223138:332171
x1,78:12692450,31223138
x1,78:13053553,31223138
x1,78:13510336,31223138
x1,78:14693904,31223138
k1,78:15026074,31223138:332170
x1,78:16408865,31223138
x1,78:16720161,31223138
x1,78:17256241,31223138
k1,78:17588411,31223138:332170
x1,78:18171019,31223138
x1,78:18789675,31223138
x1,78:19736002,31223138
k1,78:19736002,31223138:0
)
(1,79:3220930,32009570:16515072,446948,141880
x1,79:3839586,32009570
x1,79:4603730,32009570
x1,79:6532433,32009570
k1,78:6876937,32009570:344504
x1,78:7532297,32009570
k1,78:7876801,32009570:344504
x1,78:9187496,32009570
k1,78:9532000,32009570:344504
x1,78:10733264,32009570
k1,78:11077768,32009570:344504
x1,78:11623672,32009570
k1,78:11968177,32009570:344505
x1,78:13278889,32009570
k1,78:13623277,32009570:344388
x1,78:14569613,32009570
k1,78:14914117,32009570:344504
x1,78:15915501,32009570
k1,78:16260005,32009570:344504
x1,78:17861684,32009570
x1,78:19136348,32009570
x1,78:19497451,32009570
x1,78:19736002,32009570
k1,78:19736002,32009570:0
)
(1,79:3220930,32796002:16515072,446948,141880
x1,79:4057818,32796002
x1,79:4567026,32796002
x1,79:5877721,32796002
k1,78:6092213,32796002:214492
x1,78:6383189,32796002
k1,78:6597681,32796002:214492
x1,78:7362472,32796002
x1,78:7872335,32796002
x1,78:8236711,32796002
x1,78:9328526,32796002
k1,78:9543019,32796002:214493
x1,78:10161675,32796002
x1,78:10489355,32796002
x1,78:11673579,32796002
x1,78:12984281,32796002
k1,78:13198773,32796002:214492
x1,78:13708636,32796002
k1,78:13923128,32796002:214492
x1,78:15161096,32796002
k1,78:15375574,32796002:214478
x1,78:16139718,32796002
k1,78:16354210,32796002:214492
x1,78:17155049,32796002
k1,78:17369541,32796002:214492
x1,78:18097628,32796002
x1,78:18716284,32796002
x1,78:19080650,32796002
x1,78:19736002,32796002
k1,78:19736002,32796002:0
)
(1,79:3220930,33582434:16515072,446948,141880
x1,79:4167266,33582434
g1,78:4396646,33582434
x1,78:5488461,33582434
x1,78:6143821,33582434
x1,78:6981364,33582434
x1,78:7163547,33582434
x1,78:7927682,33582434
g1,78:8157062,33582434
x1,78:8812422,33582434
x1,78:10541892,33582434
k1,79:19736002,33582434:9194110
g1,79:19736002,33582434
)
(1,80:3220930,34956363:16515072,448587,135328
k1,80:3220930,34956363:0
x1,80:3785194,34956363
k1,80:4112874,34956363:327680
x1,80:5641809,34956363
k1,80:5866712,34956363:224903
x1,80:7249512,34956363
k1,80:7474415,34956363:224903
x1,80:9040055,34956363
x1,80:9877598,34956363
k1,80:10102501,34956363:224903
x1,80:10830605,34956363
x1,80:11413213,34956363
x1,80:12330060,34956363
x1,80:13193820,34956363
k1,80:13418724,34956363:224904
x1,80:14183515,34956363
k1,80:14408418,34956363:224903
x1,80:15209257,34956363
x1,80:15827913,34956363
x1,80:16192279,34956363
x1,80:16810935,34956363
k1,80:17035838,34956363:224903
x1,80:17400214,34956363
x1,80:17630901,34956363
x1,80:18090956,34956363
k1,80:18315859,34956363:224903
x1,80:19517770,34956363
x1,80:19736002,34956363
k1,80:19736002,34956363:0
)
(1,80:3220930,35742795:16515072,448587,135328
x1,80:3658041,35742795
x1,80:3985721,35742795
x1,80:4604377,35742795
x1,80:5624103,35742795
k1,80:19736002,35742795:14111899
g1,80:19736002,35742795
)
(1,82:3220930,36795423:16515072,451540,141880
h1,81:3220930,36795423:655360,0,0
x1,81:5223050,36795423
x1,81:5563185,36795423
x1,81:5808289,36795423
x1,81:6126145,36795423
k1,81:6401333,36795423:275188
x1,81:7165477,36795423
k1,81:7440664,36795423:275187
x1,81:7986576,36795423
x1,81:8314256,36795423
x1,81:9687879,36795423
k1,81:9963067,36795423:275188
x1,81:10254043,36795423
k1,81:10529231,36795423:275188
x1,81:11039094,36795423
x1,81:11330070,36795423
x1,81:11839278,36795423
x1,81:12858349,36795423
x1,81:13622484,36795423
k1,81:13897671,36795423:275187
x1,81:14771263,36795423
k1,81:15046405,36795423:275142
x1,81:15665061,36795423
x1,81:17448285,36795423
k1,81:17723472,36795423:275187
x1,81:18487616,36795423
k1,81:18762804,36795423:275188
x1,81:19235963,36795423
x1,81:19736002,36795423
k1,81:19736002,36795423:0
)
(1,82:3220930,37581855:16515072,446948,141880
x1,82:4239993,37581855
x1,82:4677104,37581855
x1,82:5041480,37581855
x1,82:5623432,37581855
x1,82:6806998,37581855
k1,81:6989786,37581855:182788
x1,81:8008866,37581855
k1,81:8191655,37581855:182789
x1,81:9830037,37581855
k1,81:10012825,37581855:182788
x1,81:10449936,37581855
k1,81:10632725,37581855:182789
x1,81:11251381,37581855
x1,81:12962508,37581855
k1,81:13145296,37581855:182788
x1,81:13655159,37581855
k1,81:13837948,37581855:182789
x1,81:14456604,37581855
x1,81:15803348,37581855
k1,81:15986136,37581855:182788
x1,81:16786975,37581855
k1,81:16969764,37581855:182789
x1,81:18061579,37581855
x1,81:19736002,37581855
k1,81:19736002,37581855:0
)
(1,82:3220930,38368287:16515072,446948,141880
x1,82:3766842,38368287
k1,81:3952987,38368287:186145
x1,81:4462850,38368287
x1,81:5808938,38368287
x1,81:6646481,38368287
k1,81:6832626,38368287:186145
x1,81:7160306,38368287
x1,81:7657065,38368287
x1,81:8785584,38368287
k1,81:8971729,38368287:186145
x1,81:9918065,38368287
k1,81:10104209,38368287:186144
x1,81:11232728,38368287
x1,81:12033567,38368287
x1,81:12351423,38368287
x1,81:13043469,38368287
k1,81:13229614,38368287:186145
x1,81:13775526,38368287
k1,81:13961671,38368287:186145
x1,81:14908007,38368287
x1,81:15235687,38368287
x1,81:16546389,38368287
k1,81:16732534,38368287:186145
x1,81:17533373,38368287
x1,81:18297508,38368287
x1,81:19736002,38368287
k1,81:19736002,38368287:0
)
(1,82:3220930,39154719:16515072,446948,141880
x1,82:3985730,39154719
k1,81:4243591,39154719:257861
x1,81:4935637,39154719
x1,81:5590979,39154719
x1,81:6428522,39154719
k1,81:6686384,39154719:257862
x1,81:6977360,39154719
k1,81:7235221,39154719:257861
x1,81:7745084,39154719
x1,81:8036060,39154719
x1,81:8545268,39154719
x1,81:9564339,39154719
x1,81:10328474,39154719
k1,81:10586336,39154719:257862
x1,81:11860335,39154719
x1,81:13043246,39154719
k1,81:13301107,39154719:257861
x1,81:14247443,39154719
x1,81:14647867,39154719
x1,81:14988002,39154719
x1,81:15233106,39154719
x1,81:15550962,39154719
k1,81:15808824,39154719:257862
x1,81:16718456,39154719
k1,81:16976317,39154719:257861
x1,81:17267293,39154719
x1,81:18269325,39154719
x1,81:18633691,39154719
x1,81:18944987,39154719
x1,81:19736002,39154719
k1,81:19736002,39154719:0
)
(1,82:3220930,39941151:16515072,446948,141880
x1,82:4239993,39941151
x1,82:5223016,39941151
k1,81:5593040,39941151:370024
x1,81:6539376,39941151
x1,81:6867056,39941151
x1,81:8432686,39941151
k1,81:8802710,39941151:370024
x1,81:9822436,39941151
k1,81:10192460,39941151:370024
x1,81:11212186,39941151
x1,81:11576552,39941151
x1,81:12377391,39941151
k1,81:12747414,39941151:370023
x1,81:13220573,39941151
x1,81:13531869,39941151
x1,81:14250132,39941151
k1,81:14620156,39941151:370024
x1,81:15166068,39941151
k1,81:15536092,39941151:370024
x1,81:16300227,39941151
x1,81:16591203,39941151
x1,81:18346898,39941151
k1,81:18716922,39941151:370024
x1,81:19736002,39941151
k1,81:19736002,39941151:0
)
(1,82:3220930,40727583:16515072,446948,141880
x1,82:4859312,40727583
k1,81:5070832,40727583:211520
x1,81:6199351,40727583
x1,81:7582798,40727583
k1,81:7794319,40727583:211521
x1,81:8304182,40727583
x1,81:9015238,40727583
x1,81:10034309,40727583
k1,81:10245829,40727583:211520
x1,81:11483141,40727583
k1,81:11694662,40727583:211521
x1,81:13004709,40727583
x1,81:13842252,40727583
k1,81:14053772,40727583:211520
x1,81:14344748,40727583
x1,81:15363819,40727583
x1,81:16127954,40727583
x1,81:17565793,40727583
k1,81:17777314,40727583:211521
x1,81:18978578,40727583
k1,81:19190098,40727583:211520
x1,81:19736002,40727583
k1,81:19736002,40727583:0
)
(1,82:3220930,41514015:16515072,451540,141880
x1,82:4603730,41514015
k1,81:4762254,41514015:158524
x1,81:5854078,41514015
x1,81:6545469,41514015
k1,81:6703992,41514015:158523
x1,81:7650319,41514015
x1,81:8123487,41514015
x1,81:9245454,41514015
k1,81:9403978,41514015:158524
x1,81:11514874,41514015
k1,81:11673398,41514015:158524
x1,81:12601382,41514015
k1,81:12759906,41514015:158524
x1,81:13524706,41514015
x1,81:13852386,41514015
x1,81:14153857,41514015
x1,81:14468433,41514015
x1,81:14978296,41514015
x1,81:16471181,41514015
k1,81:16629704,41514015:158523
x1,81:17721528,41514015
x1,81:18412919,41514015
k1,81:18571443,41514015:158524
x1,81:19517770,41514015
x1,81:19736002,41514015
k1,82:19736002,41514015:0
)
(1,82:3220930,42300447:16515072,451540,116320
x1,82:3694098,42300447
x1,82:4816065,42300447
k1,81:5099949,42300447:283884
x1,81:7174797,42300447
k1,81:7458681,42300447:283884
x1,81:8386665,42300447
k1,81:8670549,42300447:283884
x1,81:9616885,42300447
k1,81:9900770,42300447:283885
x1,81:10628866,42300447
x1,81:11247522,42300447
x1,81:12484825,42300447
k1,81:12768709,42300447:283884
x1,81:13860533,42300447
x1,81:14551924,42300447
k1,81:14835808,42300447:283884
x1,81:15782135,42300447
x1,81:16255303,42300447
x1,81:17377270,42300447
k1,81:17661154,42300447:283884
x1,81:19736002,42300447
k1,82:19736002,42300447:0
)
(1,82:3220930,43086879:16515072,451540,141880
x1,82:4148914,43086879
k1,81:4402317,43086879:253403
x1,81:5330301,43086879
k1,81:5583704,43086879:253403
x1,81:6093567,43086879
k1,81:6346970,43086879:253403
x1,81:7256602,43086879
x1,81:8275673,43086879
k1,81:8529076,43086879:253403
x1,81:9038939,43086879
x1,81:9621537,43086879
x1,81:10676648,43086879
k1,81:10930050,43086879:253402
x1,81:11730889,43086879
x1,81:13004888,43086879
k1,81:13258291,43086879:253403
x1,81:14204627,43086879
k1,81:14458030,43086879:253403
x1,81:14967238,43086879
x1,81:15440397,43086879
x1,81:16460123,43086879
x1,81:17807522,43086879
k1,81:18060925,43086879:253403
x1,81:19736002,43086879
k1,81:19736002,43086879:0
)
(1,82:3220930,43873311:16515072,446948,7531
x1,82:4021769,43873311
g1,81:4251149,43873311
x1,81:4724308,43873311
x1,81:5224347,43873311
g1,81:5453727,43873311
x1,81:6709382,43873311
k1,82:19736002,43873311:13026620
g1,82:19736002,43873311
)
(1,83:3220930,45247240:16515072,435811,8188
k1,83:9550422,45247240:6329492
g1,83:9550422,45247240
x1,83:10500030,45247240
g1,83:10827710,45247240
x1,83:11333646,45247240
x1,83:11720957,45247240
x1,83:12015211,45247240
x1,83:13406511,45247240
g1,83:13406511,45247240
k1,83:19736002,45247240:6329491
)
(1,86:3220930,46342553:16515072,446948,141880
h1,85:3220930,46342553:655360,0,0
x1,85:4895370,46342553
k1,85:5111592,46342553:216222
x1,85:6931494,46342553
k1,85:7147716,46342553:216222
x1,85:7839762,46342553
x1,85:9113760,46342553
k1,85:9329983,46342553:216223
x1,85:10094127,46342553
k1,85:10310349,46342553:216222
x1,85:11257323,46342553
k1,85:11473545,46342553:216222
x1,85:12893696,46342553
k1,85:13109918,46342553:216222
x1,85:13547029,46342553
k1,85:13763251,46342553:216222
x1,85:14381907,46342553
x1,85:14782322,46342553
x1,85:15093618,46342553
x1,85:15702450,46342553
k1,85:15918673,46342553:216223
x1,85:17192680,46342553
k1,85:17408902,46342553:216222
x1,85:17699878,46342553
k1,85:17916100,46342553:216222
x1,85:19736002,46342553
k1,85:19736002,46342553:0
)
(1,86:3220930,47128985:16515072,451540,141880
x1,86:4021769,47128985
x1,86:5586743,47128985
k1,85:5946223,47128985:359480
x1,85:6601583,47128985
k1,85:6961062,47128985:359479
x1,85:7434230,47128985
x1,85:7738973,47128985
x1,85:9142076,47128985
k1,85:9501556,47128985:359480
x1,85:9974715,47128985
k1,85:10334194,47128985:359479
x1,85:10971193,47128985
k1,85:11330673,47128985:359480
x1,85:12094817,47128985
k1,85:12454296,47128985:359479
x1,85:13728303,47128985
k1,85:14087783,47128985:359480
x1,85:14888622,47128985
k1,85:15248101,47128985:359479
x1,85:15866757,47128985
x1,85:16432988,47128985
k1,85:16792468,47128985:359480
x1,85:17338380,47128985
k1,85:17697859,47128985:359479
x1,85:18535394,47128985
x1,85:19736002,47128985
k1,85:19736002,47128985:0
)
]
g1,148:19736002,47128985
)
k1,148:20129218,47128985:393216
r1,148:20129218,47128985:0,44040192,0
k1,148:20522434,47128985:393216
(1,148:20522434,47128985:16515072,44040192,0
[1,148:20522434,47128985:16515072,44040192,0
[1,103:20522434,11320107:16515072,8231314,0
[1,103:20522434,11320107:16515072,8231314,0
(1,88:20522434,3875225:16515072,786432,0
k1,88:27780679,3875225:7258245
h1,88:27780679,3875225:0,0,0
(1,88:27780679,3875225:0,786432,0
r1,148:27780679,3875225:0,786432,0
)
x1,88:28101018,3875225
x1,88:29421171,3875225
g1,88:29604675,3875225
x1,88:29779261,3875225
g1,88:29779261,3875225
k1,88:37037506,3875225:7258245
)
(1,88:20522434,4465049:16515072,360704,11533
k1,88:21631391,4465049:1108957
h1,88:21631391,4465049:0,0,0
x1,88:22152530,4465049
x1,88:22995051,4465049
x1,88:24608802,4465049
g1,88:24739874,4465049
x1,88:26765704,4465049
g1,88:26896776,4465049
x1,88:27484494,4465049
g1,88:27615566,4465049
x1,88:29579512,4465049
g1,88:29710584,4465049
x1,88:32629257,4465049
g1,88:32760329,4465049
x1,88:33254722,4465049
g1,88:33385794,4465049
x1,88:33956213,4465049
x1,88:35928550,4465049
k1,88:37037506,4465049:1108956
)
(1,88:20522434,5054873:16515072,348649,6550
k1,88:27672688,5054873:7150254
x1,88:29887253,5054873
g1,88:29887253,5054873
k1,88:37037506,5054873:7150253
)
(1,103:20522434,8665901:16515072,2916350,2654206
k1,103:22881509,8665901:2359075
h1,90:22881509,8665901:0,0,0
(1,101:22881509,8665901:11613418,2916350,2654206
$1,101:22881509,8665901
[1,101:22881509,8665901:11613418,2916350,2654206
(1,92:22881509,6188640:11613418,412875,176949
g1,92:22881509,6188640
(1,92:22881509,6188640:5978412,412875,176949
r1,148:22881509,6188640:0,589824,176949
g1,92:23274725,6188640
g1,92:23274726,6188640
x1,92:25051526,6188640
k1,92:28466705,6188640:3415179
g1,92:28859921,6188640
)
g1,92:28859921,6188640
(1,92:28859921,6188640:5635006,412875,176949
g1,92:29253137,6188640
g1,92:29253137,6188640
g1,92:29253138,6188640
x1,92:31116966,6188640
g1,92:31313574,6188640
x1,92:31750304,6188640
g1,92:31946912,6188640
x1,92:34101711,6188640
g1,92:34101711,6188640
g1,92:34494927,6188640
)
g1,92:34494927,6188640
)
(1,93:22881509,6804678:11613418,412875,176949
g1,93:22881509,6804678
(1,93:22881509,6804678:5978412,412875,176949
r1,148:22881509,6804678:0,589824,176949
g1,93:23274725,6804678
g1,93:23274726,6804678
x1,93:25371859,6804678
g1,93:25555363,6804678
x1,93:27185879,6804678
k1,93:28466705,6804678:1280826
g1,93:28859921,6804678
)
g1,93:28859921,6804678
(1,93:28859921,6804678:5635006,412875,176949
g1,93:29253137,6804678
k1,93:31153136,6804678:1899999
g1,93:31153137,6804678
x1,93:32201713,6804678
k1,93:34101711,6804678:1899998
g1,93:34494927,6804678
)
g1,93:34494927,6804678
)
(1,94:22881509,7420716:11613418,412875,176949
g1,94:22881509,7420716
(1,94:22881509,7420716:5978412,412875,176949
r1,148:22881509,7420716:0,589824,176949
g1,94:23274725,7420716
g1,94:23274726,7420716
x1,94:23770169,7420716
x1,94:24310700,7420716
g1,94:24494204,7420716
x1,94:27056905,7420716
k1,94:28466705,7420716:1409800
g1,94:28859921,7420716
)
g1,94:28859921,7420716
(1,94:28859921,7420716:5635006,412875,176949
g1,94:29253137,7420716
k1,94:31153136,7420716:1899999
g1,94:31153137,7420716
x1,94:32201713,7420716
k1,94:34101711,7420716:1899998
g1,94:34494927,7420716
)
g1,94:34494927,7420716
)
(1,95:22881509,8036754:11613418,412875,176949
g1,95:22881509,8036754
(1,95:22881509,8036754:5978412,412875,176949
r1,148:22881509,8036754:0,589824,176949
g1,95:23274725,8036754
g1,95:23274726,8036754
x1,95:25283763,8036754
g1,95:25467267,8036754
x1,95:28029968,8036754
k1,95:28466705,8036754:436737
g1,95:28859921,8036754
)
g1,95:28859921,8036754
(1,95:28859921,8036754:5635006,412875,176949
g1,95:29253137,8036754
k1,95:31153136,8036754:1899999
g1,95:31153137,8036754
x1,95:32201713,8036754
k1,95:34101711,8036754:1899998
g1,95:34494927,8036754
)
g1,95:34494927,8036754
)
(1,96:22881509,8652792:11613418,412875,176949
g1,96:22881509,8652792
(1,96:22881509,8652792:5978412,412875,176949
r1,148:22881509,8652792:0,589824,176949
g1,96:23274725,8652792
g1,96:23274726,8652792
x1,96:25720500,8652792
g1,96:25904004,8652792
x1,96:28466705,8652792
g1,96:28466705,8652792
g1,96:28859921,8652792
)
g1,96:28859921,8652792
(1,96:28859921,8652792:5635006,412875,176949
g1,96:29253137,8652792
k1,96:31153136,8652792:1899999
g1,96:31153137,8652792
x1,96:32201713,8652792
k1,96:34101711,8652792:1899998
g1,96:34494927,8652792
)
g1,96:34494927,8652792
)
(1,97:22881509,9268830:11613418,412875,176949
g1,97:22881509,9268830
(1,97:22881509,9268830:5978412,412875,176949
r1,148:22881509,9268830:0,589824,176949
g1,97:23274725,9268830
g1,97:23274726,9268830
x1,97:24992794,9268830
g1,97:25176298,9268830
x1,97:27010757,9268830
k1,97:28466705,9268830:1455948
g1,97:28859921,9268830
)
g1,97:28859921,9268830
(1,97:28859921,9268830:5635006,412875,176949
g1,97:29253137,9268830
k1,97:31022064,9268830:1768927
g1,97:31022065,9268830
x1,97:32332785,9268830
k1,97:34101711,9268830:1768926
g1,97:34494927,9268830
)
g1,97:34494927,9268830
)
(1,98:22881509,9884868:11613418,412875,176949
g1,98:22881509,9884868
(1,98:22881509,9884868:5978412,412875,176949
r1,148:22881509,9884868:0,589824,176949
g1,98:23274725,9884868
g1,98:23274726,9884868
x1,98:25721562,9884868
k1,98:28466705,9884868:2745143
g1,98:28859921,9884868
)
g1,98:28859921,9884868
(1,98:28859921,9884868:5635006,412875,176949
g1,98:29253137,9884868
k1,98:31153136,9884868:1899999
g1,98:31153137,9884868
x1,98:32201713,9884868
k1,98:34101711,9884868:1899998
g1,98:34494927,9884868
)
g1,98:34494927,9884868
)
(1,99:22881509,10500906:11613418,412875,176949
g1,99:22881509,10500906
(1,99:22881509,10500906:5978412,412875,176949
r1,148:22881509,10500906:0,589824,176949
g1,99:23274725,10500906
g1,99:23274726,10500906
x1,99:26100077,10500906
k1,99:28466705,10500906:2366628
g1,99:28859921,10500906
)
g1,99:28859921,10500906
(1,99:28859921,10500906:5635006,412875,176949
g1,99:29253137,10500906
k1,99:31153136,10500906:1899999
g1,99:31153137,10500906
x1,99:32201713,10500906
k1,99:34101711,10500906:1899998
g1,99:34494927,10500906
)
g1,99:34494927,10500906
)
(1,100:22881509,11116944:11613418,412875,176949
g1,100:22881509,11116944
(1,100:22881509,11116944:5978412,412875,176949
r1,148:22881509,11116944:0,589824,176949
g1,100:23274725,11116944
g1,100:23274726,11116944
x1,100:23624422,11116944
x1,100:24420812,11116944
k1,100:28466705,11116944:4045893
g1,100:28859921,11116944
)
g1,100:28859921,11116944
(1,100:28859921,11116944:5635006,412875,176949
g1,100:29253137,11116944
k1,100:31022064,11116944:1768927
g1,100:31022065,11116944
x1,100:32332785,11116944
k1,100:34101711,11116944:1768926
g1,100:34494927,11116944
)
g1,100:34494927,11116944
)
]
$1,101:34494927,8665901
)
g1,101:34678431,8665901
g1,103:34678431,8665901
k1,103:37037506,8665901:2359075
)
]
]
[1,122:20522434,19716446:16515072,7646473,0
[1,122:20522434,19716446:16515072,7646473,0
(1,107:20522434,12856405:16515072,786432,0
k1,107:27693386,12856405:7170952
h1,107:27693386,12856405:0,0,0
(1,107:27693386,12856405:0,786432,0
r1,148:27693386,12856405:0,786432,0
)
x1,107:28013725,12856405
x1,107:29333878,12856405
g1,107:29517382,12856405
x1,107:29866554,12856405
g1,107:29866554,12856405
k1,107:37037506,12856405:7170952
)
(1,107:20522434,13446229:16515072,355990,11533
k1,107:21506081,13446229:983647
h1,107:21506081,13446229:0,0,0
x1,107:22027220,13446229
x1,107:22869741,13446229
x1,107:24483492,13446229
g1,107:24614564,13446229
x1,107:26640394,13446229
g1,107:26771466,13446229
x1,107:27359184,13446229
g1,107:27490256,13446229
x1,107:30408929,13446229
g1,107:30540001,13446229
x1,107:31034394,13446229
g1,107:31165466,13446229
x1,107:31735885,13446229
x1,107:33708222,13446229
g1,107:33839294,13446229
x1,107:36053859,13446229
g1,107:36053859,13446229
k1,107:37037506,13446229:983647
)
(1,122:20522434,17062240:16515072,2916350,2654206
k1,122:22881509,17062240:2359075
h1,109:22881509,17062240:0,0,0
(1,120:22881509,17062240:11613418,2916350,2654206
$1,120:22881509,17062240
[1,120:22881509,17062240:11613418,2916350,2654206
(1,111:22881509,14584979:11613418,412875,176949
g1,111:22881509,14584979
(1,111:22881509,14584979:5978412,412875,176949
r1,148:22881509,14584979:0,589824,176949
g1,111:23274725,14584979
g1,111:23274726,14584979
x1,111:25051526,14584979
k1,111:28466705,14584979:3415179
g1,111:28859921,14584979
)
g1,111:28859921,14584979
(1,111:28859921,14584979:5635006,412875,176949
g1,111:29253137,14584979
g1,111:29253137,14584979
g1,111:29253138,14584979
x1,111:31116966,14584979
g1,111:31313574,14584979
x1,111:31750304,14584979
g1,111:31946912,14584979
x1,111:34101711,14584979
g1,111:34101711,14584979
g1,111:34494927,14584979
)
g1,111:34494927,14584979
)
(1,112:22881509,15201017:11613418,412875,176949
g1,112:22881509,15201017
(1,112:22881509,15201017:5978412,412875,176949
r1,148:22881509,15201017:0,589824,176949
g1,112:23274725,15201017
g1,112:23274726,15201017
x1,112:25371859,15201017
g1,112:25555363,15201017
x1,112:27185879,15201017
k1,112:28466705,15201017:1280826
g1,112:28859921,15201017
)
g1,112:28859921,15201017
(1,112:28859921,15201017:5635006,412875,176949
g1,112:29253137,15201017
k1,112:31153136,15201017:1899999
g1,112:31153137,15201017
x1,112:32201713,15201017
k1,112:34101711,15201017:1899998
g1,112:34494927,15201017
)
g1,112:34494927,15201017
)
(1,113:22881509,15817055:11613418,412875,176949
g1,113:22881509,15817055
(1,113:22881509,15817055:5978412,412875,176949
r1,148:22881509,15817055:0,589824,176949
g1,113:23274725,15817055
g1,113:23274726,15817055
x1,113:23770169,15817055
x1,113:24310700,15817055
g1,113:24494204,15817055
x1,113:27056905,15817055
k1,113:28466705,15817055:1409800
g1,113:28859921,15817055
)
g1,113:28859921,15817055
(1,113:28859921,15817055:5635006,412875,176949
g1,113:29253137,15817055
k1,113:31153136,15817055:1899999
g1,113:31153137,15817055
x1,113:32201713,15817055
k1,113:34101711,15817055:1899998
g1,113:34494927,15817055
)
g1,113:34494927,15817055
)
(1,114:22881509,16433093:11613418,412875,176949
g1,114:22881509,16433093
(1,114:22881509,16433093:5978412,412875,176949
r1,148:22881509,16433093:0,589824,176949
g1,114:23274725,16433093
g1,114:23274726,16433093
x1,114:25283763,16433093
g1,114:25467267,16433093
x1,114:28029968,16433093
k1,114:28466705,16433093:436737
g1,114:28859921,16433093
)
g1,114:28859921,16433093
(1,114:28859921,16433093:5635006,412875,176949
g1,114:29253137,16433093
k1,114:31153136,16433093:1899999
g1,114:31153137,16433093
x1,114:32201713,16433093
k1,114:34101711,16433093:1899998
g1,114:34494927,16433093
)
g1,114:34494927,16433093
)
(1,115:22881509,17049131:11613418,412875,176949
g1,115:22881509,17049131
(1,115:22881509,17049131:5978412,412875,176949
r1,148:22881509,17049131:0,589824,176949
g1,115:23274725,17049131
g1,115:23274726,17049131
x1,115:25720500,17049131
g1,115:25904004,17049131
x1,115:28466705,17049131
g1,115:28466705,17049131
g1,115:28859921,17049131
)
g1,115:28859921,17049131
(1,115:28859921,17049131:5635006,412875,176949
g1,115:29253137,17049131
k1,115:31153136,17049131:1899999
g1,115:31153137,17049131
x1,115:32201713,17049131
k1,115:34101711,17049131:1899998
g1,115:34494927,17049131
)
g1,115:34494927,17049131
)
(1,116:22881509,17665169:11613418,412875,176949
g1,116:22881509,17665169
(1,116:22881509,17665169:5978412,412875,176949
r1,148:22881509,17665169:0,589824,176949
g1,116:23274725,17665169
g1,116:23274726,17665169
x1,116:24992794,17665169
g1,116:25176298,17665169
x1,116:27010757,17665169
k1,116:28466705,17665169:1455948
g1,116:28859921,17665169
)
g1,116:28859921,17665169
(1,116:28859921,17665169:5635006,412875,176949
g1,116:29253137,17665169
k1,116:31153136,17665169:1899999
g1,116:31153137,17665169
x1,116:32201713,17665169
k1,116:34101711,17665169:1899998
g1,116:34494927,17665169
)
g1,116:34494927,17665169
)
(1,117:22881509,18281207:11613418,412875,176949
g1,117:22881509,18281207
(1,117:22881509,18281207:5978412,412875,176949
r1,148:22881509,18281207:0,589824,176949
g1,117:23274725,18281207
g1,117:23274726,18281207
x1,117:25721562,18281207
k1,117:28466705,18281207:2745143
g1,117:28859921,18281207
)
g1,117:28859921,18281207
(1,117:28859921,18281207:5635006,412875,176949
g1,117:29253137,18281207
k1,117:31153136,18281207:1899999
g1,117:31153137,18281207
x1,117:32201713,18281207
k1,117:34101711,18281207:1899998
g1,117:34494927,18281207
)
g1,117:34494927,18281207
)
(1,118:22881509,18897245:11613418,412875,176949
g1,118:22881509,18897245
(1,118:22881509,18897245:5978412,412875,176949
r1,148:22881509,18897245:0,589824,176949
g1,118:23274725,18897245
g1,118:23274726,18897245
x1,118:26100077,18897245
k1,118:28466705,18897245:2366628
g1,118:28859921,18897245
)
g1,118:28859921,18897245
(1,118:28859921,18897245:5635006,412875,176949
g1,118:29253137,18897245
k1,118:31153136,18897245:1899999
g1,118:31153137,18897245
x1,118:32201713,18897245
k1,118:34101711,18897245:1899998
g1,118:34494927,18897245
)
g1,118:34494927,18897245
)
(1,119:22881509,19513283:11613418,412875,176949
g1,119:22881509,19513283
(1,119:22881509,19513283:5978412,412875,176949
r1,148:22881509,19513283:0,589824,176949
g1,119:23274725,19513283
g1,119:23274726,19513283
x1,119:23624422,19513283
x1,119:24420812,19513283
k1,119:28466705,19513283:4045893
g1,119:28859921,19513283
)
g1,119:28859921,19513283
(1,119:28859921,19513283:5635006,412875,176949
g1,119:29253137,19513283
k1,119:31022064,19513283:1768927
g1,119:31022065,19513283
x1,119:32332785,19513283
k1,119:34101711,19513283:1768926
g1,119:34494927,19513283
)
g1,119:34494927,19513283
)
]
$1,120:34494927,17062240
)
g1,120:34678431,17062240
g1,122:34678431,17062240
k1,122:37037506,17062240:2359075
)
]
]
(1,86:20522434,21803244:16515072,446948,116320
x1,86:21359322,21803244
x1,85:22217185,21803244
k1,85:22492665,21803244:275480
x1,85:24749040,21803244
k1,85:25024566,21803244:275526
x1,85:25970902,21803244
k1,85:26246428,21803244:275526
x1,85:27192764,21803244
x1,85:28321914,21803244
k1,85:28597441,21803244:275527
x1,85:29143353,21803244
k1,85:29418879,21803244:275526
x1,85:30728926,21803244
k1,85:31004452,21803244:275526
x1,85:31769243,21803244
x1,85:32934448,21803244
k1,85:33209975,21803244:275527
x1,85:34120263,21803244
x1,85:35285461,21803244
k1,85:35560987,21803244:275526
x1,85:36179643,21803244
x1,85:37037506,21803244
k1,86:37037506,21803244:0
)
(1,86:20522434,22589676:16515072,451540,141880
x1,86:22324674,22589676
k1,85:22602838,22589676:278164
x1,85:23221494,22589676
x1,85:24079357,22589676
x1,85:25881597,22589676
k1,85:26159762,22589676:278165
x1,85:27106098,22589676
k1,85:27384262,22589676:278164
x1,85:28002918,22589676
x1,85:28860781,22589676
x1,85:30171501,22589676
k1,85:30449665,22589676:278164
x1,85:31504785,22589676
x1,85:33179208,22589676
k1,85:33457372,22589676:278164
x1,85:33967235,22589676
k1,85:34245400,22589676:278165
x1,85:34645824,22589676
x1,85:34884375,22589676
x1,85:35940142,22589676
k1,85:36218306,22589676:278164
(1,85:36218306,22589676:655360,451540,9171
x1,85:36873666,22589676
)
x1,85:37037506,22589676
k1,85:37037506,22589676:0
)
(1,86:20522434,23376108:16515072,451540,141880
(1,85:20522434,23376108:655360,451540,9171
x1,85:21177794,23376108
)
k1,85:21557555,23376108:379761
x1,85:22503891,23376108
k1,85:22883652,23376108:379761
(1,85:22883652,23376108:655360,451540,9171
x1,85:23539012,23376108
)
x1,85:23702852,23376108
k1,85:24082613,23376108:379761
x1,85:24591821,23376108
x1,85:25756381,23376108
x1,85:26120747,23376108
x1,85:26432043,23376108
x1,85:27605130,23376108
k1,85:27984891,23376108:379761
x1,85:29294947,23376108
k1,85:29674707,23376108:379760
x1,85:31494609,23376108
k1,85:31874370,23376108:379761
x1,85:32202050,23376108
x1,85:33422961,23376108
k1,85:33802722,23376108:379761
x1,85:34312585,23376108
k1,85:34692346,23376108:379761
x1,85:35711409,23376108
k1,85:36091170,23376108:379761
x1,85:37037506,23376108
k1,85:37037506,23376108:0
)
(1,86:20522434,24162540:16515072,446948,141880
x1,86:21286569,24162540
x1,86:21577545,24162540
x1,86:22223081,24162540
x1,86:23205448,24162540
x1,86:24389014,24162540
k1,85:24700877,24162540:311863
x1,85:25719957,24162540
k1,85:26031820,24162540:311863
x1,85:26650476,24162540
x1,85:27508339,24162540
x1,85:28819059,24162540
k1,85:29130922,24162540:311863
x1,85:30950824,24162540
k1,85:31262686,24162540:311862
x1,85:32209022,24162540
x1,85:33446972,24162540
k1,85:33758835,24162540:311863
x1,85:35233395,24162540
k1,85:35545258,24162540:311863
x1,85:36491594,24162540
x1,85:36819274,24162540
x1,85:37037506,24162540
k1,86:37037506,24162540:0
)
(1,86:20522434,24948972:16515072,446948,141880
x1,86:22088064,24948972
k1,85:22283296,24948972:195232
x1,85:22610976,24948972
x1,85:22829208,24948972
x1,85:23145096,24948972
x1,85:23432799,24948972
x1,85:24852294,24948972
k1,85:25047526,24948972:195232
x1,85:26067252,24948972
k1,85:26262485,24948972:195233
x1,85:26917845,24948972
k1,85:27113077,24948972:195232
x1,85:27877212,24948972
x1,85:28168188,24948972
x1,85:29923883,24948972
k1,85:30119115,24948972:195232
x1,85:31720802,24948972
k1,85:31916034,24948972:195232
x1,85:32716218,24948972
k1,85:32911451,24948972:195233
x1,85:33457363,24948972
x1,85:34694666,24948972
k1,85:34889898,24948972:195232
x1,85:37037506,24948972
k1,85:37037506,24948972:0
)
(1,86:20522434,25735404:16515072,446948,141880
x1,86:21542160,25735404
k1,85:21852499,25735404:310339
x1,85:22180179,25735404
k1,85:22490519,25735404:310340
x1,85:23109175,25735404
x1,85:24128246,25735404
k1,85:24438585,25735404:310339
x1,85:25202720,25735404
x1,85:25493696,25735404
x1,85:27085551,25735404
k1,85:27395890,25735404:310339
x1,85:28669233,25735404
x1,85:29251831,25735404
x1,85:30015966,25735404
k1,85:30326306,25735404:310340
x1,85:30944962,25735404
x1,85:31454825,25735404
x1,85:32364457,25735404
x1,85:33584072,25735404
k1,85:33894411,25735404:310339
x1,85:34804699,25735404
x1,85:35933218,25735404
x1,85:36916258,25735404
x1,85:37037506,25735404
k1,85:37037506,25735404:0
)
(1,86:20522434,26521836:16515072,446948,141880
x1,86:21468770,26521836
k1,85:21772769,26521836:303999
x1,85:22610312,26521836
x1,85:24029807,26521836
x1,85:25577085,26521836
k1,85:25881084,26521836:303999
x1,85:26900164,26521836
k1,85:27204163,26521836:303999
x1,85:27822819,26521836
x1,85:28680682,26521836
x1,85:30319082,26521836
k1,85:30623080,26521836:303998
x1,85:32442982,26521836
k1,85:32746981,26521836:303999
x1,85:33256844,26521836
x1,85:34931267,26521836
k1,85:35235266,26521836:303999
x1,85:37037506,26521836
k1,85:37037506,26521836:0
)
(1,86:20522434,27308268:16515072,446948,141880
x1,86:21468770,27308268
x1,86:21796450,27308268
x1,86:23525920,27308268
k1,85:23753441,27308268:227521
x1,85:24517576,27308268
x1,85:24808552,27308268
x1,85:25454088,27308268
x1,85:26764135,27308268
k1,85:26991656,27308268:227521
x1,85:28011382,27308268
k1,85:28238903,27308268:227521
x1,85:28894263,27308268
k1,85:29121785,27308268:227522
x1,85:29885920,27308268
x1,85:30176896,27308268
x1,85:31768751,27308268
k1,85:31996272,27308268:227521
x1,85:32942608,27308268
k1,85:33170129,27308268:227521
x1,85:35317737,27308268
k1,85:35545258,27308268:227521
x1,85:36200618,27308268
x1,85:37037506,27308268
k1,85:37037506,27308268:0
)
(1,86:20522434,28094700:16515072,446948,141880
x1,86:20850114,28094700
k1,85:21055361,28094700:205247
x1,85:21674017,28094700
x1,85:22693088,28094700
k1,85:22898336,28094700:205248
x1,85:23662471,28094700
x1,85:23953447,28094700
x1,85:25545302,28094700
k1,85:25750549,28094700:205247
x1,85:27097300,28094700
x1,85:28444051,28094700
k1,85:28649299,28094700:205248
x1,85:29377386,28094700
x1,85:30741834,28094700
k1,85:30947081,28094700:205247
x1,85:31420240,28094700
x1,85:32095902,28094700
k1,85:32301150,28094700:205248
x1,85:32919806,28094700
x1,85:33429669,28094700
x1,85:34339301,28094700
x1,85:35558916,28094700
k1,85:35764163,28094700:205247
x1,85:36819274,28094700
x1,85:37037506,28094700
k1,86:37037506,28094700:0
)
(1,86:20522434,28881132:16515072,446948,141880
x1,86:21105032,28881132
x1,86:21869167,28881132
k1,85:22118375,28881132:249208
x1,85:22737031,28881132
x1,85:23246894,28881132
x1,85:24156526,28881132
x1,85:25376141,28881132
k1,85:25625348,28881132:249207
x1,85:26426187,28881132
x1,85:27663499,28881132
x1,85:27845682,28881132
x1,85:28609817,28881132
k1,85:28859025,28881132:249208
x1,85:29477681,28881132
x1,85:29987544,28881132
x1,85:30897176,28881132
x1,85:32116791,28881132
k1,85:32365998,28881132:249207
x1,85:33494517,28881132
x1,85:33676700,28881132
x1,85:34440835,28881132
k1,85:34690043,28881132:249208
x1,85:35418130,28881132
x1,85:37037506,28881132
k1,85:37037506,28881132:0
)
(1,86:20522434,29667564:16515072,446948,141880
x1,86:21432722,29667564
x1,86:22561241,29667564
x1,86:23544281,29667564
x1,86:23665529,29667564
k1,85:23991452,29667564:325923
x1,85:24937788,29667564
k1,85:25263710,29667564:325922
x1,85:26101253,29667564
x1,85:27520748,29667564
x1,85:29068026,29667564
k1,85:29393949,29667564:325923
x1,85:30413029,29667564
k1,85:30738951,29667564:325922
x1,85:31430342,29667564
x1,85:32474317,29667564
k1,85:32800240,29667564:325923
x1,85:33346152,29667564
k1,85:33672074,29667564:325922
x1,85:34472913,29667564
k1,85:34798836,29667564:325923
x1,85:37037506,29667564
k1,85:37037506,29667564:0
)
(1,86:20522434,30453996:16515072,446948,92400
x1,86:21141090,30453996
x1,85:21998953,30453996
x1,85:23801193,30453996
k1,85:24066442,30453996:265249
x1,85:25012778,30453996
x1,85:26141928,30453996
k1,85:26407178,30453996:265250
x1,85:26953090,30453996
k1,85:27218339,30453996:265249
x1,85:29020579,30453996
k1,85:29285828,30453996:265249
x1,85:30232164,30453996
x1,85:30559844,30453996
x1,85:32289314,30453996
k1,85:32554563,30453996:265249
x1,85:32882243,30453996
x1,85:33064426,30453996
x1,85:34504241,30453996
k1,85:34769491,30453996:265250
x1,85:35789217,30453996
k1,85:36054466,30453996:265249
x1,85:37037506,30453996
k1,85:37037506,30453996:0
)
(1,86:20522434,31240428:16515072,446948,141880
x1,86:21286569,31240428
x1,86:21577545,31240428
x1,86:23169400,31240428
g1,85:23398780,31240428
x1,85:25073857,31240428
g1,85:25303237,31240428
x1,85:26104076,31240428
g1,85:26333456,31240428
x1,85:27680199,31240428
g1,85:27909579,31240428
x1,85:28237259,31240428
g1,85:28466639,31240428
x1,85:29085295,31240428
x1,85:30104366,31240428
g1,85:30333746,31240428
x1,85:31097881,31240428
x1,85:31388857,31240428
x1,85:33144552,31240428
k1,86:37037506,31240428:3892954
g1,86:37037506,31240428
)
(1,142:20522434,32728672:16515072,435811,8188
k1,142:26743136,32728672:6220702
g1,142:26743136,32728672
x1,142:27500072,32728672
x1,142:27612143,32728672
g1,142:27939823,32728672
x1,142:30816804,32728672
g1,142:30816804,32728672
k1,142:37037506,32728672:6220702
)
(1,143:20522434,33904679:16515072,448587,135328
g1,143:20522434,33904679
x1,143:21086698,33904679
g1,143:21414378,33904679
x1,143:23453176,33904679
g1,143:23682556,33904679
x1,143:24337908,33904679
x1,143:25514923,33904679
x1,143:26852505,33904679
g1,143:27081885,33904679
x1,143:28064925,33904679
g1,143:28294305,33904679
x1,143:28949657,33904679
x1,143:29798992,33904679
x1,143:32026534,33904679
k1,143:37037506,33904679:5010972
g1,143:37037506,33904679
)
(1,147:20522434,35004377:16515072,446948,116320
h1,145:20522434,35004377:655360,0,0
x1,145:22487850,35004377
k1,145:22888289,35004377:400439
x1,145:24708191,35004377
k1,145:25108631,35004377:400440
x1,145:25945519,35004377
x1,145:26803382,35004377
x1,145:28277942,35004377
k1,145:28678381,35004377:400439
x1,145:29297037,35004377
x1,145:30154900,35004377
x1,145:31957140,35004377
k1,145:32357580,35004377:400440
x1,145:33303916,35004377
k1,145:33704355,35004377:400439
x1,145:34323011,35004377
x1,145:35180874,35004377
x1,145:37037506,35004377
k1,145:37037506,35004377:0
)
(1,147:20522434,35790809:16515072,446948,141880
x1,147:21177794,35790809
x1,147:21796450,35790809
x1,147:23288689,35790809
k1,145:23647567,35790809:358878
x1,145:23938543,35790809
k1,145:24297420,35790809:358877
x1,145:25571419,35790809
x1,145:26918170,35790809
k1,145:27277048,35790809:358878
x1,145:28732592,35790809
x1,145:29241800,35790809
x1,145:30261526,35790809
k1,145:30620404,35790809:358878
x1,145:31493996,35790809
x1,145:32585804,35790809
k1,145:32944682,35790809:358878
x1,145:33454545,35790809
k1,145:33813422,35790809:358877
x1,145:34104398,35790809
x1,145:34422254,35790809
x1,145:35586804,35790809
k1,145:35945682,35790809:358878
x1,145:37037506,35790809
k1,145:37037506,35790809:0
)
(1,147:20522434,36577241:16515072,446948,141880
x1,147:21250529,36577241
x1,147:22597280,36577241
k1,145:22760713,36577241:163433
x1,145:23233872,36577241
x1,145:24144150,36577241
x1,145:25368996,36577241
k1,145:25532429,36577241:163433
x1,145:26223829,36577241
x1,145:27443436,36577241
k1,145:27606868,36577241:163432
x1,145:28407716,36577241
x1,145:30137186,36577241
k1,145:30300619,36577241:163433
x1,145:30773787,36577241
x1,145:31048379,36577241
x1,145:31366235,36577241
x1,145:31839403,36577241
x1,145:33125210,36577241
k1,145:33288643,36577241:163433
x1,145:34234979,36577241
k1,145:34398412,36577241:163433
x1,145:35199260,36577241
x1,145:37037506,36577241
k1,145:37037506,36577241:0
)
(1,147:20522434,37363673:16515072,446948,141880
x1,147:21869177,37363673
x1,147:22960992,37363673
k1,145:23279725,37363673:318733
x1,145:24553732,37363673
k1,145:24872465,37363673:318733
x1,145:25673304,37363673
k1,145:25992037,37363673:318733
x1,145:27047812,37363673
x1,145:27229995,37363673
x1,145:28030834,37363673
k1,145:28349566,37363673:318732
x1,145:28968222,37363673
x1,145:29607853,37363673
k1,145:29926496,37363673:318643
x1,145:32001326,37363673
k1,145:32320059,37363673:318733
x1,145:32793227,37363673
x1,145:33332578,37363673
k1,145:33651311,37363673:318733
x1,145:35107492,37363673
x1,145:35435172,37363673
x1,145:37037506,37363673
k1,145:37037506,37363673:0
)
(1,147:20522434,38150105:16515072,446948,141880
x1,147:20813410,38150105
x1,147:21131266,38150105
x1,147:21932105,38150105
x1,147:23060624,38150105
k1,145:23258236,38150105:197612
x1,145:23768099,38150105
k1,145:23965711,38150105:197612
x1,145:25094230,38150105
x1,145:26004508,38150105
k1,145:26202119,38150105:197611
x1,145:27330638,38150105
x1,145:28495861,38150105
k1,145:28693473,38150105:197612
x1,145:29785944,38150105
x1,145:30677871,38150105
k1,145:30875483,38150105:197612
x1,145:32149490,38150105
k1,145:32347101,38150105:197611
x1,145:33948788,38150105
k1,145:34146400,38150105:197612
x1,145:34947239,38150105
k1,145:35144851,38150105:197612
x1,145:35763507,38150105
x1,145:37037506,38150105
k1,145:37037506,38150105:0
)
(1,147:20522434,38936537:16515072,446948,141880
x1,147:21942577,38936537
k1,145:22152428,38936537:209851
x1,145:23425780,38936537
k1,145:23635631,38936537:209851
x1,145:23926607,38936537
x1,145:24244463,38936537
x1,145:26191509,38936537
k1,145:26401359,38936537:209850
x1,145:27421095,38936537
x1,145:27966999,38936537
x1,145:29933061,38936537
x1,145:30054309,38936537
k1,145:30264160,38936537:209851
x1,145:31064999,38936537
k1,145:31274850,38936537:209851
x1,145:32002945,38936537
x1,145:32512808,38936537
x1,145:32969592,38936537
x1,145:33807135,38936537
k1,145:34016986,38936537:209851
x1,145:34853874,38936537
x1,145:35727466,38936537
x1,145:36819274,38936537
x1,145:37037506,38936537
k1,147:37037506,38936537:0
)
(1,147:20522434,39722969:16515072,446948,141880
x1,147:21359977,39722969
k1,145:21634587,39722969:274610
x1,145:22945282,39722969
k1,145:23219893,39722969:274611
x1,145:24493245,39722969
k1,145:24767855,39722969:274610
x1,145:25386511,39722969
x1,145:26697213,39722969
k1,145:26971824,39722969:274611
x1,145:27481687,39722969
k1,145:27756297,39722969:274610
x1,145:28557136,39722969
k1,145:28831747,39722969:274611
x1,145:29122723,39722969
x1,145:29440579,39722969
x1,145:31223785,39722969
k1,145:31498395,39722969:274610
x1,145:32590210,39722969
k1,145:32864821,39722969:274611
x1,145:33811157,39722969
k1,145:34085767,39722969:274610
x1,145:35687446,39722969
k1,145:35962057,39722969:274611
x1,145:36471920,39722969
k1,145:36746530,39722969:274610
x1,145:37037506,39722969
k1,145:37037506,39722969:0
)
(1,147:20522434,40509401:16515072,446948,141880
x1,147:20922858,40509401
x1,145:21707321,40509401
x1,145:24291376,40509401
g1,145:24520756,40509401
x1,145:24993924,40509401
x1,145:25394338,40509401
x1,145:26267922,40509401
g1,145:26497302,40509401
x1,145:28171734,40509401
g1,145:28401114,40509401
x1,145:28947026,40509401
x1,145:30330463,40509401
k1,147:37037506,40509401:6707043
g1,147:37037506,40509401
)
[1,139:20522434,47128985:16515072,5177338,0
[1,139:20522434,47128985:16515072,5177338,0
(1,128:20522434,42738079:16515072,786432,0
k1,128:27606093,42738079:7083659
h1,128:27606093,42738079:0,0,0
(1,128:27606093,42738079:0,786432,0
r1,148:27606093,42738079:0,786432,0
)
x1,128:27926432,42738079
x1,128:29246585,42738079
g1,128:29430089,42738079
x1,128:29953847,42738079
g1,128:29953847,42738079
k1,128:37037506,42738079:7083659
)
(1,128:20522434,43327903:16515072,360704,6550
k1,128:21650260,43327903:1127826
h1,128:21650260,43327903:0,0,0
x1,128:22171399,43327903
x1,128:23013920,43327903
x1,128:24339313,43327903
g1,128:24470385,43327903
x1,128:26496215,43327903
g1,128:26627287,43327903
x1,128:27215005,43327903
g1,128:27346077,43327903
x1,128:30264750,43327903
g1,128:30395822,43327903
x1,128:30890215,43327903
g1,128:31021287,43327903
x1,128:31591706,43327903
x1,128:33564043,43327903
g1,128:33695115,43327903
x1,128:35909680,43327903
g1,128:35909680,43327903
k1,128:37037506,43327903:1127826
)
(1,139:20522434,45706855:16515072,1684274,1422130
k1,139:23099878,45706855:2577444
h1,130:23099878,45706855:0,0,0
(1,137:23099878,45706855:11176681,1684274,1422130
$1,137:23099878,45706855
[1,137:23099878,45706855:11176681,1684274,1422130
(1,132:23099878,44461670:11176681,412875,176949
g1,132:23099878,44461670
(1,132:23099878,44461670:5541675,412875,176949
r1,148:23099878,44461670:0,589824,176949
g1,132:23493094,44461670
g1,132:23493095,44461670
x1,132:25269895,44461670
k1,132:28248337,44461670:2978442
g1,132:28641553,44461670
)
g1,132:28641553,44461670
(1,132:28641553,44461670:5635006,412875,176949
g1,132:29034769,44461670
g1,132:29034769,44461670
g1,132:29034770,44461670
x1,132:30898598,44461670
g1,132:31095206,44461670
x1,132:31531936,44461670
g1,132:31728544,44461670
x1,132:33883343,44461670
g1,132:33883343,44461670
g1,132:34276559,44461670
)
g1,132:34276559,44461670
)
(1,133:23099878,45077708:11176681,412875,176949
g1,133:23099878,45077708
(1,133:23099878,45077708:5541675,412875,176949
r1,148:23099878,45077708:0,589824,176949
g1,133:23493094,45077708
g1,133:23493095,45077708
x1,133:25502132,45077708
g1,133:25685636,45077708
x1,133:28248337,45077708
g1,133:28248337,45077708
g1,133:28641553,45077708
)
g1,133:28641553,45077708
(1,133:28641553,45077708:5635006,412875,176949
g1,133:29034769,45077708
k1,133:30934768,45077708:1899999
g1,133:30934769,45077708
x1,133:31983345,45077708
k1,133:33883343,45077708:1899998
g1,133:34276559,45077708
)
g1,133:34276559,45077708
)
(1,134:23099878,45693746:11176681,412875,176949
g1,134:23099878,45693746
(1,134:23099878,45693746:5541675,412875,176949
r1,148:23099878,45693746:0,589824,176949
g1,134:23493094,45693746
g1,134:23493095,45693746
x1,134:25939931,45693746
k1,134:28248337,45693746:2308406
g1,134:28641553,45693746
)
g1,134:28641553,45693746
(1,134:28641553,45693746:5635006,412875,176949
g1,134:29034769,45693746
k1,134:30934768,45693746:1899999
g1,134:30934769,45693746
x1,134:31983345,45693746
k1,134:33883343,45693746:1899998
g1,134:34276559,45693746
)
g1,134:34276559,45693746
)
(1,135:23099878,46309784:11176681,412875,176949
g1,135:23099878,46309784
(1,135:23099878,46309784:5541675,412875,176949
r1,148:23099878,46309784:0,589824,176949
g1,135:23493094,46309784
g1,135:23493095,46309784
x1,135:26318446,46309784
k1,135:28248337,46309784:1929891
g1,135:28641553,46309784
)
g1,135:28641553,46309784
(1,135:28641553,46309784:5635006,412875,176949
g1,135:29034769,46309784
k1,135:30934768,46309784:1899999
g1,135:30934769,46309784
x1,135:31983345,46309784
k1,135:33883343,46309784:1899998
g1,135:34276559,46309784
)
g1,135:34276559,46309784
)
(1,136:23099878,46925822:11176681,412875,176949
g1,136:23099878,46925822
(1,136:23099878,46925822:5541675,412875,176949
r1,148:23099878,46925822:0,589824,176949
g1,136:23493094,46925822
g1,136:23493095,46925822
x1,136:23842791,46925822
x1,136:24639181,46925822
k1,136:28248337,46925822:3609156
g1,136:28641553,46925822
)
g1,136:28641553,46925822
(1,136:28641553,46925822:5635006,412875,176949
g1,136:29034769,46925822
k1,136:30934768,46925822:1899999
g1,136:30934769,46925822
x1,136:31983345,46925822
k1,136:33883343,46925822:1899998
g1,136:34276559,46925822
)
g1,136:34276559,46925822
)
]
$1,137:34276559,45706855
)
g1,137:34460063,45706855
g1,139:34460063,45706855
k1,139:37037506,45706855:2577443
)
]
]
]
g1,148:37037506,47128985
)
)
]
(1,148:3220930,49788574:33816576,0,0
h1,148:3220930,49788574:33816576,0,0
)
]
]
]
!67038
}2
!10
{3
[1,221:4736286,49788574:32301220,45052288,0
(1,221:4736286,4736286:0,0,0
[1,221:0,4736286:0,0,0
(1,221:0,0:0,0,0
g1,221:0,0
)
]
)
[1,221:4736286,4736286:0,0,0
(1,221:4736286,1019733:0,0,0
k1,221:4736286,1019733:1581137
)
]
[1,221:4736286,49788574:32301220,45052288,0
[1,221:3220930,49788574:33816576,48703060,0
[1,221:3220930,1871946:33816576,786432,0
(1,221:3220930,1871946:33816576,0,0
h1,221:3220930,1871946:33816576,0,0
)
]
[1,221:3220930,47128985:33816576,44040192,0
(1,221:3220930,47128985:33816576,44040192,0
(1,221:3220930,47128985:16515072,44040192,0
[1,201:3220930,47128985:16515072,44040192,0
[1,165:3220930,8275957:16515072,5187164,0
[1,165:3220930,8275957:16515072,5187164,0
(1,154:3220930,3875225:16515072,786432,6025
k1,154:10289908,3875225:7068978
h1,154:10289908,3875225:0,0,0
(1,154:10289908,3875225:0,786432,0
r1,221:10289908,3875225:0,786432,0
)
x1,154:10610247,3875225
x1,154:11930400,3875225
g1,154:12113904,3875225
x1,154:12667024,3875225
g1,154:12667024,3875225
k1,154:19736002,3875225:7068978
)
(1,154:3220930,4465049:16515072,355990,6550
k1,154:7212917,4465049:3991987
h1,154:7212917,4465049:0,0,0
x1,154:7617666,4465049
x1,154:7927515,4465049
x1,154:8162918,4465049
x1,154:9275959,4465049
g1,154:9407031,4465049
x1,154:10972526,4465049
g1,154:11103598,4465049
x1,154:11996974,4465049
g1,154:12128046,4465049
x1,154:12649185,4465049
x1,154:13290906,4465049
g1,154:13421978,4465049
x1,154:13826727,4465049
x1,154:14136576,4465049
x1,154:14371979,4465049
x1,154:15744015,4465049
g1,154:15744015,4465049
k1,154:19736002,4465049:3991987
)
(1,165:3220930,6848914:16515072,1689187,1427043
k1,165:6324202,6848914:3103272
h1,156:6324202,6848914:0,0,0
(1,164:6324202,6848914:10308528,1689187,1427043
$1,164:6324202,6848914
[1,164:6324202,6848914:10308528,1689187,1427043
(1,159:6324202,5816722:10308528,412875,176949
g1,158:6324202,5816722
(1,158:6324202,5816722:3278369,412875,176949
r1,221:6324202,5816722:0,589824,176949
g1,158:6717418,5816722
g1,158:6717419,5816722
x1,158:8406137,5816722
k1,158:9209355,5816722:803218
g1,158:9602571,5816722
)
g1,158:9602571,5816722
(1,158:9602571,5816722:2097153,412875,176949
g1,158:9995787,5816722
k1,158:10063435,5816722:67648
g1,158:10063436,5816722
x1,158:10413132,5816722
x1,158:11306508,5816722
g1,158:11699724,5816722
)
g1,158:11699724,5816722
(1,158:11699724,5816722:1835009,412875,176949
g1,158:12092940,5816722
k1,158:12228741,5816722:135801
g1,158:12228742,5816722
x1,158:12578438,5816722
x1,158:13141517,5816722
g1,158:13534733,5816722
)
g1,158:13534733,5816722
(1,159:13534733,5816722:3097997,412875,176949
g1,158:13927949,5816722
g1,158:13927949,5816722
g1,158:13927950,5816722
x1,158:14306484,5816722
x1,158:16239514,5816722
g1,159:16632730,5816722
)
g1,159:16632730,5816722
)
(1,161:6324202,6748968:10308528,412875,176949
g1,160:6324202,6748968
(1,160:6324202,6748968:3278369,412875,176949
r1,221:6324202,6748968:0,589824,176949
g1,160:6717418,6748968
g1,160:6717419,6748968
x1,160:7212344,6748968
x1,160:8947211,6748968
k1,160:9209355,6748968:262144
g1,160:9602571,6748968
)
g1,160:9602571,6748968
(1,160:9602571,6748968:2097153,412875,176949
g1,160:9995787,6748968
k1,160:10257931,6748968:262144
g1,160:10257932,6748968
x1,160:11306508,6748968
g1,160:11699724,6748968
)
g1,160:11699724,6748968
(1,160:11699724,6748968:1835009,412875,176949
g1,160:12092940,6748968
g1,160:12092940,6748968
g1,160:12092941,6748968
x1,160:13141517,6748968
g1,160:13534733,6748968
)
g1,160:13534733,6748968
(1,161:13534733,6748968:3097997,412875,176949
g1,160:13927949,6748968
k1,160:15453081,6748968:1525132
g1,160:15453082,6748968
x1,160:16239514,6748968
g1,161:16632730,6748968
)
g1,161:16632730,6748968
)
(1,162:6324202,7338792:10308528,412875,176949
g1,161:6324202,7338792
(1,161:6324202,7338792:3278369,412875,176949
r1,221:6324202,7338792:0,589824,176949
g1,161:6717418,7338792
g1,161:6717419,7338792
x1,161:7212344,7338792
x1,161:9209355,7338792
g1,161:9209355,7338792
g1,161:9602571,7338792
)
g1,161:9602571,7338792
(1,161:9602571,7338792:2097153,412875,176949
g1,161:9995787,7338792
k1,161:10257931,7338792:262144
g1,161:10257932,7338792
x1,161:11306508,7338792
g1,161:11699724,7338792
)
g1,161:11699724,7338792
(1,161:11699724,7338792:1835009,412875,176949
g1,161:12092940,7338792
g1,161:12092940,7338792
g1,161:12092941,7338792
x1,161:13141517,7338792
g1,161:13534733,7338792
)
g1,161:13534733,7338792
(1,162:13534733,7338792:3097997,412875,176949
g1,161:13927949,7338792
k1,161:15453081,7338792:1525132
g1,161:15453082,7338792
x1,161:16239514,7338792
g1,162:16632730,7338792
)
g1,162:16632730,7338792
)
(1,163:6324202,7928616:10308528,412875,176949
g1,162:6324202,7928616
(1,162:6324202,7928616:3278369,412875,176949
r1,221:6324202,7928616:0,589824,176949
g1,162:6717418,7928616
g1,162:6717419,7928616
x1,162:7212344,7928616
x1,162:9209355,7928616
g1,162:9209355,7928616
g1,162:9602571,7928616
)
g1,162:9602571,7928616
(1,162:9602571,7928616:2097153,412875,176949
g1,162:9995787,7928616
g1,162:9995787,7928616
g1,162:9995788,7928616
x1,162:11306508,7928616
g1,162:11699724,7928616
)
g1,162:11699724,7928616
(1,162:11699724,7928616:1835009,412875,176949
g1,162:12092940,7928616
g1,162:12092940,7928616
g1,162:12092941,7928616
x1,162:13141517,7928616
g1,162:13534733,7928616
)
g1,162:13534733,7928616
(1,163:13534733,7928616:3097997,412875,176949
g1,162:13927949,7928616
k1,162:15190937,7928616:1262988
g1,162:15190938,7928616
x1,162:16239514,7928616
g1,163:16632730,7928616
)
g1,163:16632730,7928616
)
]
$1,164:16632730,6848914
)
g1,165:16632730,6848914
k1,165:19736002,6848914:3103272
)
]
]
(1,148:4538026,10283918:15197976,446948,141880
(1,147:4538026,10283918:0,213447,0
g1,147:4538026,10283918
g1,147:4269510,10283918
g1,147:3876290,10283918
(1,147:3876290,10283918:268516,213447,0
(1,147:3876290,10283918:268516,213447,0
g1,147:3876290,10283918
$1,147:3876290,10283918
x1,147:4144806,10283918
$1,147:4144806,10283918
)
)
g1,147:4538026,10283918
)
x1,147:6103665,10283918
x1,147:6421521,10283918
x1,147:6878296,10283918
k1,147:7275827,10283918:397531
x1,147:7821739,10283918
k1,147:8219269,10283918:397530
x1,147:8510245,10283918
x1,147:8828101,10283918
x1,147:9519492,10283918
k1,147:9917023,10283918:397531
x1,147:11809670,10283918
k1,147:12207200,10283918:397530
x1,147:13008048,10283918
x1,147:13917680,10283918
x1,147:14463584,10283918
x1,147:15555400,10283918
k1,147:15952931,10283918:397531
x1,147:17663395,10283918
k1,147:18060925,10283918:397530
x1,147:19736002,10283918
k1,147:19736002,10283918:0
)
(1,148:4538026,11070350:15197976,446948,9168
x1,148:5193386,11070350
x1,148:6504088,11070350
g1,147:6733468,11070350
x1,147:7206627,11070350
x1,147:8262394,11070350
g1,147:8491774,11070350
x1,147:9765126,11070350
g1,147:9994506,11070350
x1,147:11159711,11070350
x1,147:11341894,11070350
x1,147:12925229,11070350
k1,148:19736002,11070350:6810773
g1,148:19736002,11070350
)
(1,149:4538026,11856782:15197976,446948,141880
(1,148:4538026,11856782:0,213447,0
g1,148:4538026,11856782
g1,148:4269510,11856782
g1,148:3876290,11856782
(1,148:3876290,11856782:268516,213447,0
(1,148:3876290,11856782:268516,213447,0
g1,148:3876290,11856782
$1,148:3876290,11856782
x1,148:4144806,11856782
$1,148:4144806,11856782
)
)
g1,148:4538026,11856782
)
x1,148:4938450,11856782
x1,148:5183554,11856782
x1,148:6484432,11856782
k1,148:6719662,11856782:235230
x1,148:7811477,11856782
k1,148:8046708,11856782:235231
x1,148:8519876,11856782
x1,148:9059227,11856782
k1,148:9294457,11856782:235230
x1,148:10240793,11856782
x1,148:10542264,11856782
x1,148:11842487,11856782
k1,148:12077717,11856782:235230
x1,148:12587580,11856782
k1,148:12822810,11856782:235230
x1,148:13332673,11856782
x1,148:15426521,11856782
k1,148:15661752,11856782:235231
x1,148:16608088,11856782
k1,148:16843318,11856782:235230
x1,148:18954860,11856782
k1,148:19190090,11856782:235230
x1,148:19736002,11856782
k1,148:19736002,11856782:0
)
(1,149:4538026,12643214:15197976,446948,141880
x1,149:5739298,12643214
x1,149:9306383,12643214
g1,148:9535763,12643214
x1,148:12191898,12643214
g1,148:12421278,12643214
x1,148:12930486,12643214
x1,148:14340157,12643214
g1,148:14569537,12643214
x1,148:16662073,12643214
k1,149:19736002,12643214:3073929
g1,149:19736002,12643214
)
(1,151:3220930,13562742:16515072,446948,141880
x1,151:6660880,13562742
k1,150:7062866,13562742:401986
x1,150:7863705,13562742
k1,150:8265690,13562742:401985
x1,150:10085592,13562742
k1,150:10487578,13562742:401986
x1,150:11324466,13562742
x1,150:12489689,13562742
x1,150:13581504,13562742
k1,150:13983490,13562742:401986
x1,150:14493353,13562742
k1,150:14895338,13562742:401985
x1,150:15769567,13562742
x1,150:15951750,13562742
x1,150:16279430,13562742
x1,150:17040292,13562742
k1,150:17442278,13562742:401986
x1,150:18097638,13562742
x1,150:18898477,13562742
x1,150:19736002,13562742
k1,150:19736002,13562742:0
)
(1,151:3220930,14349174:16515072,446948,141880
x1,151:3730793,14349174
x1,151:4986441,14349174
k1,150:5209104,14349174:222663
x1,150:6228840,14349174
x1,150:6774744,14349174
x1,150:8740806,14349174
x1,150:8862054,14349174
k1,150:9084716,14349174:222662
x1,150:9848860,14349174
k1,150:10071523,14349174:222663
x1,150:10690179,14349174
x1,150:11272777,14349174
x1,150:12911159,14349174
k1,150:13133822,14349174:222663
x1,150:13934661,14349174
k1,150:14157324,14349174:222663
x1,150:16232154,14349174
k1,150:16454816,14349174:222662
x1,150:17474542,14349174
k1,150:17697205,14349174:222663
x1,150:18898459,14349174
x1,150:19736002,14349174
k1,150:19736002,14349174:0
)
(1,151:3220930,15135606:16515072,446948,141880
x1,151:5022506,15135606
k1,150:5208645,15135606:186139
x1,150:6118915,15135606
x1,150:6956458,15135606
k1,150:7142596,15135606:186138
x1,150:8944172,15135606
k1,150:9130311,15135606:186139
x1,150:10076647,15135606
k1,150:10262786,15135606:186139
x1,150:10590466,15135606
x1,150:11047241,15135606
x1,150:11229424,15135606
x1,150:11848080,15135606
x1,150:12867806,15135606
k1,150:13053944,15135606:186138
x1,150:14473448,15135606
k1,150:14659587,15135606:186139
x1,150:15205499,15135606
k1,150:15391638,15135606:186139
x1,150:16192477,15135606
k1,150:16378616,15135606:186139
x1,150:17288886,15135606
k1,150:17475024,15135606:186138
x1,150:18421343,15135606
k1,150:18607482,15135606:186139
x1,150:19517770,15135606
x1,150:19736002,15135606
k1,151:19736002,15135606:0
)
(1,151:3220930,15922038:16515072,446948,141880
x1,151:4367785,15922038
k1,150:4621021,15922038:253236
x1,150:5021445,15922038
x1,150:5296700,15922038
k1,150:5549935,15922038:253235
x1,150:6168591,15922038
x1,150:7260407,15922038
k1,150:7513643,15922038:253236
x1,150:8459979,15922038
x1,150:9152018,15922038
x1,150:10243833,15922038
x1,150:10561689,15922038
k1,150:10814925,15922038:253236
x1,150:11324788,15922038
k1,150:11578023,15922038:253235
x1,150:12669838,15922038
k1,150:12923074,15922038:253236
x1,150:13869410,15922038
x1,150:15380656,15922038
k1,150:15633891,15922038:253235
x1,150:16289233,15922038
k1,150:16542469,15922038:253236
x1,150:16833445,15922038
x1,150:17151301,15922038
x1,150:17769957,15922038
x1,150:18170372,15922038
x1,150:19736002,15922038
k1,150:19736002,15922038:0
)
(1,151:3220930,16708470:16515072,446948,141880
x1,151:3839586,16708470
x1,151:5295130,16708470
k1,150:5503991,16708470:208861
x1,150:6013854,16708470
k1,150:6222715,16708470:208861
x1,150:7169689,16708470
k1,150:7378550,16708470:208861
x1,150:8434317,16708470
x1,150:9598885,16708470
x1,150:10690700,16708470
k1,150:10899561,16708470:208861
x1,150:11991376,16708470
k1,150:12200237,16708470:208861
x1,150:13493234,16708470
k1,150:13702095,16708470:208861
x1,150:14648431,16708470
k1,150:14857292,16708470:208861
x1,150:15694180,16708470
x1,150:17368603,16708470
k1,150:17577464,16708470:208861
x1,150:18087327,16708470
k1,150:18296188,16708470:208861
x1,150:18696612,16708470
x1,150:18935163,16708470
x1,150:19736002,16708470
k1,150:19736002,16708470:0
)
(1,151:3220930,17494902:16515072,451540,9171
(1,150:3220930,17494902:655360,451540,9171
x1,150:3876290,17494902
)
x1,150:4040130,17494902
k1,151:19736002,17494902:15695872
g1,151:19736002,17494902
)
(1,166:3220930,18731849:16515072,448587,135328
g1,166:3220930,18731849
x1,166:3785194,18731849
g1,166:4112874,18731849
x1,166:5423585,18731849
g1,166:5652965,18731849
x1,166:6017341,18731849
x1,166:6575708,18731849
x1,166:8972328,18731849
g1,166:9201708,18731849
x1,166:10184748,18731849
g1,166:10414128,18731849
x1,166:12926111,18731849
k1,166:19736002,18731849:6809891
g1,166:19736002,18731849
)
(1,169:3220930,19728073:16515072,446948,141880
h1,168:3220930,19728073:655360,0,0
x1,168:4276714,19728073
x1,168:4551969,19728073
k1,168:4773013,19728073:221044
x1,168:4991245,19728073
x1,168:5275668,19728073
x1,168:5931010,19728073
x1,168:6113193,19728073
x1,168:7059511,19728073
k1,168:7280556,19728073:221045
x1,168:8918938,19728073
k1,168:9139982,19728073:221044
x1,168:10341236,19728073
x1,168:11342619,19728073
k1,168:11563663,19728073:221044
x1,168:12364502,19728073
k1,168:12585547,19728073:221045
x1,168:13058706,19728073
x1,168:13376562,19728073
x1,168:14359584,19728073
k1,168:14580628,19728073:221044
x1,168:15672443,19728073
k1,168:15893488,19728073:221045
x1,168:16730376,19728073
x1,168:18568622,19728073
k1,168:18789666,19728073:221044
x1,168:19736002,19728073
k1,168:19736002,19728073:0
)
(1,169:3220930,20514505:16515072,446948,141880
x1,169:3548610,20514505
x1,169:3833033,20514505
x1,169:4150889,20514505
x1,169:4624057,20514505
x1,169:5964256,20514505
k1,168:6276241,20514505:311985
x1,168:7549593,20514505
k1,168:7861578,20514505:311985
x1,168:9135577,20514505
x1,168:11028240,20514505
k1,168:11340224,20514505:311984
x1,168:12359950,20514505
k1,168:12671935,20514505:311985
x1,168:13327295,20514505
x1,168:14128134,20514505
x1,168:14528549,20514505
x1,168:15292684,20514505
k1,168:15604669,20514505:311985
x1,168:16441557,20514505
x1,168:16950765,20514505
x1,168:17824349,20514505
x1,168:18297508,20514505
x1,168:19736002,20514505
k1,168:19736002,20514505:0
)
(1,169:3220930,21300937:16515072,446948,141880
x1,169:4386145,21300937
k1,168:4570891,21300937:184746
x1,168:5444483,21300937
x1,168:6536291,21300937
k1,168:6721036,21300937:184745
x1,168:6903219,21300937
x1,168:7230899,21300937
x1,168:7532370,21300937
x1,168:8356809,21300937
x1,168:8965641,21300937
k1,168:9150387,21300937:184746
x1,168:9660250,21300937
x1,168:9987930,21300937
x1,168:11364168,21300937
x1,168:12547734,21300937
k1,168:12732479,21300937:184745
x1,168:14333511,21300937
k1,168:14518257,21300937:184746
x1,168:14991416,21300937
x1,168:15491455,21300937
k1,168:15676201,21300937:184746
x1,168:16113312,21300937
k1,168:16298057,21300937:184745
x1,168:17171649,21300937
x1,168:17499329,21300937
x1,168:18111432,21300937
k1,168:18296178,21300937:184746
x1,168:18951538,21300937
x1,168:19736002,21300937
k1,168:19736002,21300937:0
)
(1,169:3220930,22087369:16515072,446948,141880
x1,169:4240656,22087369
k1,168:4536653,22087369:295997
x1,168:6465994,22087369
k1,168:6761990,22087369:295996
x1,168:8036644,22087369
k1,168:8332641,22087369:295997
x1,168:9060736,22087369
x1,168:9388416,22087369
x1,168:10637519,22087369
k1,168:10933515,22087369:295996
x1,168:11879851,22087369
k1,168:12175848,22087369:295997
x1,168:12794504,22087369
x1,168:13740840,22087369
x1,168:14742223,22087369
k1,168:15038219,22087369:295996
x1,168:16639251,22087369
k1,168:16935248,22087369:295997
x1,168:17445111,22087369
x1,168:17772791,22087369
x1,168:18639822,22087369
k1,168:18935818,22087369:295996
x1,168:19736002,22087369
k1,168:19736002,22087369:0
)
(1,169:3220930,22873801:16515072,446948,141880
x1,169:5295785,22873801
k1,168:5642819,22873801:347034
x1,168:6152682,22873801
k1,168:6499716,22873801:347034
x1,168:7155076,22873801
x1,168:7955915,22873801
x1,168:8356330,22873801
x1,168:9120465,22873801
k1,168:9467499,22873801:347034
x1,168:9795179,22873801
x1,168:10251954,22873801
x1,168:11289378,22873801
k1,168:11636412,22873801:347034
x1,168:12255068,22873801
x1,168:12493619,22873801
k1,168:12840653,22873801:347034
x1,168:13532699,22873801
x1,168:14806697,22873801
k1,168:15153731,22873801:347034
x1,168:15444707,22873801
k1,168:15791741,22873801:347034
x1,168:16301604,22873801
x1,168:16629284,22873801
x1,168:18223754,22873801
k1,168:18570788,22873801:347034
x1,168:19736002,22873801
k1,168:19736002,22873801:0
)
(1,169:3220930,23660233:16515072,446948,141880
x1,169:3730138,23660233
x1,169:5076881,23660233
k1,168:5284650,23660233:207769
x1,168:5794513,23660233
k1,168:6002281,23660233:207768
x1,168:6803120,23660233
k1,168:7010889,23660233:207769
x1,168:8176112,23660233
x1,168:9068039,23660233
k1,168:9275807,23660233:207768
x1,168:10294887,23660233
k1,168:10502656,23660233:207769
x1,168:11012519,23660233
x1,168:11340199,23660233
x1,168:12934669,23660233
k1,168:13142437,23660233:207768
x1,168:13761093,23660233
x1,168:14088773,23660233
x1,168:14390244,23660233
x1,168:15690467,23660233
k1,168:15898235,23660233:207768
x1,168:16371394,23660233
x1,168:16871433,23660233
k1,168:17079202,23660233:207769
x1,168:17625106,23660233
x1,168:19736002,23660233
k1,168:19736002,23660233:0
)
(1,169:3220930,24446665:16515072,446948,141880
x1,169:4240656,24446665
k1,168:4461606,24446665:220950
x1,168:4971469,24446665
x1,168:5809012,24446665
k1,168:6029962,24446665:220950
x1,168:6976290,24446665
k1,168:7197241,24446665:220951
x1,168:8143577,24446665
k1,168:8364527,24446665:220950
x1,168:8837686,24446665
x1,168:9638525,24446665
x1,168:10658251,24446665
k1,168:10879201,24446665:220950
x1,168:12681416,24446665
k1,168:12902366,24446665:220950
x1,168:13448270,24446665
x1,168:14321854,24446665
x1,168:15159379,24446665
k1,168:15380330,24446665:220951
x1,168:16144474,24446665
k1,168:16365424,24446665:220950
x1,168:18003806,24446665
k1,168:18224756,24446665:220950
x1,168:18734619,24446665
x1,168:19736002,24446665
k1,169:19736002,24446665:0
k1,169:19736002,24446665:0
)
(1,170:3220930,25683612:16515072,448587,135328
g1,170:3220930,25683612
x1,170:3821890,25683612
g1,170:4149570,25683612
x1,170:7680607,25683612
g1,170:7909987,25683612
x1,170:9766602,25683612
k1,170:19736002,25683612:9969400
g1,170:19736002,25683612
)
(1,173:3220930,26679836:16515072,446948,141880
h1,172:3220930,26679836:655360,0,0
x1,172:4276714,26679836
x1,172:4551969,26679836
k1,172:4887099,26679836:335130
x1,172:6015618,26679836
x1,172:6852506,26679836
x1,172:7798842,26679836
x1,172:8235953,26679836
x1,172:8547249,26679836
x1,172:9338264,26679836
k1,172:9673393,26679836:335129
x1,172:9964369,26679836
x1,172:10275665,26679836
x1,172:10732440,26679836
x1,172:11060120,26679836
x1,172:11824255,26679836
k1,172:12159385,26679836:335130
x1,172:12960224,26679836
k1,172:13295353,26679836:335129
x1,172:13914009,26679836
x1,172:14678153,26679836
x1,172:16606856,26679836
k1,172:16941986,26679836:335130
x1,172:17487898,26679836
k1,172:17823027,26679836:335129
x1,172:18150707,26679836
x1,172:18425299,26679836
x1,172:18825714,26679836
x1,172:19736002,26679836
k1,172:19736002,26679836:0
)
(1,173:3220930,27466268:16515072,446948,141880
x1,173:4622730,27466268
k1,172:4969345,27466268:346615
x1,172:5624696,27466268
x1,172:5945823,27466268
k1,172:6292439,27466268:346616
x1,172:6583415,27466268
x1,172:6901271,27466268
x1,172:7519927,27466268
x1,172:7920342,27466268
x1,172:9048861,27466268
x1,172:9704203,27466268
k1,172:10050818,27466268:346615
x1,172:10596722,27466268
x1,172:11689193,27466268
k1,172:12035809,27466268:346616
x1,172:13309161,27466268
k1,172:13655776,27466268:346615
x1,172:14347822,27466268
x1,172:15148661,27466268
x1,172:17078019,27466268
k1,172:17424635,27466268:346616
x1,172:18188779,27466268
k1,172:18535394,27466268:346615
x1,172:19736002,27466268
k1,172:19736002,27466268:0
)
(1,173:3220930,28252700:16515072,446948,141880
x1,173:5023152,28252700
k1,172:5359369,28252700:336217
x1,172:5905281,28252700
k1,172:6241497,28252700:336216
x1,172:7042336,28252700
k1,172:7378553,28252700:336217
x1,172:8398272,28252700
k1,172:8734488,28252700:336216
x1,172:9025464,28252700
x1,172:9343320,28252700
x1,172:9961976,28252700
x1,172:10362391,28252700
x1,172:11836933,28252700
k1,172:12173150,28252700:336217
x1,172:12973989,28252700
k1,172:13310205,28252700:336216
x1,172:14948587,28252700
k1,172:15284804,28252700:336217
x1,172:15757972,28252700
x1,172:16297323,28252700
k1,172:16633539,28252700:336216
x1,172:18453449,28252700
k1,172:18789666,28252700:336217
x1,172:19736002,28252700
k1,172:19736002,28252700:0
)
(1,173:3220930,29039132:16515072,446948,141880
x1,173:3511906,29039132
x1,173:3823202,29039132
x1,173:4279977,29039132
x1,173:4607657,29039132
x1,173:5699472,29039132
k1,172:5918302,29039132:218830
x1,172:6500910,29039132
x1,172:7338453,29039132
k1,172:7557284,29039132:218831
x1,172:8722507,29039132
k1,172:8941337,29039132:218830
x1,172:9742176,29039132
k1,172:9961007,29039132:218831
x1,172:10579663,29039132
x1,172:11999141,29039132
k1,172:12217971,29039132:218830
x1,172:12763883,29039132
k1,172:12982714,29039132:218831
x1,172:14183322,29039132
k1,172:14402152,29039132:218830
x1,172:15130239,29039132
x1,172:15748895,29039132
x1,172:16113261,29039132
x1,172:16768613,29039132
k1,172:16987444,29039132:218831
x1,172:17933780,29039132
x1,172:18261460,29039132
x1,172:19736002,29039132
k1,172:19736002,29039132:0
)
(1,173:3220930,29825564:16515072,446948,141880
x1,173:3766842,29825564
k1,172:4078081,29825564:311239
x1,172:4878920,29825564
k1,172:5190158,29825564:311238
x1,172:6027038,29825564
x1,172:7010078,29825564
k1,172:7321317,29825564:311239
x1,172:7612293,29825564
x1,172:7930149,29825564
x1,172:8548805,29825564
x1,172:8949220,29825564
x1,172:10259922,29825564
k1,172:10571160,29825564:311238
x1,172:11335304,29825564
k1,172:11646543,29825564:311239
x1,172:12192455,29825564
x1,172:13684695,29825564
k1,172:13995933,29825564:311238
x1,172:14651293,29825564
k1,172:14962532,29825564:311239
x1,172:15654578,29825564
x1,172:16309920,29825564
x1,172:17147463,29825564
k1,172:17458701,29825564:311238
x1,172:18623924,29825564
k1,172:18935163,29825564:311239
x1,172:19736002,29825564
k1,172:19736002,29825564:0
)
(1,173:3220930,30611996:16515072,446948,141880
x1,173:3548610,30611996
x1,173:3833033,30611996
x1,173:4150889,30611996
x1,173:4624057,30611996
x1,173:5746024,30611996
k1,172:6113269,30611996:367245
x1,172:6659173,30611996
x1,172:7241781,30611996
x1,172:7714940,30611996
x1,172:8806755,30611996
k1,172:9174000,30611996:367245
x1,172:10339214,30611996
k1,172:10706458,30611996:367244
x1,172:11507297,30611996
k1,172:11874542,30611996:367245
x1,172:12820878,30611996
x1,172:13148558,30611996
x1,172:14623100,30611996
k1,172:14990345,30611996:367245
x1,172:16155560,30611996
k1,172:16522805,30611996:367245
x1,172:17651324,30611996
x1,172:18269980,30611996
x1,172:18779188,30611996
x1,172:19143554,30611996
x1,172:19454850,30611996
x1,172:19736002,30611996
k1,172:19736002,30611996:0
)
(1,173:3220930,31398428:16515072,446948,141880
x1,173:3839586,31398428
x1,173:5622810,31398428
k1,172:5905617,31398428:282807
x1,172:6378776,31398428
x1,172:6888639,31398428
x1,172:7964079,31398428
k1,172:8246886,31398428:282807
x1,172:9011030,31398428
k1,172:9293837,31398428:282807
x1,172:9584813,31398428
k1,172:9867620,31398428:282807
x1,172:10705163,31398428
x1,172:12234115,31398428
k1,172:12516922,31398428:282807
x1,172:13062826,31398428
x1,172:14118586,31398428
x1,172:15429288,31398428
k1,172:15712095,31398428:282807
x1,172:16258007,31398428
k1,172:16540814,31398428:282807
x1,172:17341653,31398428
k1,172:17624460,31398428:282807
x1,172:18789683,31398428
x1,172:19736002,31398428
k1,172:19736002,31398428:0
)
(1,173:3220930,32184860:16515072,446948,141880
x1,173:3802882,32184860
x1,173:4421538,32184860
x1,173:5113584,32184860
x1,173:5295767,32184860
x1,173:6206037,32184860
g1,172:6435417,32184860
x1,172:6945280,32184860
g1,172:7174660,32184860
x1,172:8120996,32184860
x1,172:9468402,32184860
g1,172:9697782,32184860
x1,172:10207645,32184860
x1,172:10918701,32184860
x1,172:11937772,32184860
g1,172:12167152,32184860
x1,172:12640311,32184860
x1,172:12958167,32184860
x1,172:13941189,32184860
g1,172:14170569,32184860
x1,172:15007457,32184860
x1,172:15516665,32184860
x1,172:16390249,32184860
x1,172:16863408,32184860
x1,172:18301902,32184860
k1,173:19736002,32184860:1434100
g1,173:19736002,32184860
)
(1,175:3220930,32972250:16515072,446948,141880
h1,174:3220930,32972250:655360,0,0
x1,174:4349458,32972250
k1,174:4589983,32972250:240525
x1,174:6045527,32972250
k1,174:6286063,32972250:240536
x1,174:6831975,32972250
k1,174:7072511,32972250:240536
x1,174:8838687,32972250
k1,174:9079223,32972250:240536
x1,174:9589086,32972250
x1,174:10717605,32972250
x1,174:11555148,32972250
k1,174:11795685,32972250:240537
x1,174:12960908,32972250
k1,174:13201444,32972250:240536
x1,174:15348379,32972250
x1,174:17423235,32972250
k1,174:17663771,32972250:240536
x1,174:19156667,32972250
x1,174:19736002,32972250
k1,174:19736002,32972250:0
)
(1,175:3220930,33758682:16515072,446948,141880
x1,175:4167266,33758682
k1,174:4535083,33758682:367817
x1,174:6719377,33758682
x1,174:8066120,33758682
x1,174:8721472,33758682
k1,174:9089288,33758682:367816
x1,174:10582175,33758682
x1,174:11419719,33758682
x1,174:11780822,33758682
x1,174:11896165,33758682
k1,174:12263982,33758682:367817
x1,174:14485629,33758682
x1,174:14846732,33758682
x1,174:14962075,33758682
k1,174:15329891,33758682:367816
x1,174:16276227,33758682
k1,174:16644044,33758682:367817
x1,174:17882003,33758682
x1,174:19156667,33758682
x1,174:19736002,33758682
k1,174:19736002,33758682:0
)
(1,175:3220930,34545114:16515072,446948,141880
x1,175:4386153,34545114
x1,175:5278080,34545114
k1,174:5571552,34545114:293472
x1,174:6844904,34545114
k1,174:7138377,34545114:293473
x1,174:7648240,34545114
x1,174:9395415,34545114
k1,174:9688887,34545114:293472
x1,174:10198750,34545114
k1,174:10492222,34545114:293472
x1,174:11293061,34545114
k1,174:11586534,34545114:293473
x1,174:13006685,34545114
x1,174:13127933,34545114
k1,174:13421405,34545114:293472
x1,174:14586620,34545114
k1,174:14880092,34545114:293472
x1,174:15207772,34545114
x1,174:15389955,34545114
x1,174:15701251,34545114
x1,174:16746539,34545114
k1,174:17040012,34545114:293473
x1,174:18678394,34545114
k1,174:18971866,34545114:293472
x1,174:19517770,34545114
x1,174:19736002,34545114
k1,175:19736002,34545114:0
)
(1,175:3220930,35331546:16515072,446948,141880
x1,175:3985065,35331546
x1,175:5004791,35331546
k1,174:5293174,35331546:288383
x1,174:5911830,35331546
x1,174:7331325,35331546
k1,174:7619709,35331546:288384
x1,174:7910685,35331546
k1,174:8199068,35331546:288383
x1,174:9327587,35331546
x1,174:9946243,35331546
x1,174:10455451,35331546
x1,174:10819817,35331546
x1,174:11131113,35331546
x1,174:11412265,35331546
k1,174:11700649,35331546:288384
x1,174:12792464,35331546
x1,174:13120144,35331546
x1,174:13812183,35331546
k1,174:14100566,35331546:288383
x1,174:14646478,35331546
k1,174:14934862,35331546:288384
x1,174:16136116,35331546
k1,174:16424499,35331546:288383
x1,174:17043155,35331546
x1,174:17807299,35331546
x1,174:19736002,35331546
k1,174:19736002,35331546:0
)
(1,175:3220930,36117978:16515072,446948,141880
x1,175:3730793,36117978
k1,174:4071235,36117978:340442
x1,174:4799322,36117978
x1,174:5417978,36117978
x1,174:5782344,36117978
x1,174:6437696,36117978
k1,174:6778138,36117978:340442
x1,174:7251297,36117978
x1,174:7751336,36117978
k1,174:8091778,36117978:340442
x1,174:9110841,36117978
x1,174:9547952,36117978
x1,174:9912328,36117978
x1,174:10494280,36117978
x1,174:11677846,36117978
k1,174:12018287,36117978:340441
x1,174:12783087,36117978
k1,174:13123529,36117978:340442
x1,174:13305712,36117978
x1,174:13633392,36117978
x1,174:13934863,36117978
x1,174:14470943,36117978
x1,174:14835309,36117978
x1,174:15162989,36117978
x1,174:15632875,36117978
x1,174:16470418,36117978
k1,174:16810860,36117978:340442
x1,174:17611699,36117978
k1,174:17952141,36117978:340442
x1,174:18644187,36117978
x1,174:19736002,36117978
k1,174:19736002,36117978:0
)
(1,175:3220930,36904410:16515072,446948,141880
x1,175:3766842,36904410
k1,174:4029853,36904410:263011
x1,174:4539716,36904410
x1,174:5250772,36904410
x1,174:6269843,36904410
k1,174:6532853,36904410:263010
x1,174:7006012,36904410
x1,174:7506051,36904410
k1,174:7769062,36904410:263011
x1,174:8605950,36904410
x1,174:9115158,36904410
x1,174:9988742,36904410
x1,174:10461901,36904410
x1,174:11736555,36904410
k1,174:11999566,36904410:263011
x1,174:12836454,36904410
x1,174:14510860,36904410
k1,174:14773871,36904410:263011
x1,174:15520319,36904410
k1,174:15783329,36904410:263010
x1,174:16111009,36904410
x1,174:16395432,36904410
x1,174:16713288,36904410
x1,174:17186456,36904410
x1,174:18526655,36904410
k1,174:18789666,36904410:263011
x1,174:19736002,36904410
k1,174:19736002,36904410:0
)
(1,175:3220930,37690842:16515072,446948,141880
x1,175:4859312,37690842
k1,174:5205776,37690842:346464
x1,174:5496752,37690842
x1,174:6515823,37690842
x1,174:7279958,37690842
x1,174:8717797,37690842
k1,174:9064261,37690842:346464
x1,174:10011235,37690842
k1,174:10357699,37690842:346464
x1,174:11777850,37690842
k1,174:12124315,37690842:346465
x1,174:13725993,37690842
k1,174:14072457,37690842:346464
x1,174:14582320,37690842
k1,174:14928784,37690842:346464
x1,174:16057303,37690842
x1,174:16967581,37690842
k1,174:17314045,37690842:346464
x1,174:18114884,37690842
k1,174:18461348,37690842:346464
x1,174:19736002,37690842
k1,174:19736002,37690842:0
)
(1,175:3220930,38477274:16515072,446948,141880
x1,175:3511906,38477274
x1,175:4513938,38477274
x1,175:4878304,38477274
x1,175:5189600,38477274
x1,175:5470752,38477274
g1,174:5700132,38477274
x1,174:6318788,38477274
x1,174:8102012,38477274
g1,174:8331392,38477274
x1,174:9095536,38477274
g1,174:9324916,38477274
x1,174:10271890,38477274
g1,174:10501270,38477274
x1,174:11374854,38477274
x1,174:11848013,38477274
x1,174:12503365,38477274
g1,174:12732745,38477274
x1,174:13952352,38477274
k1,175:19736002,38477274:5783650
g1,175:19736002,38477274
)
(1,177:3220930,39264665:16515072,446948,141880
h1,176:3220930,39264665:655360,0,0
x1,176:4276714,39264665
x1,176:4551969,39264665
k1,176:4789956,39264665:237987
x1,176:5408612,39264665
x1,176:6500428,39264665
k1,176:6738415,39264665:237987
x1,176:7029391,39264665
k1,176:7267378,39264665:237987
x1,176:7485610,39264665
x1,176:8170448,39264665
k1,176:8408435,39264665:237987
x1,176:9536954,39264665
x1,176:10155610,39264665
x1,176:10556025,39264665
x1,176:11466313,39264665
k1,176:11704299,39264665:237986
x1,176:13342019,39264665
k1,176:13580006,39264665:237987
x1,176:14235348,39264665
k1,176:14473335,39264665:237987
x1,176:15638558,39264665
x1,176:16530485,39264665
k1,176:16768472,39264665:237987
x1,176:17059448,39264665
k1,176:17297435,39264665:237987
x1,176:18353202,39264665
x1,176:19517770,39264665
x1,176:19736002,39264665
k1,177:19736002,39264665:0
)
(1,177:3220930,40051097:16515072,446948,141880
x1,177:4312745,40051097
k1,176:4519444,40051097:206699
x1,176:5720708,40051097
x1,176:7395794,40051097
k1,176:7602493,40051097:206699
x1,176:8476085,40051097
x1,176:9567893,40051097
k1,176:9774592,40051097:206699
x1,176:10247760,40051097
x1,176:10787111,40051097
k1,176:10993809,40051097:206698
x1,176:13068664,40051097
k1,176:13275363,40051097:206699
x1,176:14221699,40051097
k1,176:14428398,40051097:206699
x1,176:14719374,40051097
x1,176:15037230,40051097
x1,176:15318382,40051097
x1,176:16737877,40051097
k1,176:16944576,40051097:206699
x1,176:17599936,40051097
k1,176:17806635,40051097:206699
x1,176:19736002,40051097
k1,176:19736002,40051097:0
)
(1,177:3220930,40837529:16515072,446948,141880
x1,177:3985730,40837529
x1,177:4786569,40837529
k1,176:4974750,40837529:188181
x1,176:5557358,40837529
x1,176:6394901,40837529
k1,176:6583082,40837529:188181
x1,176:6874058,40837529
k1,176:7062239,40837529:188181
x1,176:7790343,40837529
k1,176:7978523,40837529:188180
x1,176:9453075,40837529
k1,176:9641256,40837529:188181
x1,176:10660336,40837529
k1,176:10848517,40837529:188181
x1,176:13068860,40837529
k1,176:13257000,40837529:188140
x1,176:13912360,40837529
x1,176:14276726,40837529
x1,176:15768956,40837529
k1,176:15957137,40837529:188181
x1,176:16430305,40837529
x1,176:16969656,40837529
k1,176:17157837,40837529:188181
x1,176:17958676,40837529
x1,176:18796219,40837529
x1,176:19736002,40837529
k1,176:19736002,40837529:0
)
(1,177:3220930,41623961:16515072,533465,141880
x1,177:4386144,41623961
k1,176:4681889,41623961:295745
x1,176:4972865,41623961
k1,176:5268609,41623961:295744
x1,176:6578656,41623961
x1,176:7416199,41623961
k1,176:7711944,41623961:295745
x1,176:8694311,41623961
k1,176:8990056,41623961:295745
x1,176:9535968,41623961
k1,176:9831712,41623961:295744
$1,176:9831712,41623961
x1,176:10159393,41623961
k1,176:10354185,41623961:194792
x1,176:10863911,41623961
k1,176:11058703,41623961:194792
x1,176:11714065,41623961
(1,176:11714065,41386136:703604,295640,54614
x1,176:12384901,41386136
)
$1,176:12417669,41623961
k1,176:12713413,41623961:295744
x1,176:13659749,41623961
k1,176:13955494,41623961:295745
x1,176:14574150,41623961
x1,176:15848804,41623961
k1,176:16144549,41623961:295745
x1,176:16690461,41623961
k1,176:16986205,41623961:295744
$1,176:16986205,41623961
x1,176:17313886,41623961
k1,176:17508678,41623961:194792
x1,176:18018404,41623961
k1,176:18213196,41623961:194792
x1,176:18868558,41623961
(1,176:18868558,41386136:703604,295640,54614
x1,176:19539394,41386136
)
$1,176:19572162,41623961
x1,176:19736002,41623961
k1,176:19736002,41623961:0
)
(1,177:3220930,42410393:16515072,446948,141880
x1,177:3694098,42410393
k1,176:4001497,42410393:307399
x1,176:4693543,42410393
x1,176:5493727,42410393
k1,176:5801205,42410393:307478
x1,176:7111252,42410393
x1,176:7948795,42410393
k1,176:8256272,42410393:307477
x1,176:9238639,42410393
k1,176:9546117,42410393:307478
x1,176:11038357,42410393
x1,176:12057428,42410393
k1,176:12364906,42410393:307478
x1,176:13530120,42410393
k1,176:13837598,42410393:307478
x1,176:14310766,42410393
x1,176:15978644,42410393
k1,176:16286121,42410393:307477
x1,176:16759289,42410393
x1,176:17298640,42410393
k1,176:17606118,42410393:307478
x1,176:18298164,42410393
x1,176:19736002,42410393
k1,176:19736002,42410393:0
)
(1,177:3220930,43196825:16515072,533465,141880
x1,177:4349449,43196825
x1,177:5768944,43196825
x1,177:6606487,43196825
k1,176:6888142,43196825:281655
x1,176:8053356,43196825
k1,176:8335011,43196825:281655
x1,176:8625987,43196825
k1,176:8907641,43196825:281654
x1,176:9380809,43196825
x1,176:11048687,43196825
k1,176:11330342,43196825:281655
x1,176:11948998,43196825
x1,176:13004773,43196825
k1,176:13286428,43196825:281655
x1,176:13832340,43196825
k1,176:14113995,43196825:281655
$1,176:14113995,43196825
x1,176:14441676,43196825
k1,176:14626031,43196825:184355
x1,176:15135757,43196825
k1,176:15320111,43196825:184354
x1,176:15975473,43196825
(1,176:15975473,42959000:703604,295640,54614
x1,176:16646309,42959000
)
$1,176:16679077,43196825
k1,176:16960732,43196825:281655
x1,176:18435267,43196825
k1,176:18716922,43196825:281655
x1,176:19736002,43196825
k1,176:19736002,43196825:0
)
(1,177:3220930,43983257:16515072,446948,141880
x1,177:4386153,43983257
x1,177:5114240,43983257
k1,176:5276916,43983257:162676
x1,176:5932276,43983257
x1,176:6550932,43983257
x1,176:8043171,43983257
k1,176:8205848,43983257:162677
x1,176:9407102,43983257
x1,176:10244645,43983257
k1,176:10407321,43983257:162676
x1,176:11171465,43983257
k1,176:11334141,43983257:162676
x1,176:11625117,43983257
k1,176:11787793,43983257:162676
x1,176:12297656,43983257
x1,176:12952998,43983257
k1,176:13115675,43983257:162677
x1,176:13661587,43983257
k1,176:13824263,43983257:162676
x1,176:14479623,43983257
k1,176:14642299,43983257:162676
x1,176:16462219,43983257
k1,176:16624896,43983257:162677
x1,176:17134104,43983257
k1,176:17296780,43983257:162676
x1,176:18389251,43983257
x1,176:19736002,43983257
k1,176:19736002,43983257:0
)
(1,177:3220930,44769689:16515072,451540,141880
x1,177:4057818,44769689
x1,177:5732241,44769689
k1,176:6006020,44769689:273779
x1,176:6515883,44769689
k1,176:6789662,44769689:273779
x1,176:7190086,44769689
x1,176:7428637,44769689
x1,176:8229476,44769689
k1,176:8503255,44769689:273779
(1,176:8503255,44769689:655360,451540,9171
x1,176:9158615,44769689
)
x1,176:9540687,44769689
k1,176:9814465,44769689:273778
x1,176:11379449,44769689
k1,176:11653228,44769689:273779
x1,176:12599564,44769689
x1,176:13291603,44769689
x1,176:14274625,44769689
k1,176:14548404,44769689:273779
x1,176:15749658,44769689
x1,176:16587201,44769689
k1,176:16860980,44769689:273779
x1,176:17479636,44769689
x1,176:18498707,44769689
x1,176:18789683,44769689
x1,176:19736002,44769689
k1,176:19736002,44769689:0
)
(1,177:3220930,45556121:16515072,446948,141880
x1,177:3439162,45556121
x1,177:3723585,45556121
x1,177:4378927,45556121
x1,177:4561110,45556121
x1,177:5835108,45556121
k1,176:6135757,45556121:300649
x1,176:6426733,45556121
k1,176:6727381,45556121:300648
x1,176:7273293,45556121
x1,176:8765533,45556121
k1,176:9066182,45556121:300649
x1,176:9357158,45556121
x1,176:9668454,45556121
x1,176:10125229,45556121
x1,176:10452909,45556121
x1,176:10743885,45556121
x1,176:11763611,45556121
k1,176:12064260,45556121:300649
x1,176:12610172,45556121
k1,176:12910821,45556121:300649
x1,176:13711660,45556121
k1,176:14012308,45556121:300648
x1,176:15177531,45556121
x1,176:16123850,45556121
k1,176:16424499,45556121:300649
x1,176:17043155,45556121
x1,176:17807299,45556121
x1,176:19736002,45556121
k1,176:19736002,45556121:0
)
(1,177:3220930,46342553:16515072,446948,141880
x1,177:4713170,46342553
k1,176:4962807,46342553:249637
x1,176:5618167,46342553
k1,176:5867803,46342553:249636
x1,176:7069057,46342553
k1,176:7318694,46342553:249637
x1,176:7974054,46342553
x1,176:8592710,46342553
x1,176:9320805,46342553
x1,176:10158348,46342553
k1,176:10407985,46342553:249637
x1,176:10698961,46342553
x1,176:11718032,46342553
x1,176:12482167,46342553
x1,176:13756166,46342553
k1,176:14005802,46342553:249636
x1,176:14952138,46342553
k1,176:15201775,46342553:249637
x1,176:16002614,46342553
k1,176:16252251,46342553:249637
x1,176:16870907,46342553
x1,176:17889978,46342553
k1,176:18139614,46342553:249636
x1,176:18685526,46342553
k1,176:18935163,46342553:249637
x1,176:19736002,46342553
k1,176:19736002,46342553:0
)
(1,177:3220930,47128985:16515072,446948,141880
x1,177:3730793,47128985
x1,177:4568336,47128985
g1,176:4797716,47128985
x1,176:5889531,47128985
g1,176:6118911,47128985
x1,176:6955799,47128985
x1,176:8630205,47128985
g1,176:8859585,47128985
x1,176:9405497,47128985
g1,176:9634877,47128985
x1,176:9962557,47128985
x1,176:10246980,47128985
x1,176:10564836,47128985
x1,176:11038004,47128985
x1,176:12542043,47128985
k1,177:19736002,47128985:7193959
g1,177:19736002,47128985
)
]
g1,221:19736002,47128985
)
k1,221:20129218,47128985:393216
r1,221:20129218,47128985:0,44040192,0
k1,221:20522434,47128985:393216
(1,221:20522434,47128985:16515072,44040192,0
[1,221:20522434,47128985:16515072,44040192,0
[1,194:20522434,10122109:16515072,7033316,0
[1,194:20522434,10122109:16515072,7033316,0
(1,180:20522434,3875225:16515072,786432,6025
k1,180:27678705,3875225:7156271
h1,180:27678705,3875225:0,0,0
(1,180:27678705,3875225:0,786432,0
r1,221:27678705,3875225:0,786432,0
)
x1,180:27999044,3875225
x1,180:29319197,3875225
g1,180:29502701,3875225
x1,180:29881235,3875225
g1,180:29881235,3875225
k1,180:37037506,3875225:7156271
)
(1,180:20522434,4465049:16515072,355990,6550
k1,180:24084774,4465049:3562340
h1,180:24084774,4465049:0,0,0
x1,180:26383218,4465049
g1,180:26514290,4465049
x1,180:27547646,4465049
x1,180:29237931,4465049
x1,180:30296450,4465049
g1,180:30427522,4465049
x1,180:30745237,4465049
x1,180:33475167,4465049
g1,180:33475167,4465049
k1,180:37037506,4465049:3562339
)
(1,194:20522434,7771990:16515072,2612263,2350119
k1,194:24247264,7771990:3724830
h1,182:24247264,7771990:0,0,0
(1,193:24247264,7771990:9065413,2612263,2350119
$1,193:24247264,7771990
[1,193:24247264,7771990:9065413,2612263,2350119
(1,185:24247264,5816722:9065413,412875,176949
g1,184:24247264,5816722
(1,184:24247264,5816722:3898584,412875,176949
r1,221:24247264,5816722:0,589824,176949
g1,184:24640480,5816722
g1,184:24640481,5816722
x1,184:24960820,5816722
x1,184:27022306,5816722
k1,184:27752632,5816722:730326
g1,184:28145848,5816722
)
g1,184:28145848,5816722
(1,185:28145848,5816722:5166829,412875,176949
g1,184:28539064,5816722
k1,184:31656984,5816722:3117920
g1,184:31656985,5816722
x1,184:32035519,5816722
x1,184:32919461,5816722
g1,185:33312677,5816722
)
g1,185:33312677,5816722
)
(1,187:24247264,6748968:9065413,412875,176949
g1,186:24247264,6748968
(1,186:24247264,6748968:3898584,412875,176949
r1,221:24247264,6748968:0,589824,176949
g1,186:24640480,6748968
g1,186:24640481,6748968
x1,186:26766439,6748968
k1,186:27752632,6748968:986193
g1,186:28145848,6748968
)
g1,186:28145848,6748968
(1,187:28145848,6748968:5166829,412875,176949
g1,186:28539064,6748968
k1,186:31143185,6748968:2604121
g1,186:31143186,6748968
x1,186:32919461,6748968
g1,187:33312677,6748968
)
g1,187:33312677,6748968
)
(1,188:24247264,7364352:9065413,438435,176949
g1,187:24247264,7364352
(1,187:24247264,7364352:3898584,438435,176949
r1,221:24247264,7364352:0,589824,176949
g1,187:24640480,7364352
g1,187:24640481,7364352
x1,187:26533147,7364352
g1,187:26716651,7364352
x1,187:27677656,7364352
k1,187:27752632,7364352:74976
g1,187:28145848,7364352
)
g1,187:28145848,7364352
(1,188:28145848,7364352:5166829,438435,176949
g1,187:28539064,7364352
k1,187:30751296,7364352:2212232
g1,187:30751297,7364352
$1,187:30751297,7364352
x1,187:31029829,7364352
g1,187:31153621,7364352
x1,187:31586893,7364352
g1,187:31710685,7364352
x1,187:32267749,7364352
(1,187:32267749,7179322:651712,253405,54612
x1,187:32886693,7179322
)
$1,187:32919461,7364352
g1,188:33312677,7364352
)
g1,188:33312677,7364352
)
(1,189:24247264,7979736:9065413,438435,176949
g1,188:24247264,7979736
(1,188:24247264,7979736:3898584,438435,176949
r1,221:24247264,7979736:0,589824,176949
g1,188:24640480,7979736
g1,188:24640481,7979736
x1,188:26242689,7979736
k1,188:27752632,7979736:1509943
g1,188:28145848,7979736
)
g1,188:28145848,7979736
(1,189:28145848,7979736:5166829,438435,176949
g1,188:28539064,7979736
k1,188:30751296,7979736:2212232
g1,188:30751297,7979736
$1,188:30751297,7979736
x1,188:31029829,7979736
g1,188:31153621,7979736
x1,188:31586893,7979736
g1,188:31710685,7979736
x1,188:32267749,7979736
(1,188:32267749,7794706:651712,253405,54612
x1,188:32886693,7794706
)
$1,188:32919461,7979736
g1,189:33312677,7979736
)
g1,189:33312677,7979736
)
(1,190:24247264,8569560:9065413,412875,176949
g1,189:24247264,8569560
(1,189:24247264,8569560:3898584,412875,176949
r1,221:24247264,8569560:0,589824,176949
g1,189:24640480,8569560
g1,189:24640481,8569560
x1,189:26737090,8569560
k1,189:27752632,8569560:1015542
g1,189:28145848,8569560
)
g1,189:28145848,8569560
(1,190:28145848,8569560:5166829,412875,176949
g1,189:28539064,8569560
g1,189:28539064,8569560
g1,189:28539065,8569560
x1,189:29907443,8569560
g1,189:30090947,8569560
x1,189:31023119,8569560
g1,189:31206623,8569560
x1,189:31585157,8569560
x1,189:32919461,8569560
g1,190:33312677,8569560
)
g1,190:33312677,8569560
)
(1,191:24247264,9184944:9065413,438435,176949
g1,190:24247264,9184944
(1,190:24247264,9184944:3898584,438435,176949
r1,221:24247264,9184944:0,589824,176949
g1,190:24640480,9184944
g1,190:24640481,9184944
x1,190:25135406,9184944
x1,190:26433012,9184944
g1,190:26616516,9184944
x1,190:27752632,9184944
g1,190:27752632,9184944
g1,190:28145848,9184944
)
g1,190:28145848,9184944
(1,191:28145848,9184944:5166829,438435,176949
g1,190:28539064,9184944
k1,190:30751296,9184944:2212232
g1,190:30751297,9184944
$1,190:30751297,9184944
x1,190:31029829,9184944
g1,190:31153621,9184944
x1,190:31586893,9184944
g1,190:31710685,9184944
x1,190:32267749,9184944
(1,190:32267749,8999914:651712,253405,54612
x1,190:32886693,8999914
)
$1,190:32919461,9184944
g1,191:33312677,9184944
)
g1,191:33312677,9184944
)
(1,192:24247264,9774768:9065413,412875,176949
g1,191:24247264,9774768
(1,191:24247264,9774768:3898584,412875,176949
r1,221:24247264,9774768:0,589824,176949
g1,191:24640480,9774768
g1,191:24640481,9774768
x1,191:26183976,9774768
k1,191:27752632,9774768:1568656
g1,191:28145848,9774768
)
g1,191:28145848,9774768
(1,192:28145848,9774768:5166829,412875,176949
g1,191:28539064,9774768
k1,191:32395172,9774768:3856108
g1,191:32395173,9774768
$1,191:32395173,9774768
(1,191:32395173,9774768:524288,357558,7335
(1,191:32395173,9774768:524288,357558,7335
x1,191:32919461,9774768
)
)
$1,191:32919461,9774768
g1,192:33312677,9774768
)
g1,192:33312677,9774768
)
]
$1,193:33312677,7771990
)
g1,194:33312677,7771990
k1,194:37037506,7771990:3724829
)
]
]
(1,199:20522434,12115712:16515072,435811,8188
k1,199:27038045,12115712:6515611
g1,199:27038045,12115712
x1,199:27543981,12115712
x1,199:27656052,12115712
g1,199:27983732,12115712
x1,199:29893417,12115712
x1,199:30521895,12115712
g1,199:30521895,12115712
k1,199:37037506,12115712:6515611
)
(1,201:20522434,13107474:16515072,446948,141880
h1,200:20522434,13107474:655360,0,0
x1,200:22343009,13107474
k1,200:22697394,13107474:354385
x1,200:23534274,13107474
x1,200:24554000,13107474
k1,200:24908385,13107474:354385
x1,200:27055968,13107474
k1,200:27410353,13107474:354385
x1,200:28211192,13107474
k1,200:28565578,13107474:354386
x1,200:30422192,13107474
x1,200:30641080,13107474
k1,200:30995465,13107474:354385
x1,200:31614121,13107474
x1,200:32378265,13107474
x1,200:34306968,13107474
k1,200:34661353,13107474:354385
x1,200:35607689,13107474
k1,200:35962074,13107474:354385
x1,200:36253050,13107474
x1,200:36819274,13107474
x1,200:37037506,13107474
k1,201:37037506,13107474:0
)
(1,201:20522434,13893906:16515072,446948,141880
x1,201:21905225,13893906
x1,201:22223081,13893906
k1,200:22589035,13893906:365954
x1,200:23244395,13893906
k1,200:23610350,13893906:365955
x1,200:24810958,13893906
k1,200:25176912,13893906:365954
x1,200:26013792,13893906
x1,200:27360543,13893906
k1,200:27726497,13893906:365954
x1,200:28236360,13893906
x1,200:28564040,13893906
x1,200:28746223,13893906
x1,200:29567382,13893906
x1,200:29895062,13893906
x1,200:30878084,13893906
k1,200:31244038,13893906:365954
x1,200:32190374,13893906
k1,200:32556329,13893906:365955
x1,200:33684848,13893906
k1,200:34050802,13893906:365954
x1,200:34560010,13893906
x1,200:35870713,13893906
k1,200:36236667,13893906:365954
x1,200:37037506,13893906
k1,200:37037506,13893906:0
)
(1,201:20522434,14680338:16515072,446948,141880
x1,201:21578201,14680338
k1,200:21771463,14680338:193262
x1,200:23154254,14680338
x1,200:23465550,14680338
x1,200:24074382,14680338
k1,200:24267645,14680338:193263
x1,200:24776853,14680338
x1,200:25978755,14680338
k1,200:26172017,14680338:193262
x1,200:27955896,14680338
k1,200:28149158,14680338:193262
x1,200:28440134,14680338
x1,200:28757990,14680338
x1,200:29376646,14680338
x1,200:29777061,14680338
x1,200:31706419,14680338
k1,200:31899681,14680338:193262
x1,200:33701905,14680338
k1,200:33895168,14680338:193263
x1,200:34732702,14680338
k1,200:34925964,14680338:193262
x1,200:36091187,14680338
x1,200:37037506,14680338
k1,200:37037506,14680338:0
)
(1,201:20522434,15466770:16515072,451540,141880
x1,201:21141090,15466770
x1,201:21905234,15466770
x1,201:23833937,15466770
g1,200:24063317,15466770
x1,200:24354293,15466770
x1,200:24665589,15466770
x1,200:25122364,15466770
x1,200:25450044,15466770
x1,200:25741020,15466770
x1,200:27015674,15466770
g1,200:27245054,15466770
x1,200:28045238,15466770
g1,200:28274618,15466770
x1,200:29111506,15466770
x1,200:30785929,15466770
g1,200:31015309,15466770
x1,200:31525172,15466770
g1,200:31754552,15466770
x1,200:32154976,15466770
x1,200:32393527,15466770
x1,200:33194366,15466770
g1,200:33423746,15466770
(1,200:33423746,15466770:655360,451540,9171
x1,200:34079106,15466770
)
x1,200:34242946,15466770
k1,201:37037506,15466770:2794560
g1,201:37037506,15466770
)
(1,202:20522434,16688930:16515072,448587,11791
g1,202:20522434,16688930
x1,202:21086698,16688930
g1,202:21414378,16688930
x1,202:21960290,16688930
x1,202:22773593,16688930
x1,202:24630225,16688930
g1,202:24859605,16688930
x1,202:26279748,16688930
x1,202:27325691,16688930
k1,202:37037506,16688930:9711815
g1,202:37037506,16688930
)
(1,204:20522434,17680692:16515072,446948,141880
h1,203:20522434,17680692:655360,0,0
x1,203:23143865,17680692
k1,203:23435864,17680692:291999
x1,203:24236703,17680692
k1,203:24528702,17680692:291999
x1,203:25693925,17680692
x1,203:26422012,17680692
k1,203:26714012,17680692:292000
x1,203:27004988,17680692
x1,203:27316284,17680692
x1,203:27773059,17680692
x1,203:28100739,17680692
x1,203:29356394,17680692
k1,203:29648393,17680692:291999
x1,203:30923048,17680692
x1,203:31760592,17680692
x1,203:32121695,17680692
k1,203:32413631,17680692:291936
x1,203:34197510,17680692
x1,203:35944668,17680692
k1,203:36236667,17680692:291999
x1,203:37037506,17680692
k1,203:37037506,17680692:0
)
(1,204:20522434,18467124:16515072,446948,141880
x1,204:21687657,18467124
x1,204:22415744,18467124
k1,203:22645046,18467124:229302
x1,203:23263702,18467124
x1,203:24027846,18467124
x1,203:25956549,18467124
k1,203:26185851,18467124:229302
x1,203:26841211,18467124
k1,203:27070513,18467124:229302
x1,203:27871352,18467124
k1,203:28100653,18467124:229301
x1,203:28719309,18467124
x1,203:29577172,18467124
x1,203:31215572,18467124
k1,203:31444874,18467124:229302
x1,203:33428616,18467124
k1,203:33657918,18467124:229302
x1,203:35040709,18467124
x1,203:35352005,18467124
x1,203:36189548,18467124
k1,203:36418850,18467124:229302
x1,203:37037506,18467124
k1,203:37037506,18467124:0
)
(1,204:20522434,19253556:16515072,446948,141880
x1,204:21104386,19253556
x1,204:21723042,19253556
x1,204:22523226,19253556
x1,204:22841082,19253556
k1,203:23064004,19253556:222922
x1,203:23609916,19253556
k1,203:23832837,19253556:222921
x1,203:25034109,19253556
k1,203:25257031,19253556:222922
x1,203:26203367,19253556
k1,203:26426289,19253556:222922
x1,203:27372625,19253556
x1,203:28064664,19253556
x1,203:29557549,19253556
k1,203:29780471,19253556:222922
x1,203:31454902,19253556
k1,203:31677823,19253556:222921
x1,203:32369879,19253556
k1,203:32592801,19253556:222922
x1,203:34230521,19253556
k1,203:34453443,19253556:222922
x1,203:35581962,19253556
x1,203:37037506,19253556
k1,203:37037506,19253556:0
)
(1,204:20522434,20039988:16515072,446948,92400
x1,204:21032297,20039988
k1,203:21346432,20039988:314135
x1,203:22621096,20039988
x1,203:22982199,20039988
x1,203:23097542,20039988
k1,203:23411677,20039988:314135
x1,203:25633324,20039988
x1,203:25994427,20039988
x1,203:26109770,20039988
k1,203:26423906,20039988:314136
x1,203:27370242,20039988
k1,203:27684377,20039988:314135
x1,203:28922336,20039988
x1,203:30197000,20039988
x1,203:30558103,20039988
x1,203:30673446,20039988
k1,203:30987581,20039988:314135
x1,203:32589259,20039988
k1,203:32903394,20039988:314135
x1,203:34141353,20039988
x1,203:35416017,20039988
x1,203:35777120,20039988
k1,203:36091170,20039988:314050
x1,203:37037506,20039988
k1,203:37037506,20039988:0
)
(1,204:20522434,20826420:16515072,446948,141880
x1,204:22744081,20826420
x1,203:23105184,20826420
k1,203:23265866,20826420:160682
x1,203:24431089,20826420
k1,203:24591839,20826420:160750
x1,203:25974630,20826420
x1,203:26285926,20826420
x1,203:26894758,20826420
k1,203:27055509,20826420:160751
x1,203:27674165,20826420
k1,203:27834915,20826420:160750
x1,203:28416867,20826420
x1,203:29035523,20826420
x1,203:29835707,20826420
x1,203:30153563,20826420
k1,203:30314313,20826420:160750
x1,203:30860225,20826420
k1,203:31020975,20826420:160750
x1,203:32386087,20826420
k1,203:32546838,20826420:160751
x1,203:33821493,20826420
x1,203:34659037,20826420
x1,203:35238372,20826420
x1,203:35457260,20826420
k1,203:35618010,20826420:160750
x1,203:36200618,20826420
x1,203:36819274,20826420
x1,203:37037506,20826420
k1,204:37037506,20826420:0
)
(1,204:20522434,21612852:16515072,446948,141880
x1,204:21468761,21612852
k1,203:21657674,21612852:188913
x1,203:22494562,21612852
x1,203:22967721,21612852
x1,203:24224032,21612852
k1,203:24412945,21612852:188913
x1,203:24922153,21612852
x1,203:26032311,21612852
k1,203:26221224,21612852:188913
x1,203:27167560,21612852
k1,203:27356473,21612852:188913
x1,203:28048529,21612852
k1,203:28237443,21612852:188914
x1,203:29038282,21612852
x1,203:30238890,21612852
k1,203:30427803,21612852:188913
x1,203:32065523,21612852
k1,203:32254436,21612852:188913
x1,203:34074331,21612852
k1,203:34263244,21612852:188913
x1,203:35173532,21612852
x1,203:36229299,21612852
k1,203:36418212,21612852:188913
x1,203:37037506,21612852
k1,203:37037506,21612852:0
)
(1,204:20522434,22399284:16515072,446948,141880
x1,204:21469408,22399284
x1,204:22452430,22399284
x1,204:23144476,22399284
k1,203:23318467,22399284:173991
x1,203:24082611,22399284
k1,203:24256602,22399284:173991
x1,203:24984689,22399284
x1,203:25603345,22399284
x1,203:25967711,22399284
x1,203:26623063,22399284
k1,203:26797054,22399284:173991
x1,203:27270213,22399284
x1,203:27770252,22399284
k1,203:27944243,22399284:173991
x1,203:28963306,22399284
x1,203:29400417,22399284
x1,203:29764793,22399284
x1,203:30346745,22399284
x1,203:31530311,22399284
k1,203:31704302,22399284:173991
x1,203:33925949,22399284
x1,203:34287052,22399284
k1,203:34460988,22399284:173936
x1,203:35407324,22399284
k1,203:35581315,22399284:173991
x1,203:36819274,22399284
x1,203:37037506,22399284
k1,204:37037506,22399284:0
)
(1,204:20522434,23185716:16515072,446948,141880
x1,204:21797098,23185716
x1,204:22158201,23185716
x1,204:22273544,23185716
k1,203:22535431,23185716:261887
x1,203:24137118,23185716
k1,203:24399004,23185716:261886
x1,203:25199188,23185716
k1,203:25461075,23185716:261887
x1,203:26116417,23185716
x1,203:27463168,23185716
k1,203:27725054,23185716:261886
x1,203:28489198,23185716
k1,203:28751085,23185716:261887
x1,203:30717147,23185716
x1,203:30899330,23185716
x1,203:31663465,23185716
k1,203:31925351,23185716:261886
x1,203:32871687,23185716
x1,203:33344846,23185716
x1,203:34263653,23185716
k1,203:34525540,23185716:261887
x1,203:35290331,23185716
x1,203:37037506,23185716
k1,203:37037506,23185716:0
)
(1,204:20522434,23972148:16515072,446948,141880
x1,204:21650953,23972148
x1,204:22269609,23972148
x1,204:22778817,23972148
x1,204:23579656,23972148
k1,203:23876185,23972148:296529
x1,203:24494841,23972148
x1,203:25258985,23972148
x1,203:27187688,23972148
k1,203:27484218,23972148:296530
x1,203:27994081,23972148
k1,203:28290610,23972148:296529
x1,203:29565274,23972148
x1,203:29926377,23972148
x1,203:30041720,23972148
k1,203:30338249,23972148:296529
x1,203:31503463,23972148
k1,203:31799992,23972148:296529
x1,203:33256829,23972148
k1,203:33553359,23972148:296530
x1,203:33881039,23972148
x1,203:34556046,23972148
x1,203:35539068,23972148
x1,203:36231114,23972148
k1,203:36527643,23972148:296529
x1,203:37037506,23972148
k1,203:37037506,23972148:0
)
(1,204:20522434,24758580:16515072,451540,141880
x1,204:21214490,24758580
g1,203:21443870,24758580
x1,203:23245430,24758580
g1,203:23474810,24758580
x1,203:23802490,24758580
x1,203:24299249,24758580
g1,203:24528629,24758580
x1,203:25366172,24758580
g1,203:25595552,24758580
x1,203:26433095,24758580
g1,203:26662475,24758580
x1,203:27245083,24758580
x1,203:28591827,24758580
g1,203:28821207,24758580
x1,203:30095862,24758580
x1,203:30933406,24758580
x1,203:31294509,24758580
g1,203:31523889,24758580
x1,203:32579001,24758580
g1,203:32808381,24758580
x1,203:33846460,24758580
g1,203:34075840,24758580
(1,203:34075840,24758580:655360,451540,9171
x1,203:34731200,24758580
)
x1,203:35113272,24758580
k1,204:37037506,24758580:1924234
g1,204:37037506,24758580
)
(1,205:20522434,25980740:16515072,448587,135328
g1,205:20522434,25980740
x1,205:21086698,25980740
g1,205:21414378,25980740
x1,205:21960290,25980740
x1,205:22773593,25980740
x1,205:24630225,25980740
g1,205:24859605,25980740
x1,205:25296725,25980740
x1,205:25564764,25980740
x1,205:26855811,25980740
x1,205:27414170,25980740
k1,205:37037506,25980740:9623336
g1,205:37037506,25980740
)
(1,207:20522434,26972502:16515072,446948,141880
h1,206:20522434,26972502:655360,0,0
x1,206:23289993,26972502
x1,206:23651096,26972502
k1,206:24064416,26972502:413320
x1,206:25010752,26972502
k1,206:25424257,26972502:413505
x1,206:26662216,26972502
x1,206:27936880,26972502
x1,206:28297983,26972502
k1,206:28711303,26972502:413320
x1,206:29657639,26972502
x1,206:30349678,26972502
x1,206:31842563,26972502
k1,206:32256068,26972502:413505
x1,206:33093611,26972502
x1,206:33712267,26972502
x1,206:35823162,26972502
k1,206:36236667,26972502:413505
x1,206:37037506,26972502
k1,206:37037506,26972502:0
)
(1,207:20522434,27758934:16515072,446948,141880
x1,207:21869185,27758934
k1,206:22140056,27758934:270871
x1,206:23305279,27758934
x1,206:24033366,27758934
k1,206:24304238,27758934:270872
x1,206:25760428,27758934
k1,206:26031299,27758934:270871
x1,206:27232563,27758934
x1,206:28907649,27758934
k1,206:29178521,27758934:270872
x1,206:30343735,27758934
k1,206:30614606,27758934:270871
x1,206:31233262,27758934
x1,206:32091125,27758934
x1,206:33729525,27758934
k1,206:34000397,27758934:270872
x1,206:35820299,27758934
k1,206:36091170,27758934:270871
x1,206:37037506,27758934
k1,206:37037506,27758934:0
)
(1,207:20522434,28545366:16515072,446948,141880
x1,207:21214480,28545366
x1,207:21869822,28545366
x1,207:22707365,28545366
k1,206:23101542,28545366:394177
x1,206:23429222,28545366
x1,206:23713645,28545366
x1,206:24031501,28545366
x1,206:24504669,28545366
x1,206:25626636,28545366
k1,206:26020813,28545366:394177
x1,206:26566717,28545366
k1,206:26960894,28545366:394177
x1,206:27470757,28545366
x1,206:28472140,28545366
k1,206:28866316,28545366:394176
x1,206:29885396,28545366
k1,206:30279573,28545366:394177
x1,206:31298636,28545366
x1,206:31735747,28545366
x1,206:32100123,28545366
x1,206:32682075,28545366
x1,206:33701801,28545366
k1,206:34095978,28545366:394177
x1,206:34605186,28545366
x1,206:35915889,28545366
k1,206:36310066,28545366:394177
x1,206:36528298,28545366
x1,206:37037506,28545366
k1,207:37037506,28545366:0
)
(1,207:20522434,29331798:16515072,446948,141880
x1,207:20850114,29331798
x1,207:21604425,29331798
k1,206:21967460,29331798:363035
x1,206:22950482,29331798
k1,206:23313518,29331798:363036
x1,206:24588173,29331798
x1,206:25425717,29331798
x1,206:25786820,29331798
k1,206:26149721,29331798:362901
x1,206:27096057,29331798
k1,206:27459092,29331798:363035
x1,206:28697051,29331798
x1,206:29971715,29331798
x1,206:30332818,29331798
k1,206:30695719,29331798:362901
x1,206:31751486,29331798
k1,206:32114522,29331798:363036
x1,206:32733178,29331798
x1,206:33097544,29331798
x1,206:33408840,29331798
x1,206:34526880,29331798
k1,206:34889915,29331798:363035
x1,206:35472523,29331798
x1,206:36091179,29331798
x1,206:37037506,29331798
k1,206:37037506,29331798:0
)
(1,207:20522434,30118230:16515072,446948,141880
x1,207:21359322,30118230
x1,207:21832481,30118230
x1,207:23088792,30118230
k1,206:23387755,30118230:298963
x1,206:23896963,30118230
x1,206:25007121,30118230
k1,206:25306085,30118230:298964
x1,206:26252421,30118230
k1,206:26551384,30118230:298963
x1,206:27461672,30118230
x1,206:29099392,30118230
k1,206:29398356,30118230:298964
x1,206:31036076,30118230
k1,206:31335039,30118230:298963
x1,206:32609693,30118230
k1,206:32908657,30118230:298964
x1,206:33672792,30118230
x1,206:33963768,30118230
x1,206:35719463,30118230
k1,206:36018426,30118230:298963
x1,206:37037506,30118230
k1,206:37037506,30118230:0
)
(1,207:20522434,30904662:16515072,446948,141880
x1,207:21031642,30904662
x1,207:22233544,30904662
k1,206:22398830,30904662:165286
x1,206:23564053,30904662
x1,206:24765962,30904662
k1,206:24931249,30904662:165287
x1,206:26096472,30904662
k1,206:26261758,30904662:165286
x1,206:27499717,30904662
x1,206:28774381,30904662
x1,206:29135484,30904662
k1,206:29300707,30904662:165223
x1,206:30247043,30904662
k1,206:30412329,30904662:165286
x1,206:31686984,30904662
x1,206:32524528,30904662
x1,206:32885631,30904662
k1,206:33050854,30904662:165223
x1,206:33669510,30904662
x1,206:34433654,30904662
x1,206:36362357,30904662
k1,206:36527643,30904662:165286
x1,206:37037506,30904662
k1,206:37037506,30904662:0
)
(1,207:20522434,31691094:16515072,451540,141880
x1,207:21541497,31691094
x1,207:21978608,31691094
x1,207:22342984,31691094
x1,207:22924936,31691094
x1,207:23944662,31691094
k1,206:24120572,31691094:175910
x1,206:25431267,31691094
k1,206:25607177,31691094:175910
x1,206:26662289,31691094
k1,206:26838199,31691094:175910
x1,206:27876278,31691094
k1,206:28052188,31691094:175910
(1,206:28052188,31691094:655360,451540,9171
x1,206:28707548,31691094
)
x1,206:29089620,31691094
k1,206:29265530,31691094:175910
x1,206:29884186,31691094
x1,206:30757760,31691094
x1,206:31085440,31691094
x1,206:32286694,31691094
k1,206:32462604,31691094:175910
x1,206:32972467,31691094
k1,206:33148377,31691094:175910
x1,206:33949216,31691094
k1,206:34125126,31691094:175910
x1,206:36091188,31691094
x1,206:36273371,31691094
x1,206:37037506,31691094
k1,206:37037506,31691094:0
)
(1,207:20522434,32477526:16515072,446948,141880
x1,207:21177794,32477526
x1,207:22652336,32477526
g1,206:22881716,32477526
x1,206:24046930,32477526
g1,206:24276310,32477526
x1,206:26497957,32477526
x1,206:26859060,32477526
g1,206:27088440,32477526
x1,206:28034776,32477526
g1,206:28264156,32477526
x1,206:29538820,32477526
x1,206:29899923,32477526
g1,206:30129303,32477526
x1,206:30857398,32477526
x1,206:31367261,32477526
x1,206:31824045,32477526
x1,206:32661588,32477526
g1,206:32890968,32477526
x1,206:34747574,32477526
x1,206:34868822,32477526
k1,207:37037506,32477526:2168684
g1,207:37037506,32477526
)
(1,216:20522434,33699686:16515072,448587,11791
g1,216:20522434,33699686
x1,216:21123394,33699686
g1,216:21451074,33699686
x1,216:21996986,33699686
x1,216:22810289,33699686
x1,216:24666921,33699686
g1,216:24896301,33699686
x1,216:26316444,33699686
x1,216:27362387,33699686
k1,216:37037506,33699686:9675119
g1,216:37037506,33699686
)
(1,218:20522434,34691447:16515072,446948,141880
h1,217:20522434,34691447:655360,0,0
x1,217:22196874,34691447
k1,217:22434459,34691447:237585
x1,217:22725435,34691447
x1,217:23043291,34691447
x1,217:23661947,34691447
x1,217:24062362,34691447
x1,217:25627992,34691447
k1,217:25865577,34691447:237585
x1,217:26775865,34691447
x1,217:27232649,34691447
k1,217:27470234,34691447:237585
x1,217:28453256,34691447
k1,217:28690842,34691447:237586
x1,217:29965506,34691447
x1,217:30326609,34691447
k1,217:30564186,34691447:237577
x1,217:31946977,34691447
x1,217:32258273,34691447
x1,217:32867105,34691447
k1,217:33104690,34691447:237585
x1,217:33395666,34691447
k1,217:33633251,34691447:237585
x1,217:34288611,34691447
x1,217:35562609,34691447
k1,217:35800194,34691447:237585
x1,217:37037506,34691447
k1,217:37037506,34691447:0
)
(1,218:20522434,35477879:16515072,550688,141880
x1,218:20850114,35477879
x1,218:21306889,35477879
x1,218:21489072,35477879
x1,218:22107728,35477879
x1,218:23127454,35477879
k1,217:23386952,35477879:259498
x1,217:24151743,35477879
x1,217:24988631,35477879
k1,217:25248129,35477879:259498
x1,217:25940185,35477879
k1,217:26199684,35477879:259499
x1,217:27582476,35477879
k1,217:27841974,35477879:259498
x1,217:28387886,35477879
k1,217:28647384,35477879:259498
x1,217:29794264,35477879
k1,217:30053762,35477879:259498
x1,217:30709122,35477879
k1,217:30968620,35477879:259498
x1,217:31769459,35477879
k1,217:32028957,35477879:259498
x1,217:32684317,35477879
$1,217:32684317,35477879
(1,217:32684317,35240054:389672,312863,5272
x1,217:33041221,35240054
)
$1,217:33073989,35477879
k1,217:33333488,35477879:259499
x1,217:35062320,35477879
k1,217:35321818,35477879:259498
x1,217:36487032,35477879
k1,217:36746530,35477879:259498
x1,217:37037506,35477879
k1,217:37037506,35477879:0
)
(1,218:20522434,36264311:16515072,446948,141880
x1,218:20886810,36264311
x1,218:21687649,36264311
k1,217:21997001,36264311:309352
x1,217:23016064,36264311
x1,217:23453175,36264311
x1,217:23817551,36264311
x1,217:24399503,36264311
x1,217:25419229,36264311
k1,217:25728581,36264311:309352
x1,217:26310533,36264311
x1,217:26929189,36264311
x1,217:27729373,36264311
x1,217:28047229,36264311
k1,217:28356581,36264311:309352
x1,217:28902493,36264311
k1,217:29211846,36264311:309353
x1,217:30413118,36264311
k1,217:30722470,36264311:309352
x1,217:32178660,36264311
k1,217:32488012,36264311:309352
x1,217:33252156,36264311
k1,217:33561508,36264311:309352
x1,217:34435092,36264311
k1,217:34744444,36264311:309352
x1,217:35363100,36264311
x1,217:37037506,36264311
k1,217:37037506,36264311:0
)
(1,218:20522434,37050743:16515072,446948,141880
x1,218:21796441,37050743
k1,217:22045251,37050743:248810
x1,217:22663907,37050743
x1,217:23521770,37050743
x1,217:25160170,37050743
k1,217:25408979,37050743:248809
x1,217:25954883,37050743
k1,217:26203693,37050743:248810
x1,217:26822349,37050743
k1,217:27071159,37050743:248810
x1,217:27581022,37050743
x1,217:28582405,37050743
k1,217:28831214,37050743:248809
x1,217:30105869,37050743
x1,217:30943413,37050743
x1,217:31304516,37050743
k1,217:31553307,37050743:248791
x1,217:33590803,37050743
k1,217:33839612,37050743:248809
x1,217:34130588,37050743
k1,217:34379398,37050743:248810
x1,217:35507917,37050743
x1,217:35690100,37050743
x1,217:37037506,37050743
k1,217:37037506,37050743:0
)
(1,218:20522434,37837175:16515072,446948,141880
x1,218:21104386,37837175
x1,218:21723042,37837175
x1,218:22523226,37837175
x1,218:22841082,37837175
k1,217:23135256,37837175:294174
x1,217:23681168,37837175
k1,217:23975342,37837175:294174
x1,217:25340454,37837175
k1,217:25634628,37837175:294174
x1,217:27418507,37837175
x1,217:28547009,37837175
x1,217:29384552,37837175
k1,217:29678725,37837175:294173
x1,217:31645425,37837175
k1,217:31939599,37837175:294174
x1,217:32740438,37837175
x1,217:33431829,37837175
k1,217:33726003,37837175:294174
x1,217:34344659,37837175
x1,217:35108803,37837175
x1,217:37037506,37837175
k1,217:37037506,37837175:0
)
(1,218:20522434,38623607:16515072,446948,141880
x1,218:21032297,38623607
k1,217:21282423,38623607:250126
x1,217:22301486,38623607
x1,217:22738597,38623607
x1,217:23102973,38623607
x1,217:23684925,38623607
x1,217:24704651,38623607
k1,217:24954776,38623607:250125
x1,217:26429311,38623607
k1,217:26679437,38623607:250126
x1,217:28281115,38623607
k1,217:28531241,38623607:250126
x1,217:29186583,38623607
k1,217:29436708,38623607:250125
x1,217:30601931,38623607
x1,217:31330018,38623607
k1,217:31580144,38623607:250126
x1,217:32490432,38623607
x1,217:33565872,38623607
k1,217:33815997,38623607:250125
x1,217:34981220,38623607
k1,217:35231346,38623607:250126
x1,217:35850002,38623607
x1,217:36614146,38623607
x1,217:36832378,38623607
x1,217:37037506,38623607
k1,218:37037506,38623607:0
)
(1,218:20522434,39410039:16515072,446948,141880
x1,218:22396745,39410039
k1,217:22611646,39410039:214901
x1,217:23886301,39410039
x1,217:24723845,39410039
x1,217:25084948,39410039
k1,217:25299834,39410039:214886
x1,217:27266534,39410039
k1,217:27481434,39410039:214900
x1,217:28318977,39410039
x1,217:28937633,39410039
x1,217:31048528,39410039
k1,217:31263429,39410039:214901
x1,217:32064268,39410039
k1,217:32279168,39410039:214900
x1,217:33116711,39410039
x1,217:33880847,39410039
k1,217:34095748,39410039:214901
x1,217:34605611,39410039
k1,217:34820511,39410039:214900
x1,217:36276693,39410039
k1,217:36491594,39410039:214901
x1,217:37037506,39410039
k1,217:37037506,39410039:0
)
(1,218:20522434,40196471:16515072,446948,141880
x1,218:21214490,40196471
k1,217:21407470,40196471:192980
x1,217:22790262,40196471
k1,217:22983241,40196471:192979
x1,217:23929577,40196471
k1,217:24122557,40196471:192980
x1,217:24704509,40196471
x1,217:25323165,40196471
x1,217:26123349,40196471
x1,217:26441205,40196471
x1,217:26562453,40196471
k1,217:26755433,40196471:192980
x1,217:27556272,40196471
x1,217:28502608,40196471
x1,217:29230695,40196471
x1,217:30068238,40196471
k1,217:30261218,40196471:192980
x1,217:31462472,40196471
k1,217:31655451,40196471:192979
x1,217:32310811,40196471
x1,217:33111650,40196471
x1,217:33949175,40196471
k1,217:34142155,40196471:192980
x1,217:34760811,40196471
x1,217:35088491,40196471
x1,217:35690763,40196471
x1,217:37037506,40196471
k1,217:37037506,40196471:0
)
(1,218:20522434,40982903:16515072,446948,141880
x1,218:21032297,40982903
k1,217:21268581,40982903:236284
x1,217:22142165,40982903
x1,217:22615324,40982903
x1,217:23270676,40982903
k1,217:23506960,40982903:236284
x1,217:24162320,40982903
x1,217:25727950,40982903
k1,217:25964234,40982903:236284
x1,217:26510146,40982903
k1,217:26746430,40982903:236284
x1,217:27219589,40982903
x1,217:27719628,40982903
k1,217:27955911,40982903:236283
x1,217:28974974,40982903
x1,217:29412085,40982903
x1,217:29776461,40982903
x1,217:30358413,40982903
x1,217:31378139,40982903
k1,217:31614423,40982903:236284
x1,217:32451311,40982903
x1,217:33543764,40982903
k1,217:33780048,40982903:236284
x1,217:34616936,40982903
x1,217:36291359,40982903
k1,217:36527643,40982903:236284
x1,217:37037506,40982903
k1,217:37037506,40982903:0
)
(1,218:20522434,41769335:16515072,451540,141880
x1,218:21560513,41769335
g1,217:21789893,41769335
(1,217:21789893,41769335:655360,451540,9171
x1,217:22445253,41769335
)
x1,217:22827325,41769335
k1,218:37037506,41769335:14210181
g1,218:37037506,41769335
)
(1,219:20522434,42991495:16515072,448587,135328
g1,219:20522434,42991495
x1,219:21159442,42991495
g1,219:21487122,42991495
x1,219:22033034,42991495
x1,219:22846337,42991495
x1,219:24702969,42991495
g1,219:24932349,42991495
x1,219:25369469,42991495
x1,219:25637508,42991495
x1,219:26928555,42991495
x1,219:27486914,42991495
k1,219:37037506,42991495:9550592
g1,219:37037506,42991495
)
(1,221:20522434,43983257:16515072,446948,141880
h1,220:20522434,43983257:655360,0,0
x1,220:21723706,43983257
k1,220:22026578,43983257:302872
x1,220:22827417,43983257
k1,220:23130289,43983257:302872
x1,220:24258145,43983257
k1,220:24561017,43983257:302872
x1,220:25106929,43983257
k1,220:25409802,43983257:302873
x1,220:26611066,43983257
x1,220:28286152,43983257
k1,220:28589024,43983257:302872
x1,220:29754247,43983257
x1,220:30482334,43983257
k1,220:30785206,43983257:302872
x1,220:31950420,43983257
k1,220:32253292,43983257:302872
x1,220:32871948,43983257
x1,220:33729811,43983257
x1,220:35368211,43983257
k1,220:35671083,43983257:302872
x1,220:36216995,43983257
x1,220:36501418,43983257
x1,220:36819274,43983257
x1,220:37037506,43983257
k1,221:37037506,43983257:0
)
(1,221:20522434,44769689:16515072,446948,116320
x1,221:20995602,44769689
x1,221:22499641,44769689
k1,220:22765009,44769689:265368
x1,220:24039673,44769689
x1,220:24400776,44769689
k1,220:24666107,44769689:265331
x1,220:26048898,44769689
x1,220:26360194,44769689
x1,220:26969026,44769689
k1,220:27234394,44769689:265368
x1,220:27525370,44769689
k1,220:27790738,44769689:265368
x1,220:28155114,44769689
x1,220:28955953,44769689
k1,220:29221321,44769689:265368
x1,220:29549001,44769689
x1,220:30005776,44769689
x1,220:30187959,44769689
x1,220:30806615,44769689
x1,220:31826341,44769689
k1,220:32091709,44769689:265368
x1,220:32783755,44769689
x1,220:33620643,44769689
k1,220:33886010,44769689:265367
x1,220:34578066,44769689
k1,220:34843434,44769689:265368
x1,220:36226226,44769689
k1,220:36491594,44769689:265368
x1,220:37037506,44769689
k1,220:37037506,44769689:0
)
(1,221:20522434,45556121:16515072,446948,141880
x1,221:21669314,45556121
k1,220:22015294,45556121:345980
x1,220:23180508,45556121
k1,220:23526488,45556121:345980
x1,220:23817464,45556121
k1,220:24163443,45556121:345979
x1,220:25073713,45556121
k1,220:25419693,45556121:345980
x1,220:26001645,45556121
x1,220:26620301,45556121
x1,220:27420485,45556121
x1,220:27738341,45556121
k1,220:28084321,45556121:345980
x1,220:28630233,45556121
k1,220:28976213,45556121:345980
x1,220:30341325,45556121
k1,220:30687305,45556121:345980
x1,220:31961960,45556121
x1,220:32799504,45556121
x1,220:33160607,45556121
k1,220:33506469,45556121:345862
x1,220:35290348,45556121
x1,220:37037506,45556121
k1,220:37037506,45556121:0
)
(1,221:20522434,46342553:16515072,446948,141880
x1,221:21105042,46342553
x1,221:21723698,46342553
x1,221:22670025,46342553
k1,220:22889191,46342553:219166
x1,220:23507847,46342553
x1,220:24271991,46342553
x1,220:26200694,46342553
k1,220:26419861,46342553:219167
x1,220:27585075,46342553
k1,220:27804241,46342553:219166
x1,220:28095217,46342553
k1,220:28314383,46342553:219166
x1,220:28678759,46342553
x1,220:29479598,46342553
k1,220:29698764,46342553:219166
x1,220:30390810,46342553
x1,220:31227698,46342553
k1,220:31446865,46342553:219167
x1,220:32138921,46342553
k1,220:32358087,46342553:219166
x1,220:33740879,46342553
k1,220:33960045,46342553:219166
x1,220:34505957,46342553
k1,220:34725124,46342553:219167
x1,220:35872004,46342553
k1,220:36091170,46342553:219166
x1,220:37037506,46342553
k1,220:37037506,46342553:0
)
(1,221:20522434,47128985:16515072,446948,141880
x1,221:20813410,47128985
k1,220:21080670,47128985:267260
x1,220:21990940,47128985
k1,220:22258200,47128985:267260
x1,220:22840152,47128985
x1,220:23458808,47128985
x1,220:24258992,47128985
x1,220:24576848,47128985
k1,220:24844108,47128985:267260
x1,220:25390020,47128985
k1,220:25657280,47128985:267260
x1,220:27022392,47128985
k1,220:27289652,47128985:267260
x1,220:27835564,47128985
k1,220:28102824,47128985:267260
x1,220:29231343,47128985
x1,220:29849999,47128985
x1,220:30250414,47128985
x1,220:31324542,47128985
k1,220:31591802,47128985:267260
x1,220:33813449,47128985
x1,220:34174552,47128985
k1,220:34441774,47128985:267222
x1,220:36479270,47128985
k1,220:36746530,47128985:267260
x1,220:37037506,47128985
k1,220:37037506,47128985:0
)
]
g1,221:37037506,47128985
)
)
]
(1,221:3220930,49788574:33816576,0,0
h1,221:3220930,49788574:33816576,0,0
)
]
]
]
!73405
}3
!10
{4
[1,460:4736286,49788574:32301220,45052288,0
(1,460:4736286,4736286:0,0,0
[1,460:0,4736286:0,0,0
(1,460:0,0:0,0,0
g1,460:0,0
)
]
)
[1,460:4736286,4736286:0,0,0
(1,460:4736286,1019733:0,0,0
k1,460:4736286,1019733:1581137
)
]
[1,460:4736286,49788574:32301220,45052288,0
[1,460:3220930,49788574:33816576,48703060,0
[1,460:3220930,1871946:33816576,786432,0
(1,460:3220930,1871946:33816576,0,0
h1,460:3220930,1871946:33816576,0,0
)
]
[1,460:3220930,47128985:33816576,44040192,0
(1,460:3220930,47128985:33816576,44040192,0
(1,460:3220930,47128985:16515072,44040192,0
[1,232:3220930,47128985:16515072,44040192,0
[1,212:3220930,20022087:16515072,16933294,0
[1,212:3220930,20022087:16515072,16933294,0
(1,209:3220930,16475808:16515072,13151083,0
k1,209:3024322,16475808:-196608
(1,209:3024322,16475808:16908288,13151083,0
(1,209:3024322,16475808:16908578,13151116,0
(1,209:3024322,16475808:16908578,13151116,0
(1,209:3024322,16475808:0,13151116,0
(1,209:3024322,16475808:0,33154007,0
(1,209:3024322,16475808:42626580,33154007,0
)
k1,209:3024322,16475808:-42626580
)
)
g1,209:19932900,16475808
)
)
)
k1,209:19736002,16475808:-196608
)
(1,210:3220930,17655456:16515072,357558,2366631
h1,210:3220930,17655456:0,0,0
[1,210:3220930,17655456:16515072,357558,2366631
(1,210:3220930,17655456:16515072,357558,113504
x1,210:4051394,17655456
k1,210:4384380,17655456:332986
x1,210:4777596,17655456
k1,210:5110582,17655456:332986
k1,210:5443568,17655456:332986
(1,210:5443568,17655456:0,0,0
(1,210:5443568,17065632:0,0,0
)
)
x1,210:8122130,17655456
k1,210:8455116,17655456:332986
x1,210:8687897,17655456
x1,210:8936934,17655456
x1,210:9302355,17655456
x1,210:9564499,17655456
x1,210:9797280,17655456
x1,210:10613062,17655456
k1,210:10946048,17655456:332986
x1,210:11470336,17655456
k1,210:11803322,17655456:332986
x1,210:12443994,17655456
k1,210:12776980,17655456:332986
x1,210:13271905,17655456
x1,210:13958196,17655456
x1,210:15268916,17655456
k1,210:15601902,17655456:332986
x1,210:17057826,17655456
k1,210:17390812,17655456:332986
x1,210:18002128,17655456
k1,210:18335114,17655456:332986
x1,210:19354845,17655456
x1,210:19643727,17655456
x1,210:19736002,17655456
k1,210:19736002,17655456:0
)
(1,210:3220930,18245280:16515072,357558,113504
x1,210:4240655,18245280
x1,210:4910690,18245280
x1,210:5199572,18245280
x1,210:5291847,18245280
k1,210:5576152,18245280:284305
x1,210:7353470,18245280
x1,210:7642352,18245280
x1,210:7734627,18245280
k1,210:8018932,18245280:284305
x1,210:8776001,18245280
k1,210:9060306,18245280:284305
x1,210:10050674,18245280
x1,210:11070405,18245280
x1,210:11359287,18245280
k1,210:11643491,18245280:284204
x1,210:12764932,18245280
k1,210:13049237,18245280:284305
x1,210:13864501,18245280
k1,210:14148806,18245280:284305
x1,210:14818841,18245280
k1,210:15103146,18245280:284305
x1,210:16005963,18245280
x1,210:17229119,18245280
k1,210:17513424,18245280:284305
x1,210:18241655,18245280
x1,210:18811025,18245280
k1,210:19095330,18245280:284305
x1,210:19736002,18245280
k1,210:19736002,18245280:0
)
(1,210:3220930,18835104:16515072,358870,113504
x1,210:3453711,18835104
x1,210:3702748,18835104
x1,210:3954409,18835104
x1,210:4362300,18835104
x1,210:5178082,18835104
k1,210:5429174,18835104:251092
x1,210:5865904,18835104
k1,210:6116995,18835104:251091
x1,210:7049174,18835104
x1,210:7631645,18835104
k1,210:7882737,18835104:251092
x1,210:9018340,18835104
k1,210:9269432,18835104:251092
x1,210:9823070,18835104
x1,210:10347345,18835104
x1,210:11017380,18835104
k1,210:11268471,18835104:251091
x1,210:11792759,18835104
x1,210:12346392,18835104
x1,210:13314220,18835104
k1,210:13565312,18835104:251092
x1,210:14730265,18835104
k1,210:14981357,18835104:251092
x1,210:15622029,18835104
k1,210:15873120,18835104:251091
x1,210:16543155,18835104
x1,210:17358937,18835104
k1,210:17610029,18835104:251092
x1,210:18512846,18835104
x1,210:19736002,18835104
k1,210:19736002,18835104:0
)
(1,210:3220930,19424928:16515072,358870,113504
x1,210:3949161,19424928
x1,210:4518531,19424928
k1,210:4709718,19424928:191187
x1,210:5350390,19424928
k1,210:5541578,19424928:191188
x1,210:5774359,19424928
x1,210:6023396,19424928
x1,210:6275057,19424928
x1,210:6682948,19424928
x1,210:7498730,19424928
k1,210:7689917,19424928:191187
x1,210:8126647,19424928
k1,210:8317835,19424928:191188
x1,210:9250014,19424928
x1,210:9832485,19424928
k1,210:10023672,19424928:191187
x1,210:11159275,19424928
k1,210:11350463,19424928:191188
x1,210:11904101,19424928
x1,210:12428376,19424928
x1,210:13098411,19424928
k1,210:13289598,19424928:191187
x1,210:13522379,19424928
x1,210:13749918,19424928
x1,210:13966974,19424928
x1,210:14782757,19424928
x1,210:15360517,19424928
k1,210:15551705,19424928:191188
x1,210:15988429,19424928
k1,210:16179616,19424928:191187
x1,210:17053069,19424928
x1,210:18188667,19424928
k1,210:18379855,19424928:191188
x1,210:18904143,19424928
k1,210:19095330,19424928:191187
x1,210:19736002,19424928
k1,210:19736002,19424928:0
)
(1,210:3220930,20014752:16515072,357558,7335
x1,210:3774575,20014752
g1,210:3958079,20014752
x1,210:5064314,20014752
g1,210:5247818,20014752
x1,210:5772106,20014752
g1,210:5955610,20014752
x1,210:6596282,20014752
g1,210:6779786,20014752
x1,210:7041930,20014752
x1,210:7407351,20014752
x1,210:7553098,20014752
x1,210:8048023,20014752
x1,210:8863805,20014752
g1,210:9047309,20014752
x1,210:9775540,20014752
x1,210:10489083,20014752
k1,210:19736002,20014752:9246919
g1,210:19736002,20014752
)
]
g1,210:19736002,17655456
g1,210:19736002,17655456
)
]
]
[1,226:3220930,37709925:16515072,16933294,0
[1,226:3220930,37709925:16515072,16933294,0
(1,223:3220930,34163646:16515072,13151083,0
k1,223:3024322,34163646:-196608
(1,223:3024322,34163646:16908288,13151083,0
(1,223:3024322,34163646:16908578,13151116,0
(1,223:3024322,34163646:16908578,13151116,0
(1,223:3024322,34163646:0,13151116,0
(1,223:3024322,34163646:0,33154007,0
(1,223:3024322,34163646:42626580,33154007,0
)
k1,223:3024322,34163646:-42626580
)
)
g1,223:19932900,34163646
)
)
)
k1,223:19736002,34163646:-196608
)
(1,224:3220930,35343294:16515072,357558,2366631
h1,224:3220930,35343294:0,0,0
[1,224:3220930,35343294:16515072,357558,2366631
(1,224:3220930,35343294:16515072,357558,113504
x1,224:4051394,35343294
k1,224:4384380,35343294:332986
x1,224:4777596,35343294
k1,224:5110582,35343294:332986
k1,224:5443568,35343294:332986
(1,224:5443568,35343294:0,0,0
(1,224:5443568,34753470:0,0,0
)
)
x1,224:8122130,35343294
k1,224:8455116,35343294:332986
x1,224:8687897,35343294
x1,224:8936934,35343294
x1,224:9302355,35343294
x1,224:9564499,35343294
x1,224:9797280,35343294
x1,224:10613062,35343294
k1,224:10946048,35343294:332986
x1,224:11470336,35343294
k1,224:11803322,35343294:332986
x1,224:12443994,35343294
k1,224:12776980,35343294:332986
x1,224:13271905,35343294
x1,224:13958196,35343294
x1,224:15268916,35343294
k1,224:15601902,35343294:332986
x1,224:17057826,35343294
k1,224:17390812,35343294:332986
x1,224:18002128,35343294
k1,224:18335114,35343294:332986
x1,224:19354845,35343294
x1,224:19643727,35343294
x1,224:19736002,35343294
k1,224:19736002,35343294:0
)
(1,224:3220930,35933118:16515072,357558,113504
x1,224:4240655,35933118
x1,224:4910690,35933118
x1,224:5199572,35933118
x1,224:5291847,35933118
k1,224:5576152,35933118:284305
x1,224:7353470,35933118
x1,224:7642352,35933118
x1,224:7734627,35933118
k1,224:8018932,35933118:284305
x1,224:8776001,35933118
k1,224:9060306,35933118:284305
x1,224:10050674,35933118
x1,224:11070405,35933118
x1,224:11359287,35933118
k1,224:11643491,35933118:284204
x1,224:12764932,35933118
k1,224:13049237,35933118:284305
x1,224:13864501,35933118
k1,224:14148806,35933118:284305
x1,224:14818841,35933118
k1,224:15103146,35933118:284305
x1,224:16005963,35933118
x1,224:17229119,35933118
k1,224:17513424,35933118:284305
x1,224:18241655,35933118
x1,224:18811025,35933118
k1,224:19095330,35933118:284305
x1,224:19736002,35933118
k1,224:19736002,35933118:0
)
(1,224:3220930,36522942:16515072,358870,113504
x1,224:3453711,36522942
x1,224:3702748,36522942
x1,224:3954409,36522942
x1,224:4362300,36522942
x1,224:5178082,36522942
k1,224:5429174,36522942:251092
x1,224:5865904,36522942
k1,224:6116995,36522942:251091
x1,224:7049174,36522942
x1,224:7631645,36522942
k1,224:7882737,36522942:251092
x1,224:9018340,36522942
k1,224:9269432,36522942:251092
x1,224:9823070,36522942
x1,224:10347345,36522942
x1,224:11017380,36522942
k1,224:11268471,36522942:251091
x1,224:11792759,36522942
x1,224:12346392,36522942
x1,224:13314220,36522942
k1,224:13565312,36522942:251092
x1,224:14730265,36522942
k1,224:14981357,36522942:251092
x1,224:15622029,36522942
k1,224:15873120,36522942:251091
x1,224:16543155,36522942
x1,224:17358937,36522942
k1,224:17610029,36522942:251092
x1,224:18512846,36522942
x1,224:19736002,36522942
k1,224:19736002,36522942:0
)
(1,224:3220930,37112766:16515072,358870,113504
x1,224:3949161,37112766
x1,224:4518531,37112766
k1,224:4709718,37112766:191187
x1,224:5350390,37112766
k1,224:5541578,37112766:191188
x1,224:5774359,37112766
x1,224:6023396,37112766
x1,224:6275057,37112766
x1,224:6682948,37112766
x1,224:7498730,37112766
k1,224:7689917,37112766:191187
x1,224:8126647,37112766
k1,224:8317835,37112766:191188
x1,224:9250014,37112766
x1,224:9832485,37112766
k1,224:10023672,37112766:191187
x1,224:11159275,37112766
k1,224:11350463,37112766:191188
x1,224:11904101,37112766
x1,224:12428376,37112766
x1,224:13098411,37112766
k1,224:13289598,37112766:191187
x1,224:13522379,37112766
x1,224:13749918,37112766
x1,224:13966974,37112766
x1,224:14782757,37112766
x1,224:15360517,37112766
k1,224:15551705,37112766:191188
x1,224:15988429,37112766
k1,224:16179616,37112766:191187
x1,224:17053069,37112766
x1,224:18188667,37112766
k1,224:18379855,37112766:191188
x1,224:18904143,37112766
k1,224:19095330,37112766:191187
x1,224:19736002,37112766
k1,224:19736002,37112766:0
)
(1,224:3220930,37702590:16515072,357558,7335
x1,224:3774575,37702590
g1,224:3958079,37702590
x1,224:5064314,37702590
g1,224:5247818,37702590
x1,224:5772106,37702590
g1,224:5955610,37702590
x1,224:6596282,37702590
g1,224:6779786,37702590
x1,224:7041930,37702590
x1,224:7407351,37702590
x1,224:7553098,37702590
x1,224:8048023,37702590
x1,224:8863805,37702590
g1,224:9047309,37702590
x1,224:9775540,37702590
x1,224:10489083,37702590
k1,224:19736002,37702590:9246919
g1,224:19736002,37702590
)
]
g1,224:19736002,35343294
g1,224:19736002,35343294
)
]
]
(1,221:3220930,39801401:16515072,446948,141880
x1,221:3585306,39801401
x1,221:4386145,39801401
k1,220:4656107,39801401:269962
x1,220:5348153,39801401
x1,220:6185041,39801401
k1,220:6455004,39801401:269963
x1,220:7147060,39801401
k1,220:7417022,39801401:269962
x1,220:8799814,39801401
k1,220:9069776,39801401:269962
x1,220:9615688,39801401
k1,220:9885650,39801401:269962
x1,220:11032530,39801401
k1,220:11302493,39801401:269963
x1,220:12248829,39801401
k1,220:12518791,39801401:269962
x1,220:13137447,39801401
k1,220:13407409,39801401:269962
x1,220:13989361,39801401
x1,220:14608017,39801401
x1,220:15408201,39801401
x1,220:15726057,39801401
k1,220:15996019,39801401:269962
x1,220:16541931,39801401
k1,220:16811894,39801401:269963
x1,220:18177006,39801401
k1,220:18446968,39801401:269962
x1,220:19175064,39801401
k1,220:19445026,39801401:269962
x1,220:19736002,39801401
k1,220:19736002,39801401:0
)
(1,221:3220930,40587833:16515072,446948,141880
x1,221:3730138,40587833
x1,221:4840952,40587833
k1,220:5146788,40587833:305836
x1,220:6421443,40587833
x1,220:7258987,40587833
x1,220:7620090,40587833
k1,220:7925849,40587833:305759
x1,220:8763392,40587833
x1,220:9382048,40587833
x1,220:11492943,40587833
k1,220:11798779,40587833:305836
x1,220:12599618,40587833
k1,220:12905455,40587833:305837
x1,220:14252206,40587833
k1,220:14558042,40587833:305836
x1,220:15723265,40587833
x1,220:16451352,40587833
k1,220:16757188,40587833:305836
x1,220:17267051,40587833
k1,220:17572887,40587833:305836
x1,220:18738110,40587833
k1,220:19043946,40587833:305836
x1,220:19736002,40587833
k1,220:19736002,40587833:0
)
(1,221:3220930,41374265:16515072,446948,141880
x1,221:4603722,41374265
k1,220:4862447,41374265:258725
x1,220:5808783,41374265
k1,220:6067509,41374265:258726
x1,220:6649461,41374265
x1,220:7268117,41374265
x1,220:8068301,41374265
x1,220:8386157,41374265
x1,220:8507405,41374265
k1,220:8766130,41374265:258725
x1,220:9275993,41374265
x1,220:9785856,41374265
x1,220:10549991,41374265
x1,220:11387534,41374265
k1,220:11646260,41374265:258726
x1,220:12265554,41374265
k1,220:12524279,41374265:258725
x1,220:13325118,41374265
x1,220:14016509,41374265
k1,220:14275234,41374265:258725
x1,220:14566210,41374265
x1,220:15568242,41374265
x1,220:15932608,41374265
x1,220:16243904,41374265
x1,220:16525056,41374265
x1,220:17653568,41374265
k1,220:17912294,41374265:258726
x1,220:18676438,41374265
k1,220:18935163,41374265:258725
x1,220:19736002,41374265
k1,220:19736002,41374265:0
)
(1,221:3220930,42160697:16515072,446948,141880
x1,221:3730793,42160697
x1,220:4042089,42160697
x1,220:4650921,42160697
k1,220:4981034,42160697:330113
x1,220:6000097,42160697
x1,220:6437208,42160697
x1,220:6801584,42160697
x1,220:7383536,42160697
x1,220:8403262,42160697
k1,220:8733374,42160697:330112
x1,220:9789141,42160697
k1,220:10119254,42160697:330113
x1,220:12194100,42160697
x1,220:12412988,42160697
k1,220:12743100,42160697:330112
x1,220:13361756,42160697
x1,220:14125900,42160697
x1,220:16054603,42160697
k1,220:16384716,42160697:330113
x1,220:17221604,42160697
x1,220:18896027,42160697
k1,220:19226139,42160697:330112
x1,220:19736002,42160697
k1,220:19736002,42160697:0
)
(1,221:3220930,42947129:16515072,451540,141880
x1,221:4259009,42947129
g1,220:4488389,42947129
(1,220:4488389,42947129:655360,451540,9171
x1,220:5143749,42947129
)
x1,220:5525821,42947129
k1,221:19736002,42947129:14210181
g1,221:19736002,42947129
)
(1,230:3220930,44450283:16515072,448587,11791
g1,230:3220930,44450283
x1,230:3785194,44450283
g1,230:4112874,44450283
x1,230:4658786,44450283
x1,230:5472089,44450283
x1,230:7001041,44450283
g1,230:7230421,44450283
x1,230:8650564,44450283
x1,230:9696507,44450283
k1,230:19736002,44450283:10039495
g1,230:19736002,44450283
)
(1,232:3220930,45556121:16515072,446948,141880
h1,231:3220930,45556121:655360,0,0
x1,231:4422202,45556121
k1,231:4757113,45556121:334911
x1,231:5557952,45556121
k1,231:5892864,45556121:334912
x1,231:6183840,45556121
x1,231:6501696,45556121
x1,231:7120352,45556121
x1,231:7520767,45556121
x1,231:9086397,45556121
k1,231:9421308,45556121:334911
x1,231:10039964,45556121
x1,231:10897827,45556121
x1,231:12208547,45556121
k1,231:12543458,45556121:334911
x1,231:14363360,45556121
k1,231:14698271,45556121:334911
x1,231:15535159,45556121
x1,231:16954637,45556121
k1,231:17289549,45556121:334912
x1,231:17835453,45556121
k1,231:18170364,45556121:334911
x1,231:18680227,45556121
x1,231:19736002,45556121
k1,231:19736002,45556121:0
)
(1,232:3220930,46342553:16515072,446948,92400
x1,232:4386144,46342553
k1,231:4647280,46342553:261136
x1,231:5921944,46342553
x1,231:6283047,46342553
x1,231:6398390,46342553
k1,231:6659526,46342553:261136
x1,231:7934181,46342553
x1,231:8771725,46342553
x1,231:9132828,46342553
x1,231:9248171,46342553
k1,231:9509307,46342553:261136
x1,231:11730954,46342553
x1,231:12092057,46342553
x1,231:12207400,46342553
k1,231:12468537,46342553:261137
x1,231:13414873,46342553
k1,231:13676009,46342553:261136
x1,231:14913968,46342553
x1,231:16188632,46342553
x1,231:16549735,46342553
x1,231:16665078,46342553
k1,231:16926214,46342553:261136
x1,231:17581556,46342553
k1,231:17842692,46342553:261136
x1,231:19007915,46342553
x1,231:19736002,46342553
k1,231:19736002,46342553:0
)
(1,232:3220930,47128985:16515072,446948,141880
x1,232:4603721,47128985
x1,231:4915017,47128985
x1,231:5523849,47128985
k1,231:5769540,47128985:245691
x1,231:6934763,47128985
k1,231:7180454,47128985:245691
x1,231:7799110,47128985
x1,231:8563254,47128985
x1,231:10491957,47128985
k1,231:10737648,47128985:245691
x1,231:11247511,47128985
k1,231:11493201,47128985:245690
x1,231:11966360,47128985
x1,231:12466399,47128985
k1,231:12712090,47128985:245691
x1,231:13731153,47128985
x1,231:14168264,47128985
x1,231:14532640,47128985
x1,231:15114592,47128985
x1,231:16134318,47128985
k1,231:16380009,47128985:245691
x1,231:17854544,47128985
k1,231:18100235,47128985:245691
x1,231:19374899,47128985
x1,231:19736002,47128985
k1,231:19736002,47128985:0
)
]
g1,460:19736002,47128985
)
k1,460:20129218,47128985:393216
r1,460:20129218,47128985:0,44040192,0
k1,460:20522434,47128985:393216
(1,460:20522434,47128985:16515072,44040192,0
[1,460:20522434,47128985:16515072,44040192,0
[1,240:20522434,20022087:16515072,16933294,0
[1,240:20522434,20022087:16515072,16933294,0
(1,237:20522434,16475808:16515072,13151083,0
k1,237:20325826,16475808:-196608
(1,237:20325826,16475808:16908288,13151083,0
(1,237:20325826,16475808:16908578,13151116,0
(1,237:20325826,16475808:16908578,13151116,0
(1,237:20325826,16475808:0,13151116,0
(1,237:20325826,16475808:0,33154007,0
(1,237:20325826,16475808:42626580,33154007,0
)
k1,237:20325826,16475808:-42626580
)
)
g1,237:37234404,16475808
)
)
)
k1,237:37037506,16475808:-196608
)
(1,238:20522434,17655456:16515072,357558,2366631
h1,238:20522434,17655456:0,0,0
[1,238:20522434,17655456:16515072,357558,2366631
(1,238:20522434,17655456:16515072,357558,113504
x1,238:21352898,17655456
k1,238:21491179,17655456:138281
x1,238:21884395,17655456
k1,238:22022675,17655456:138280
k1,238:22160956,17655456:138281
(1,238:22160956,17655456:0,0,0
(1,238:22160956,17065632:0,0,0
)
)
x1,238:24839518,17655456
k1,238:24977799,17655456:138281
x1,238:25210580,17655456
x1,238:25459617,17655456
x1,238:25825038,17655456
x1,238:26087182,17655456
x1,238:26319963,17655456
x1,238:27135745,17655456
k1,238:27274025,17655456:138280
x1,238:27798313,17655456
k1,238:27936594,17655456:138281
x1,238:28577266,17655456
k1,238:28715546,17655456:138280
x1,238:29210471,17655456
x1,238:29896762,17655456
x1,238:30945338,17655456
k1,238:31083619,17655456:138281
x1,238:32539543,17655456
k1,238:32677824,17655456:138281
x1,238:33289140,17655456
k1,238:33427420,17655456:138280
x1,238:34447151,17655456
x1,238:34736033,17655456
x1,238:34828308,17655456
k1,238:34966589,17655456:138281
x1,238:35986314,17655456
x1,238:36656349,17655456
x1,238:36945231,17655456
x1,238:37037506,17655456
k1,238:37037506,17655456:0
)
(1,238:20522434,18245280:16515072,357558,113504
x1,238:22299752,18245280
x1,238:22588634,18245280
x1,238:22680909,18245280
k1,238:22977856,18245280:296947
x1,238:23734925,18245280
k1,238:24031872,18245280:296947
x1,238:25022240,18245280
x1,238:26041971,18245280
x1,238:26330853,18245280
k1,238:26627686,18245280:296833
x1,238:27749127,18245280
k1,238:28046074,18245280:296947
x1,238:28861338,18245280
k1,238:29158285,18245280:296947
x1,238:29828320,18245280
k1,238:30125267,18245280:296947
x1,238:31028084,18245280
x1,238:32251240,18245280
k1,238:32548187,18245280:296947
x1,238:33276418,18245280
x1,238:33845788,18245280
k1,238:34142735,18245280:296947
x1,238:34783407,18245280
k1,238:35080354,18245280:296947
x1,238:35313135,18245280
x1,238:35562172,18245280
x1,238:35813833,18245280
x1,238:36221724,18245280
x1,238:37037506,18245280
k1,238:37037506,18245280:0
)
(1,238:20522434,18835104:16515072,358870,113504
x1,238:20959164,18835104
k1,238:21187034,18835104:227870
x1,238:22119213,18835104
x1,238:22701684,18835104
k1,238:22929555,18835104:227871
x1,238:24065158,18835104
k1,238:24293028,18835104:227870
x1,238:24846666,18835104
x1,238:25370941,18835104
x1,238:26040976,18835104
k1,238:26268847,18835104:227871
x1,238:26793135,18835104
x1,238:27346768,18835104
x1,238:28314596,18835104
k1,238:28542466,18835104:227870
x1,238:29707419,18835104
k1,238:29935289,18835104:227870
x1,238:30575961,18835104
k1,238:30803832,18835104:227871
x1,238:31473867,18835104
x1,238:32289649,18835104
k1,238:32517519,18835104:227870
x1,238:33420336,18835104
x1,238:34643492,18835104
k1,238:34871363,18835104:227871
x1,238:35599594,18835104
x1,238:36168964,18835104
k1,238:36396834,18835104:227870
x1,238:37037506,18835104
k1,238:37037506,18835104:0
)
(1,238:20522434,19424928:16515072,358870,113504
x1,238:20755215,19424928
x1,238:21004252,19424928
x1,238:21255913,19424928
x1,238:21663804,19424928
x1,238:22479586,19424928
k1,238:22696082,19424928:216496
x1,238:23132812,19424928
k1,238:23349308,19424928:216496
x1,238:24281487,19424928
x1,238:24863958,19424928
k1,238:25080454,19424928:216496
x1,238:26216057,19424928
k1,238:26432553,19424928:216496
x1,238:26986191,19424928
x1,238:27510466,19424928
x1,238:28180501,19424928
k1,238:28396997,19424928:216496
x1,238:28629778,19424928
x1,238:28857317,19424928
x1,238:29074373,19424928
x1,238:29890156,19424928
x1,238:30467916,19424928
k1,238:30684411,19424928:216495
x1,238:31121135,19424928
k1,238:31337631,19424928:216496
x1,238:32211084,19424928
x1,238:33346682,19424928
k1,238:33563178,19424928:216496
x1,238:34087466,19424928
k1,238:34303962,19424928:216496
x1,238:34944634,19424928
k1,238:35161130,19424928:216496
x1,238:35714775,19424928
k1,238:35931271,19424928:216496
x1,238:37037506,19424928
k1,238:37037506,19424928:0
)
(1,238:20522434,20014752:16515072,357558,7335
x1,238:21046722,20014752
g1,238:21230226,20014752
x1,238:21870898,20014752
g1,238:22054402,20014752
x1,238:22316546,20014752
x1,238:22681967,20014752
x1,238:22827714,20014752
x1,238:23322639,20014752
x1,238:24138421,20014752
g1,238:24321925,20014752
x1,238:25050156,20014752
x1,238:25763699,20014752
k1,238:37037506,20014752:11273807
g1,238:37037506,20014752
)
]
g1,238:37037506,17655456
g1,238:37037506,17655456
)
]
]
(1,232:20522434,22046137:16515072,446948,141880
x1,232:22306313,22046137
x1,232:24053471,22046137
k1,231:24427382,22046137:373911
x1,231:26101805,22046137
k1,231:26475715,22046137:373910
x1,231:27167761,22046137
x1,231:28041353,22046137
x1,231:28359209,22046137
x1,231:28640361,22046137
x1,231:30205991,22046137
k1,231:30579902,22046137:373911
x1,231:31089765,22046137
k1,231:31463675,22046137:373910
x1,231:31791355,22046137
x1,231:32248130,22046137
x1,231:32430313,22046137
x1,231:33048969,22046137
x1,231:34068695,22046137
k1,231:34442606,22046137:373911
x1,231:35134652,22046137
x1,231:35971540,22046137
k1,231:36345450,22046137:373910
x1,231:37037506,22046137
k1,231:37037506,22046137:0
)
(1,232:20522434,22832569:16515072,446948,141880
x1,232:22323994,22832569
k1,231:22525989,22832569:201995
x1,231:23944829,22832569
x1,231:24782372,22832569
k1,231:24984367,22832569:201995
x1,231:26131247,22832569
k1,231:26333242,22832569:201995
x1,231:26988602,22832569
k1,231:27190597,22832569:201995
x1,231:27991436,22832569
k1,231:28193431,22832569:201995
x1,231:28557807,22832569
x1,231:29358646,22832569
k1,231:29560641,22832569:201995
x1,231:31289473,22832569
k1,231:31491468,22832569:201995
x1,231:32656682,22832569
k1,231:32858677,22832569:201995
x1,231:33149653,22832569
k1,231:33351648,22832569:201995
x1,231:33716024,22832569
x1,231:34516863,22832569
k1,231:34718858,22832569:201995
x1,231:35300810,22832569
x1,231:35919466,22832569
x1,231:36719650,22832569
x1,231:37037506,22832569
k1,231:37037506,22832569:0
)
(1,232:20522434,23619001:16515072,446948,14416
x1,232:21068346,23619001
k1,231:21425557,23619001:357211
x1,231:22790669,23619001
k1,231:23147879,23619001:357210
x1,231:24422534,23619001
x1,231:25260078,23619001
x1,231:25621181,23619001
k1,231:25978263,23619001:357082
x1,231:27034030,23619001
k1,231:27391240,23619001:357210
x1,231:28301528,23619001
x1,231:29376968,23619001
k1,231:29734179,23619001:357211
x1,231:30680515,23619001
x1,231:31372554,23619001
x1,231:32355576,23619001
k1,231:32712786,23619001:357210
x1,231:33331442,23619001
x1,231:34859730,23619001
x1,231:36170432,23619001
k1,231:36527643,23619001:357211
x1,231:37037506,23619001
k1,231:37037506,23619001:0
)
(1,232:20522434,24405433:16515072,446948,141880
x1,232:20850114,24405433
x1,232:21306889,24405433
x1,232:21489072,24405433
x1,232:22107728,24405433
x1,232:23127454,24405433
k1,231:23474893,24405433:347439
x1,231:24166939,24405433
x1,231:25003827,24405433
k1,231:25351266,24405433:347439
x1,231:26043322,24405433
k1,231:26390761,24405433:347439
x1,231:28192321,24405433
k1,231:28539761,24405433:347440
x1,231:29777073,24405433
x1,231:30614616,24405433
k1,231:30962055,24405433:347439
x1,231:31435214,24405433
k1,231:31782653,24405433:347439
x1,231:33093373,24405433
k1,231:33440812,24405433:347439
x1,231:34387148,24405433
k1,231:34734587,24405433:347439
x1,231:36117378,24405433
x1,231:36428674,24405433
x1,231:37037506,24405433
k1,231:37037506,24405433:0
)
(1,232:20522434,25191865:16515072,446948,141880
x1,232:21141090,25191865
k1,231:21376460,25191865:235370
x1,231:21704140,25191865
x1,231:22021996,25191865
x1,231:22303148,25191865
x1,231:23176722,25191865
k1,231:23412092,25191865:235370
x1,231:23994044,25191865
x1,231:24612700,25191865
x1,231:25412884,25191865
x1,231:25730740,25191865
k1,231:25966109,25191865:235369
x1,231:26512021,25191865
k1,231:26747391,25191865:235370
x1,231:28112503,25191865
k1,231:28347873,25191865:235370
x1,231:30569520,25191865
x1,231:30930623,25191865
k1,231:31165986,25191865:235363
x1,231:31456962,25191865
x1,231:31774818,25191865
x1,231:32612361,25191865
x1,231:33595383,25191865
k1,231:33830753,25191865:235370
x1,231:34995976,25191865
k1,231:35231346,25191865:235370
x1,231:35850002,25191865
x1,231:36614146,25191865
x1,231:36832378,25191865
x1,231:37037506,25191865
k1,232:37037506,25191865:0
)
(1,232:20522434,25978297:16515072,446948,141880
x1,232:22232905,25978297
k1,231:22460924,25978297:228019
x1,231:23626138,25978297
k1,231:23854157,25978297:228019
x1,231:24145133,25978297
k1,231:24373152,25978297:228019
x1,231:24737528,25978297
x1,231:25538367,25978297
k1,231:25766386,25978297:228019
x1,231:26458432,25978297
x1,231:27295320,25978297
k1,231:27523339,25978297:228019
x1,231:28215395,25978297
k1,231:28443414,25978297:228019
x1,231:29826206,25978297
k1,231:30054225,25978297:228019
x1,231:30600137,25978297
k1,231:30828156,25978297:228019
x1,231:31975036,25978297
k1,231:32203055,25978297:228019
x1,231:33149391,25978297
k1,231:33377410,25978297:228019
x1,231:33996066,25978297
k1,231:34224085,25978297:228019
x1,231:34916131,25978297
x1,231:36007947,25978297
x1,231:36445058,25978297
x1,231:36756354,25978297
x1,231:37037506,25978297
k1,231:37037506,25978297:0
)
(1,232:20522434,26764729:16515072,446948,141880
x1,232:21104386,26764729
x1,232:21723042,26764729
x1,232:22523226,26764729
x1,232:22841082,26764729
k1,231:23063352,26764729:222270
x1,231:23609264,26764729
k1,231:23831533,26764729:222269
x1,231:25196645,26764729
k1,231:25418915,26764729:222270
x1,231:26656874,26764729
x1,231:27931538,26764729
x1,231:28292641,26764729
x1,231:28407984,26764729
k1,231:28630254,26764729:222270
x1,231:29248910,26764729
x1,231:30486860,26764729
k1,231:30709130,26764729:222270
x1,231:31328424,26764729
k1,231:31550693,26764729:222269
x1,231:33225124,26764729
k1,231:33447394,26764729:222270
x1,231:34648648,26764729
x1,231:35486191,26764729
k1,231:35708461,26764729:222270
x1,231:37037506,26764729
k1,231:37037506,26764729:0
)
(1,232:20522434,27551161:16515072,446948,141880
x1,232:21905225,27551161
x1,231:22216521,27551161
x1,231:22825353,27551161
k1,231:23139740,27551161:314387
x1,231:23430716,27551161
k1,231:23745103,27551161:314387
x1,231:25055823,27551161
k1,231:25370210,27551161:314387
x1,231:25697890,27551161
x1,231:26154665,27551161
x1,231:26336848,27551161
x1,231:26955504,27551161
x1,231:27975230,27551161
k1,231:28289617,27551161:314387
x1,231:28981663,27551161
x1,231:29818551,27551161
k1,231:30132939,27551161:314388
x1,231:30824995,27551161
k1,231:31139382,27551161:314387
x1,231:32522174,27551161
k1,231:32836561,27551161:314387
x1,231:33382473,27551161
k1,231:33696860,27551161:314387
x1,231:34843740,27551161
k1,231:35158127,27551161:314387
x1,231:36104463,27551161
k1,231:36418850,27551161:314387
x1,231:37037506,27551161
k1,231:37037506,27551161:0
)
(1,232:20522434,28337593:16515072,446948,141880
x1,232:20850114,28337593
x1,232:21167970,28337593
x1,232:21449122,28337593
x1,232:22322696,28337593
k1,231:22659127,28337593:336431
x1,231:23241079,28337593
x1,231:23859735,28337593
x1,231:24659919,28337593
x1,231:24977775,28337593
k1,231:25314206,28337593:336431
x1,231:25860118,28337593
k1,231:26196550,28337593:336432
x1,231:27561662,28337593
k1,231:27898093,28337593:336431
x1,231:28298517,28337593
x1,231:28573772,28337593
k1,231:28910203,28337593:336431
x1,231:29528859,28337593
x1,231:30620675,28337593
k1,231:30957106,28337593:336431
x1,231:31248082,28337593
k1,231:31584514,28337593:336432
x1,231:31802746,28337593
x1,231:32487584,28337593
k1,231:32824015,28337593:336431
x1,231:33952534,28337593
x1,231:34571190,28337593
x1,231:34971605,28337593
x1,231:36045733,28337593
k1,231:36382164,28337593:336431
x1,231:37037506,28337593
k1,231:37037506,28337593:0
)
(1,232:20522434,29124025:16515072,446948,141880
x1,232:21687657,29124025
x1,232:22415744,29124025
k1,231:22668875,29124025:253131
x1,231:23942227,29124025
k1,231:24195358,29124025:253131
x1,231:26015268,29124025
k1,231:26268399,29124025:253131
x1,231:27032543,29124025
k1,231:27285674,29124025:253131
x1,231:27941034,29124025
k1,231:28194166,29124025:253132
x1,231:30177926,29124025
k1,231:30431057,29124025:253131
x1,231:31231905,29124025
x1,231:31688689,29124025
x1,231:31979665,29124025
x1,231:32290961,29124025
x1,231:32790345,29124025
x1,231:32927976,29124025
k1,231:33181107,29124025:253131
x1,231:33545473,29124025
k1,231:33798604,29124025:253131
x1,231:34235715,29124025
k1,231:34488846,29124025:253131
x1,231:35180892,29124025
x1,231:35836252,29124025
x1,231:37037506,29124025
k1,231:37037506,29124025:0
)
(1,232:20522434,29910457:16515072,446948,141880
x1,232:21032297,29910457
k1,231:21288924,29910457:256627
x1,231:22417443,29910457
k1,231:22674070,29910457:256627
x1,231:23657092,29910457
k1,231:23913719,29910457:256627
x1,231:25114327,29910457
k1,231:25370954,29910457:256627
x1,231:27009336,29910457
k1,231:27265963,29910457:256627
x1,231:28648754,29910457
x1,231:28960050,29910457
x1,231:29568882,29910457
k1,231:29825509,29910457:256627
x1,231:30444803,29910457
k1,231:30701430,29910457:256627
x1,231:31938742,29910457
k1,231:32195369,29910457:256627
x1,231:32814025,29910457
x1,231:33578169,29910457
x1,231:35506872,29910457
k1,231:35763499,29910457:256627
x1,231:37037506,29910457
k1,231:37037506,29910457:0
)
(1,232:20522434,30696889:16515072,550688,141880
x1,232:21032297,30696889
g1,231:21261677,30696889
x1,231:22062516,30696889
g1,231:22291896,30696889
x1,231:22947256,30696889
$1,231:22947256,30696889
(1,231:22947256,30459064:389672,312863,5272
x1,231:23304160,30459064
)
$1,231:23336928,30696889
g1,231:23566308,30696889
x1,231:25295140,30696889
g1,231:25524520,30696889
x1,231:26579632,30696889
g1,231:26809012,30696889
x1,231:27847091,30696889
g1,231:28076471,30696889
(1,231:28076471,30696889:655360,451540,9171
x1,231:28731831,30696889
)
x1,231:29113903,30696889
k1,232:37037506,30696889:7923603
g1,232:37037506,30696889
)
(1,233:20522434,31985120:16515072,448587,135328
g1,233:20522434,31985120
x1,233:20922858,31985120
x1,233:20998225,31985120
g1,233:21325905,31985120
x1,233:21871817,31985120
x1,233:22685120,31985120
x1,233:24214072,31985120
g1,233:24443452,31985120
x1,233:24880572,31985120
x1,233:25148611,31985120
x1,233:26439658,31985120
x1,233:26998017,31985120
k1,233:37037506,31985120:10039489
g1,233:37037506,31985120
)
(1,235:20522434,33002461:16515072,446948,141880
h1,234:20522434,33002461:655360,0,0
x1,234:21723706,33002461
k1,234:21986279,33002461:262573
x1,234:22859871,33002461
k1,234:23122445,33002461:262574
x1,234:23486821,33002461
x1,234:24287660,33002461
k1,234:24550233,33002461:262573
x1,234:24841209,33002461
x1,234:25159065,33002461
x1,234:25777721,33002461
x1,234:26178136,33002461
x1,234:27652678,33002461
k1,234:27915252,33002461:262574
x1,234:29189916,33002461
x1,234:29551019,33002461
k1,234:29813559,33002461:262540
x1,234:31196350,33002461
x1,234:31507646,33002461
x1,234:32116478,33002461
k1,234:32379051,33002461:262573
x1,234:32670027,33002461
k1,234:32932601,33002461:262574
x1,234:34169913,33002461
k1,234:34432486,33002461:262573
x1,234:34760166,33002461
x1,234:35216941,33002461
x1,234:35399124,33002461
x1,234:36017780,33002461
x1,234:37037506,33002461
k1,234:37037506,33002461:0
)
(1,235:20522434,33788893:16515072,446948,141880
x1,235:21287225,33788893
x1,235:22124113,33788893
k1,234:22382157,33788893:258044
x1,234:23074213,33788893
k1,234:23332257,33788893:258044
x1,234:24715049,33788893
k1,234:24973094,33788893:258045
x1,234:25519006,33788893
k1,234:25777050,33788893:258044
x1,234:26923930,33788893
k1,234:27181974,33788893:258044
x1,234:28347188,33788893
k1,234:28605232,33788893:258044
x1,234:28896208,33788893
k1,234:29154252,33788893:258044
x1,234:29518628,33788893
x1,234:30319467,33788893
k1,234:30577511,33788893:258044
x1,234:31159463,33788893
x1,234:31778119,33788893
x1,234:32578303,33788893
x1,234:32896159,33788893
k1,234:33154204,33788893:258045
x1,234:33700116,33788893
k1,234:33958160,33788893:258044
x1,234:35323272,33788893
k1,234:35581316,33788893:258044
x1,234:37037506,33788893
k1,234:37037506,33788893:0
)
(1,235:20522434,34575325:16515072,446948,14416
x1,235:21797089,34575325
x1,235:22634633,34575325
x1,235:22995736,34575325
k1,234:23300062,34575325:304326
x1,234:25337558,34575325
k1,234:25641959,34575325:304401
x1,234:25932935,34575325
k1,234:26237336,34575325:304401
x1,234:27365855,34575325
x1,234:27548038,34575325
x1,234:28895444,34575325
k1,234:29199845,34575325:304401
x1,234:29964636,34575325
x1,234:30801524,34575325
k1,234:31105925,34575325:304401
x1,234:31797981,34575325
k1,234:32102382,34575325:304401
x1,234:33485174,34575325
k1,234:33789576,34575325:304402
x1,234:34335488,34575325
k1,234:34639889,34575325:304401
x1,234:35786769,34575325
k1,234:36091170,34575325:304401
x1,234:37037506,34575325
k1,234:37037506,34575325:0
)
(1,235:20522434,35361757:16515072,446948,141880
x1,235:21141090,35361757
k1,234:21370481,35361757:229391
x1,234:21952433,35361757
x1,234:22571089,35361757
x1,234:23371273,35361757
x1,234:23689129,35361757
k1,234:23918520,35361757:229391
x1,234:24464432,35361757
k1,234:24693823,35361757:229391
x1,234:26058935,35361757
k1,234:26288326,35361757:229391
x1,234:28509973,35361757
x1,234:29089308,35361757
x1,234:29308196,35361757
k1,234:29537586,35361757:229390
x1,234:30702809,35361757
x1,234:31430896,35361757
k1,234:31660287,35361757:229391
x1,234:32425078,35361757
x1,234:33261966,35361757
k1,234:33491357,35361757:229391
x1,234:34183413,35361757
k1,234:34412804,35361757:229391
x1,234:35795596,35361757
k1,234:36024987,35361757:229391
x1,234:36498155,35361757
x1,234:37037506,35361757
k1,234:37037506,35361757:0
)
(1,235:20522434,36148189:16515072,446948,141880
x1,235:21669314,36148189
k1,234:21960678,36148189:291364
x1,234:23125892,36148189
k1,234:23417257,36148189:291365
x1,234:23708233,36148189
k1,234:23999597,36148189:291364
x1,234:24363973,36148189
x1,234:25164812,36148189
k1,234:25456176,36148189:291364
x1,234:26038128,36148189
x1,234:26656784,36148189
x1,234:27456968,36148189
x1,234:27774824,36148189
k1,234:28066188,36148189:291364
x1,234:28612100,36148189
k1,234:28903465,36148189:291365
x1,234:30268577,36148189
k1,234:30559941,36148189:291364
x1,234:31506277,36148189
k1,234:31797641,36148189:291364
x1,234:33035600,36148189
x1,234:34310264,36148189
x1,234:34671367,36148189
k1,234:34962669,36148189:291302
x1,234:35435828,36148189
x1,234:37037506,36148189
k1,234:37037506,36148189:0
)
(1,235:20522434,36934621:16515072,446948,141880
x1,235:21141090,36934621
k1,234:21541932,36934621:400842
x1,234:22123884,36934621
x1,234:22742540,36934621
x1,234:23542724,36934621
x1,234:23860580,36934621
k1,234:24261421,36934621:400841
x1,234:24807333,36934621
k1,234:25208175,36934621:400842
x1,234:26573287,36934621
k1,234:26974128,36934621:400841
x1,234:28248783,36934621
x1,234:29086327,36934621
x1,234:29447430,36934621
k1,234:29848099,36934621:400669
x1,234:30794435,36934621
x1,234:31085411,36934621
x1,234:32286665,36934621
k1,234:32687507,36934621:400842
x1,234:33306163,36934621
x1,234:35417058,36934621
k1,234:35817899,36934621:400841
x1,234:37037506,36934621
k1,234:37037506,36934621:0
)
(1,235:20522434,37721053:16515072,446948,141880
x1,235:21905225,37721053
x1,235:22216521,37721053
x1,235:23054064,37721053
k1,234:23443707,37721053:389643
x1,234:24244546,37721053
k1,234:24634188,37721053:389642
x1,234:25799411,37721053
x1,234:26527498,37721053
k1,234:26917141,37721053:389643
x1,234:27244821,37721053
x1,234:27701596,37721053
x1,234:27883779,37721053
x1,234:28502435,37721053
x1,234:29522161,37721053
k1,234:29911803,37721053:389642
x1,234:31549523,37721053
k1,234:31939166,37721053:389643
x1,234:32885502,37721053
x1,234:33577541,37721053
x1,234:35070426,37721053
x1,234:35191674,37721053
k1,234:35581316,37721053:389642
x1,234:37037506,37721053
k1,234:37037506,37721053:0
)
(1,235:20522434,38507485:16515072,446948,141880
x1,235:21869185,38507485
k1,234:22019948,38507485:150763
x1,234:23185171,38507485
x1,234:23913258,38507485
k1,234:24064022,38507485:150764
x1,234:24974310,38507485
x1,234:26049750,38507485
k1,234:26200513,38507485:150763
x1,234:27329032,38507485
x1,234:28129871,38507485
x1,234:28312054,38507485
x1,234:28676420,38507485
x1,234:28987716,38507485
x1,234:29268868,38507485
k1,234:29419632,38507485:150764
x1,234:29928840,38507485
x1,234:31130742,38507485
k1,234:31281505,38507485:150763
x1,234:33356351,38507485
x1,234:33575239,38507485
k1,234:33726003,38507485:150764
x1,234:34344659,38507485
x1,234:35108803,38507485
x1,234:37037506,38507485
k1,234:37037506,38507485:0
)
(1,235:20522434,39293917:16515072,451540,141880
x1,235:20813410,39293917
x1,235:21124706,39293917
x1,235:21581481,39293917
x1,235:21909161,39293917
x1,235:22200137,39293917
x1,235:23219863,39293917
g1,234:23449243,39293917
x1,234:24286131,39293917
x1,234:25960554,39293917
g1,234:26189934,39293917
x1,234:26699797,39293917
g1,234:26929177,39293917
x1,234:27967256,39293917
g1,234:28196636,39293917
(1,234:28196636,39293917:655360,451540,9171
x1,234:28851996,39293917
)
x1,234:29234068,39293917
k1,235:37037506,39293917:7803438
g1,235:37037506,39293917
)
(1,423:20522434,40582148:16515072,435811,8188
k1,423:26386296,40582148:5863862
g1,423:26386296,40582148
x1,423:27339840,40582148
g1,423:27667520,40582148
x1,423:31173645,40582148
g1,423:31173645,40582148
k1,423:37037506,40582148:5863861
)
(1,425:20522434,41616969:16515072,446948,141880
h1,424:20522434,41616969:655360,0,0
x1,424:21723706,41616969
k1,424:21951935,41616969:228229
x1,424:22898909,41616969
k1,424:23127138,41616969:228229
x1,424:23964018,41616969
x1,424:25147584,41616969
k1,424:25375812,41616969:228228
x1,424:26139956,41616969
k1,424:26368185,41616969:228229
x1,424:26914097,41616969
x1,424:27241777,41616969
x1,424:28360472,41616969
k1,424:28588701,41616969:228229
x1,424:28879677,41616969
k1,424:29107906,41616969:228229
x1,424:29872697,41616969
x1,424:30746281,41616969
x1,424:31838752,41616969
k1,424:32066980,41616969:228228
x1,424:33232194,41616969
k1,424:33460423,41616969:228229
x1,424:33751399,41616969
k1,424:33979628,41616969:228229
x1,424:35108147,41616969
x1,424:35726803,41616969
x1,424:36127218,41616969
x1,424:37037506,41616969
k1,424:37037506,41616969:0
)
(1,425:20522434,42403401:16515072,446948,141880
x1,425:22306313,42403401
k1,424:22703954,42403401:397641
x1,424:23504793,42403401
k1,424:23902434,42403401:397641
x1,424:25285225,42403401
x1,424:25596521,42403401
x1,424:26205353,42403401
k1,424:26602994,42403401:397641
x1,424:27112202,42403401
x1,424:28314104,42403401
k1,424:28711745,42403401:397641
x1,424:30167935,42403401
k1,424:30565576,42403401:397641
x1,424:31257622,42403401
x1,424:31912964,42403401
x1,424:32750507,42403401
k1,424:33148148,42403401:397641
x1,424:34786532,42403401
k1,424:35184173,42403401:397641
x1,424:35802829,42403401
x1,424:37037506,42403401
k1,424:37037506,42403401:0
)
(1,425:20522434,43189833:16515072,451540,141880
x1,425:21031642,43189833
x1,425:22233544,43189833
k1,424:22432360,43189833:198816
x1,424:22941568,43189833
x1,424:24615999,43189833
k1,424:24814815,43189833:198816
x1,424:25324678,43189833
k1,424:25523494,43189833:198816
x1,424:26324333,43189833
k1,424:26523149,43189833:198816
x1,424:27069698,43189833
x1,424:27360674,43189833
x1,424:27869882,43189833
x1,424:28888953,43189833
k1,424:29087769,43189833:198816
x1,424:29851913,43189833
k1,424:30050729,43189833:198816
x1,424:30887617,43189833
x1,424:31980070,43189833
k1,424:32178886,43189833:198816
x1,424:33015774,43189833
x1,424:34690197,43189833
k1,424:34889013,43189833:198816
x1,424:35398876,43189833
k1,424:35597692,43189833:198816
x1,424:35998116,43189833
x1,424:36236667,43189833
x1,424:37037506,43189833
k1,424:37037506,43189833:0
)
(1,425:20522434,43976265:16515072,451540,116320
(1,424:20522434,43976265:655360,451540,9171
x1,424:21177794,43976265
)
x1,424:21559866,43976265
k1,425:37037506,43976265:15477640
g1,425:37037506,43976265
)
(1,460:20522434,44769689:16515072,446948,141880
h1,459:20522434,44769689:655360,0,0
x1,459:22779474,44769689
k1,459:22993578,44769689:214104
x1,459:23648938,44769689
k1,459:23863041,44769689:214103
x1,459:24736633,44769689
k1,459:24950737,44769689:214104
x1,459:25459945,44769689
x1,459:26661847,44769689
k1,459:26875950,44769689:214103
x1,459:27822286,44769689
k1,459:28036390,44769689:214104
x1,459:28327366,44769689
k1,459:28541469,44769689:214103
x1,459:29669988,44769689
x1,459:30288644,44769689
x1,459:30689059,44769689
x1,459:31599347,44769689
k1,459:31813451,44769689:214104
x1,459:32978665,44769689
k1,459:33192768,44769689:214103
x1,459:33483744,44769689
x1,459:33801600,44769689
x1,459:34420894,44769689
x1,459:35258437,44769689
k1,459:35472541,44769689:214104
x1,459:36019090,44769689
x1,459:36310066,44769689
x1,459:36819274,44769689
x1,459:37037506,44769689
k1,460:37037506,44769689:0
)
(1,460:20522434,45556121:16515072,446948,141880
x1,460:21705345,45556121
k1,459:22009681,45556121:304336
x1,459:22883273,45556121
k1,459:23187608,45556121:304335
x1,459:24352831,45556121
x1,459:25080918,45556121
k1,459:25385254,45556121:304336
x1,459:26331590,45556121
x1,459:27023629,45556121
x1,459:28516514,45556121
k1,459:28820849,45556121:304335
x1,459:29658392,45556121
x1,459:30277048,45556121
x1,459:32387943,45556121
k1,459:32692279,45556121:304336
x1,459:33856839,45556121
x1,459:34839861,45556121
k1,459:35144196,45556121:304335
x1,459:36309419,45556121
x1,459:37037506,45556121
k1,459:37037506,45556121:0
)
(1,460:20522434,46342553:16515072,446948,141880
x1,460:21468770,46342553
k1,459:21800399,46342553:331629
x1,459:22601238,46342553
k1,459:22932867,46342553:331629
x1,459:23879203,46342553
x1,459:24279627,46342553
x1,459:24619762,46342553
x1,459:24864866,46342553
x1,459:25182722,46342553
k1,459:25514351,46342553:331629
x1,459:27152733,46342553
k1,459:27484363,46342553:331630
x1,459:28903867,46342553
k1,459:29235496,46342553:331629
x1,459:29927542,46342553
x1,459:30582884,46342553
x1,459:31420427,46342553
k1,459:31752056,46342553:331629
x1,459:32370712,46342553
x1,459:34208958,46342553
k1,459:34540587,46342553:331629
x1,459:35341435,46342553
x1,459:35798219,46342553
x1,459:36089195,46342553
x1,459:36400491,46342553
x1,459:36899875,46342553
x1,459:37037506,46342553
k1,459:37037506,46342553:0
)
(1,460:20522434,47128985:16515072,446948,141880
x1,460:21905225,47128985
x1,460:22216521,47128985
x1,460:23054064,47128985
k1,459:23370520,47128985:316456
x1,459:24535743,47128985
k1,459:24852200,47128985:316457
x1,459:25871263,47128985
x1,459:26308374,47128985
x1,459:26672750,47128985
x1,459:27254702,47128985
x1,459:28274428,47128985
k1,459:28590884,47128985:316456
x1,459:29209540,47128985
x1,459:29973684,47128985
x1,459:31902387,47128985
k1,459:32218843,47128985:316456
x1,459:33638347,47128985
k1,459:33954804,47128985:316457
x1,459:35082668,47128985
x1,459:35920211,47128985
k1,459:36236667,47128985:316456
x1,459:37037506,47128985
k1,459:37037506,47128985:0
)
]
g1,460:37037506,47128985
)
)
]
(1,460:3220930,49788574:33816576,0,0
h1,460:3220930,49788574:33816576,0,0
)
]
]
]
!43905
}4
!10
{5
[1,469:4736286,49788574:32301220,45052288,0
(1,469:4736286,4736286:0,0,0
[1,469:0,4736286:0,0,0
(1,469:0,0:0,0,0
g1,469:0,0
)
]
)
[1,469:4736286,4736286:0,0,0
(1,469:4736286,1019733:0,0,0
k1,469:4736286,1019733:1581137
)
]
[1,469:4736286,49788574:32301220,45052288,0
[1,469:3220930,49788574:33816576,48703060,0
[1,469:3220930,1871946:33816576,786432,0
(1,469:3220930,1871946:33816576,0,0
h1,469:3220930,1871946:33816576,0,0
)
]
[1,469:3220930,47128985:33816576,44040192,0
(1,469:3220930,47128985:33816576,44040192,0
(1,469:3220930,47128985:16515072,44040192,0
[1,460:3220930,47128985:16515072,44040192,0
[1,419:3220930,47128985:16515072,44040192,0
[1,419:3220930,48534769:16515072,45445976,0
(1,245:3220930,3875225:16515072,786432,6025
k1,245:10289908,3875225:7068978
h1,245:10289908,3875225:0,0,0
(1,245:10289908,3875225:0,786432,0
r1,469:10289908,3875225:0,786432,0
)
x1,245:10610247,3875225
x1,245:11930400,3875225
g1,245:12113904,3875225
x1,245:12667024,3875225
g1,245:12667024,3875225
k1,245:19736002,3875225:7068978
)
(1,245:3220930,4465049:16515072,348649,6550
k1,245:7175171,4465049:3954241
h1,245:7175171,4465049:0,0,0
x1,245:9148033,4465049
g1,245:9279105,4465049
x1,245:12722060,4465049
g1,245:12853132,4465049
x1,245:13528409,4465049
x1,245:14411294,4465049
x1,245:14723242,4465049
x1,245:15781761,4465049
g1,245:15781761,4465049
k1,245:19736002,4465049:3954241
)
(1,419:3220930,26925892:16515072,21766165,21608877
k1,419:3702340,26925892:481410
h1,418:3702340,26925892:0,0,0
(1,418:3702340,26925892:15552253,21766165,21608877
(1,418:3702340,26925892:0,21766165,21608877
(1,418:3702340,26925892:0,36276574,36014430
(1,418:3702340,26925892:25920158,36276574,36014430
g1,418:3885844,26925892
(1,418:3885844,26925892:25553150,36276574,36014430
$1,418:3885844,26925892
[1,418:3885844,26925892:25553150,36276574,36014430
(1,418:3885844,-8693687:25553150,412875,176949
g1,418:3885844,-8693687
(1,418:3885844,-8693687:3212813,412875,176949
r1,469:3885844,-8693687:0,589824,176949
g1,418:4279060,-8693687
g1,418:4279061,-8693687
x1,418:5910102,-8693687
k1,418:6705441,-8693687:795339
g1,418:7098657,-8693687
g1,418:7085550,-8693687
r1,469:7111764,-8693687:26214,589824,176949
g1,418:7098657,-8693687
)
g1,418:7098657,-8693687
(1,418:7098657,-8693687:3520055,412875,176949
g1,418:7491873,-8693687
g1,418:7491874,-8693687
x1,418:7812213,-8693687
g1,418:8008821,-8693687
x1,418:9028028,-8693687
x1,418:9455318,-8693687
k1,418:10225496,-8693687:770178
g1,418:10618712,-8693687
)
g1,418:10618712,-8693687
(1,418:10618712,-8693687:2228225,412875,176949
g1,418:11011928,-8693687
k1,418:12453721,-8693687:1441793
g1,418:12846937,-8693687
g1,418:12833830,-8693687
r1,469:12860044,-8693687:26214,589824,176949
g1,418:12846937,-8693687
)
g1,418:12846937,-8693687
(1,418:12846937,-8693687:4305943,412875,176949
g1,418:13240153,-8693687
g1,418:13240154,-8693687
x1,418:14637888,-8693687
g1,418:14834496,-8693687
x1,418:15853703,-8693687
x1,418:16280993,-8693687
k1,418:16759664,-8693687:478671
g1,418:17152880,-8693687
)
g1,418:17152880,-8693687
(1,418:17152880,-8693687:2228225,412875,176949
g1,418:17546096,-8693687
k1,418:18987889,-8693687:1441793
g1,418:19381105,-8693687
g1,418:19367998,-8693687
r1,469:19394212,-8693687:26214,589824,176949
g1,418:19381105,-8693687
)
g1,418:19381105,-8693687
(1,418:19381105,-8693687:4917784,412875,176949
g1,418:19774321,-8693687
g1,418:19774322,-8693687
x1,418:20327442,-8693687
x1,418:21832652,-8693687
g1,418:22029260,-8693687
x1,418:23048467,-8693687
x1,418:23475757,-8693687
k1,418:23905673,-8693687:429916
g1,418:24298889,-8693687
)
g1,418:24298889,-8693687
(1,418:24298889,-8693687:2228225,412875,176949
g1,418:24692105,-8693687
k1,418:26133898,-8693687:1441793
g1,418:26527114,-8693687
g1,418:26514007,-8693687
r1,469:26540221,-8693687:26214,589824,176949
g1,418:26527114,-8693687
)
g1,418:26527114,-8693687
(1,418:26527114,-8693687:2911880,412875,176949
g1,418:26920330,-8693687
g1,418:26920331,-8693687
x1,418:29045778,-8693687
g1,418:29045778,-8693687
g1,418:29438994,-8693687
)
g1,418:29438994,-8693687
)
(1,418:3885844,-7761441:25553150,412875,176949
g1,418:3885844,-7761441
(1,418:3885844,-7761441:3212813,412875,176949
r1,469:3885844,-7761441:0,589824,176949
g1,418:4279060,-7761441
k1,418:12805782,-7761441:8526722
g1,418:12805783,-7761441
x1,418:13300708,-7761441
x1,418:15443466,-7761441
g1,418:15626970,-7761441
x1,418:17607176,-7761441
k1,418:26133898,-7761441:8526722
g1,418:26527114,-7761441
h1,418:26527114,-7761441:0,0,0
)
g1,418:7098657,-7761441
h1,418:7098657,-7761441:3520055,0,0
g1,418:10618712,-7761441
h1,418:10618712,-7761441:2228225,0,0
g1,418:12846937,-7761441
h1,418:12846937,-7761441:4305943,0,0
g1,418:17152880,-7761441
h1,418:17152880,-7761441:2228225,0,0
g1,418:19381105,-7761441
h1,418:19381105,-7761441:4917784,0,0
g1,418:24298889,-7761441
h1,418:24298889,-7761441:2228225,0,0
g1,418:26527114,-7761441
)
(1,418:3885844,-6829195:25553150,412875,176949
g1,418:3885844,-6829195
(1,418:3885844,-6829195:3212813,412875,176949
r1,469:3885844,-6829195:0,589824,176949
g1,418:4279060,-6829195
g1,418:4279061,-6829195
[1,418:4279061,-6829195:1406655,0,0
[1,418:4279061,-7242070:1406655,0,1769472
(1,418:4279061,-6239371:1406655,412875,176949
r1,469:4279061,-6239371:0,589824,176949
x1,469:5356987,-6239371
k1,418:4279061,-6239371:-20967
x1,418:5685716,-6239371
r1,469:5685716,-6239371:0,589824,176949
)
]
]
k1,418:6705441,-6829195:1019725
g1,418:7098657,-6829195
g1,418:7085550,-6829195
r1,469:7111764,-6829195:26214,589824,176949
g1,418:7098657,-6829195
)
g1,418:7098657,-6829195
(1,418:7098657,-6829195:3520055,412875,176949
g1,418:7491873,-6829195
k1,418:10225496,-6829195:2733623
g1,418:10618712,-6829195
)
g1,418:10618712,-6829195
(1,418:10618712,-6829195:2228225,412875,176949
g1,418:11011928,-6829195
k1,418:12453721,-6829195:1441793
g1,418:12846937,-6829195
g1,418:12833830,-6829195
r1,469:12860044,-6829195:26214,589824,176949
g1,418:12846937,-6829195
)
g1,418:12846937,-6829195
(1,418:12846937,-6829195:4305943,412875,176949
g1,418:13240153,-6829195
k1,418:16759664,-6829195:3519511
g1,418:17152880,-6829195
)
g1,418:17152880,-6829195
(1,418:17152880,-6829195:2228225,412875,176949
g1,418:17546096,-6829195
k1,418:18987889,-6829195:1441793
g1,418:19381105,-6829195
g1,418:19367998,-6829195
r1,469:19394212,-6829195:26214,589824,176949
g1,418:19381105,-6829195
)
g1,418:19381105,-6829195
(1,418:19381105,-6829195:4917784,412875,176949
g1,418:19774321,-6829195
k1,418:23905673,-6829195:4131352
g1,418:24298889,-6829195
)
g1,418:24298889,-6829195
(1,418:24298889,-6829195:2228225,412875,176949
g1,418:24692105,-6829195
k1,418:26133898,-6829195:1441793
g1,418:26527114,-6829195
g1,418:26514007,-6829195
r1,469:26540221,-6829195:26214,589824,176949
g1,418:26527114,-6829195
)
g1,418:26527114,-6829195
(1,418:26527114,-6829195:2911880,412875,176949
g1,418:26920330,-6829195
g1,418:26920331,-6829195
[1,418:26920331,-6829195:961018,0,0
[1,418:26920331,-7242070:961018,0,1769472
(1,418:26920331,-6239371:961018,412875,176949
r1,469:26920331,-6239371:0,589824,176949
x1,469:27881349,-6239371
r1,469:27881349,-6239371:0,589824,176949
)
]
]
k1,418:29045778,-6829195:1164429
g1,418:29438994,-6829195
)
g1,418:29438994,-6829195
)
(1,418:3885844,-6239371:25553150,412875,176949
g1,418:3885844,-6239371
(1,418:3885844,-6239371:3212813,412875,176949
r1,469:3885844,-6239371:0,589824,176949
g1,418:4279060,-6239371
k1,418:6705441,-6239371:2426381
g1,418:7098657,-6239371
g1,418:7085550,-6239371
r1,469:7111764,-6239371:26214,589824,176949
g1,418:7098657,-6239371
)
g1,418:7098657,-6239371
(1,418:7098657,-6239371:3520055,412875,176949
g1,418:7491873,-6239371
g1,418:7491874,-6239371
x1,418:8860253,-6239371
g1,418:9043757,-6239371
x1,418:9597402,-6239371
k1,418:10225496,-6239371:628094
g1,418:10618712,-6239371
)
g1,418:10618712,-6239371
(1,418:10618712,-6239371:2228225,412875,176949
g1,418:11011928,-6239371
g1,418:11011929,-6239371
x1,418:12453721,-6239371
g1,418:12453721,-6239371
g1,418:12846937,-6239371
g1,418:12833830,-6239371
r1,469:12860044,-6239371:26214,589824,176949
g1,418:12846937,-6239371
)
g1,418:12846937,-6239371
(1,418:12846937,-6239371:4305943,412875,176949
g1,418:13240153,-6239371
g1,418:13240154,-6239371
x1,418:14608533,-6239371
g1,418:14792037,-6239371
x1,418:16131570,-6239371
k1,418:16759664,-6239371:628094
g1,418:17152880,-6239371
)
g1,418:17152880,-6239371
(1,418:17152880,-6239371:2228225,412875,176949
g1,418:17546096,-6239371
g1,418:17546097,-6239371
x1,418:18987889,-6239371
g1,418:18987889,-6239371
g1,418:19381105,-6239371
g1,418:19367998,-6239371
r1,469:19394212,-6239371:26214,589824,176949
g1,418:19381105,-6239371
)
g1,418:19381105,-6239371
(1,418:19381105,-6239371:4917784,412875,176949
g1,418:19774321,-6239371
g1,418:19774322,-6239371
x1,418:21142701,-6239371
g1,418:21326205,-6239371
x1,418:23277579,-6239371
k1,418:23905673,-6239371:628094
g1,418:24298889,-6239371
)
g1,418:24298889,-6239371
(1,418:24298889,-6239371:2228225,412875,176949
g1,418:24692105,-6239371
g1,418:24692106,-6239371
x1,418:26133898,-6239371
g1,418:26133898,-6239371
g1,418:26527114,-6239371
g1,418:26514007,-6239371
r1,469:26540221,-6239371:26214,589824,176949
g1,418:26527114,-6239371
)
g1,418:26527114,-6239371
(1,418:26527114,-6239371:2911880,412875,176949
g1,418:26920330,-6239371
k1,418:29045778,-6239371:2125448
g1,418:29438994,-6239371
)
g1,418:29438994,-6239371
)
(1,418:3885844,-5649547:25553150,412875,176949
g1,418:3885844,-5649547
(1,418:3885844,-5649547:3212813,412875,176949
r1,469:3885844,-5649547:0,589824,176949
g1,418:4279060,-5649547
k1,418:6705441,-5649547:2426381
g1,418:7098657,-5649547
g1,418:7085550,-5649547
r1,469:7111764,-5649547:26214,589824,176949
g1,418:7098657,-5649547
)
g1,418:7098657,-5649547
(1,418:7098657,-5649547:3520055,412875,176949
g1,418:7491873,-5649547
g1,418:7491874,-5649547
x1,418:8773219,-5649547
g1,418:8956723,-5649547
x1,418:9510368,-5649547
k1,418:10225496,-5649547:715128
g1,418:10618712,-5649547
)
g1,418:10618712,-5649547
(1,418:10618712,-5649547:2228225,412875,176949
g1,418:11011928,-5649547
g1,418:11011929,-5649547
x1,418:12453721,-5649547
g1,418:12453721,-5649547
g1,418:12846937,-5649547
g1,418:12833830,-5649547
r1,469:12860044,-5649547:26214,589824,176949
g1,418:12846937,-5649547
)
g1,418:12846937,-5649547
(1,418:12846937,-5649547:4305943,412875,176949
g1,418:13240153,-5649547
g1,418:13240154,-5649547
x1,418:14521499,-5649547
g1,418:14705003,-5649547
x1,418:16044536,-5649547
k1,418:16759664,-5649547:715128
g1,418:17152880,-5649547
)
g1,418:17152880,-5649547
(1,418:17152880,-5649547:2228225,412875,176949
g1,418:17546096,-5649547
g1,418:17546097,-5649547
x1,418:18987889,-5649547
g1,418:18987889,-5649547
g1,418:19381105,-5649547
g1,418:19367998,-5649547
r1,469:19394212,-5649547:26214,589824,176949
g1,418:19381105,-5649547
)
g1,418:19381105,-5649547
(1,418:19381105,-5649547:4917784,412875,176949
g1,418:19774321,-5649547
g1,418:19774322,-5649547
x1,418:21055667,-5649547
g1,418:21239171,-5649547
x1,418:23190545,-5649547
k1,418:23905673,-5649547:715128
g1,418:24298889,-5649547
)
g1,418:24298889,-5649547
(1,418:24298889,-5649547:2228225,412875,176949
g1,418:24692105,-5649547
g1,418:24692106,-5649547
x1,418:26133898,-5649547
g1,418:26133898,-5649547
g1,418:26527114,-5649547
g1,418:26514007,-5649547
r1,469:26540221,-5649547:26214,589824,176949
g1,418:26527114,-5649547
)
g1,418:26527114,-5649547
(1,418:26527114,-5649547:2911880,412875,176949
g1,418:26920330,-5649547
k1,418:29045778,-5649547:2125448
g1,418:29438994,-5649547
)
g1,418:29438994,-5649547
)
(1,418:3885844,-5059723:25553150,412875,176949
g1,418:3885844,-5059723
(1,418:3885844,-5059723:3212813,412875,176949
r1,469:3885844,-5059723:0,589824,176949
g1,418:4279060,-5059723
k1,418:6705441,-5059723:2426381
g1,418:7098657,-5059723
g1,418:7085550,-5059723
r1,469:7111764,-5059723:26214,589824,176949
g1,418:7098657,-5059723
)
g1,418:7098657,-5059723
(1,418:7098657,-5059723:3520055,412875,176949
g1,418:7491873,-5059723
g1,418:7491874,-5059723
x1,418:7986799,-5059723
x1,418:9488347,-5059723
g1,418:9671851,-5059723
x1,418:10225496,-5059723
g1,418:10225496,-5059723
g1,418:10618712,-5059723
)
g1,418:10618712,-5059723
(1,418:10618712,-5059723:2228225,412875,176949
g1,418:11011928,-5059723
g1,418:11011929,-5059723
x1,418:12453721,-5059723
g1,418:12453721,-5059723
g1,418:12846937,-5059723
g1,418:12833830,-5059723
r1,469:12860044,-5059723:26214,589824,176949
g1,418:12846937,-5059723
)
g1,418:12846937,-5059723
(1,418:12846937,-5059723:4305943,412875,176949
g1,418:13240153,-5059723
g1,418:13240154,-5059723
x1,418:13735079,-5059723
x1,418:15236627,-5059723
g1,418:15420131,-5059723
x1,418:16759664,-5059723
g1,418:16759664,-5059723
g1,418:17152880,-5059723
)
g1,418:17152880,-5059723
(1,418:17152880,-5059723:2228225,412875,176949
g1,418:17546096,-5059723
g1,418:17546097,-5059723
x1,418:18987889,-5059723
g1,418:18987889,-5059723
g1,418:19381105,-5059723
g1,418:19367998,-5059723
r1,469:19394212,-5059723:26214,589824,176949
g1,418:19381105,-5059723
)
g1,418:19381105,-5059723
(1,418:19381105,-5059723:4917784,412875,176949
g1,418:19774321,-5059723
g1,418:19774322,-5059723
x1,418:20269247,-5059723
x1,418:21770795,-5059723
g1,418:21954299,-5059723
x1,418:23905673,-5059723
g1,418:23905673,-5059723
g1,418:24298889,-5059723
)
g1,418:24298889,-5059723
(1,418:24298889,-5059723:2228225,412875,176949
g1,418:24692105,-5059723
g1,418:24692106,-5059723
x1,418:26133898,-5059723
g1,418:26133898,-5059723
g1,418:26527114,-5059723
g1,418:26514007,-5059723
r1,469:26540221,-5059723:26214,589824,176949
g1,418:26527114,-5059723
)
g1,418:26527114,-5059723
(1,418:26527114,-5059723:2911880,412875,176949
g1,418:26920330,-5059723
k1,418:29045778,-5059723:2125448
g1,418:29438994,-5059723
)
g1,418:29438994,-5059723
)
(1,418:3885844,-4127477:25553150,412875,176949
g1,418:3885844,-4127477
(1,418:3885844,-4127477:3212813,412875,176949
r1,469:3885844,-4127477:0,589824,176949
g1,418:4279060,-4127477
g1,418:4279061,-4127477
[1,418:4279061,-4127477:2076684,0,0
[1,418:4279061,-4540352:2076684,0,1769472
(1,418:4279061,-3537653:2076684,412875,176949
r1,469:4279061,-3537653:0,589824,176949
x1,469:6027016,-3537653
k1,418:4279061,-3537653:-20967
x1,418:6355745,-3537653
r1,469:6355745,-3537653:0,589824,176949
)
]
]
k1,418:6705441,-4127477:349696
g1,418:7098657,-4127477
g1,418:7085550,-4127477
r1,469:7111764,-4127477:26214,589824,176949
g1,418:7098657,-4127477
)
g1,418:7098657,-4127477
(1,418:7098657,-4127477:3520055,412875,176949
g1,418:7491873,-4127477
k1,418:10225496,-4127477:2733623
g1,418:10618712,-4127477
)
g1,418:10618712,-4127477
(1,418:10618712,-4127477:2228225,412875,176949
g1,418:11011928,-4127477
k1,418:12453721,-4127477:1441793
g1,418:12846937,-4127477
g1,418:12833830,-4127477
r1,469:12860044,-4127477:26214,589824,176949
g1,418:12846937,-4127477
)
g1,418:12846937,-4127477
(1,418:12846937,-4127477:4305943,412875,176949
g1,418:13240153,-4127477
k1,418:16759664,-4127477:3519511
g1,418:17152880,-4127477
)
g1,418:17152880,-4127477
(1,418:17152880,-4127477:2228225,412875,176949
g1,418:17546096,-4127477
k1,418:18987889,-4127477:1441793
g1,418:19381105,-4127477
g1,418:19367998,-4127477
r1,469:19394212,-4127477:26214,589824,176949
g1,418:19381105,-4127477
)
g1,418:19381105,-4127477
(1,418:19381105,-4127477:4917784,412875,176949
g1,418:19774321,-4127477
k1,418:23905673,-4127477:4131352
g1,418:24298889,-4127477
)
g1,418:24298889,-4127477
(1,418:24298889,-4127477:2228225,412875,176949
g1,418:24692105,-4127477
k1,418:26133898,-4127477:1441793
g1,418:26527114,-4127477
g1,418:26514007,-4127477
r1,469:26540221,-4127477:26214,589824,176949
g1,418:26527114,-4127477
)
g1,418:26527114,-4127477
(1,418:26527114,-4127477:2911880,412875,176949
g1,418:26920330,-4127477
g1,418:26920331,-4127477
[1,418:26920331,-4127477:1048576,0,0
[1,418:26920331,-4540352:1048576,0,1769472
(1,418:26920331,-3537653:1048576,412875,176949
r1,469:26920331,-3537653:0,589824,176949
x1,469:27968907,-3537653
k1,418:26920331,-3537653:0
r1,469:27968907,-3537653:0,589824,176949
)
]
]
k1,418:29045778,-4127477:1076871
g1,418:29438994,-4127477
)
g1,418:29438994,-4127477
)
(1,418:3885844,-3537653:25553150,412875,176949
g1,418:3885844,-3537653
(1,418:3885844,-3537653:3212813,412875,176949
r1,469:3885844,-3537653:0,589824,176949
g1,418:4279060,-3537653
k1,418:6705441,-3537653:2426381
g1,418:7098657,-3537653
g1,418:7085550,-3537653
r1,469:7111764,-3537653:26214,589824,176949
g1,418:7098657,-3537653
)
g1,418:7098657,-3537653
(1,418:7098657,-3537653:3520055,412875,176949
g1,418:7491873,-3537653
g1,418:7491874,-3537653
x1,418:8860253,-3537653
g1,418:9043757,-3537653
x1,418:9597402,-3537653
k1,418:10225496,-3537653:628094
g1,418:10618712,-3537653
)
g1,418:10618712,-3537653
(1,418:10618712,-3537653:2228225,412875,176949
g1,418:11011928,-3537653
g1,418:11011929,-3537653
x1,418:12453721,-3537653
g1,418:12453721,-3537653
g1,418:12846937,-3537653
g1,418:12833830,-3537653
r1,469:12860044,-3537653:26214,589824,176949
g1,418:12846937,-3537653
)
g1,418:12846937,-3537653
(1,418:12846937,-3537653:4305943,412875,176949
g1,418:13240153,-3537653
g1,418:13240154,-3537653
x1,418:14608533,-3537653
g1,418:14792037,-3537653
x1,418:16131570,-3537653
k1,418:16759664,-3537653:628094
g1,418:17152880,-3537653
)
g1,418:17152880,-3537653
(1,418:17152880,-3537653:2228225,412875,176949
g1,418:17546096,-3537653
g1,418:17546097,-3537653
x1,418:18987889,-3537653
g1,418:18987889,-3537653
g1,418:19381105,-3537653
g1,418:19367998,-3537653
r1,469:19394212,-3537653:26214,589824,176949
g1,418:19381105,-3537653
)
g1,418:19381105,-3537653
(1,418:19381105,-3537653:4917784,412875,176949
g1,418:19774321,-3537653
g1,418:19774322,-3537653
x1,418:21142701,-3537653
g1,418:21326205,-3537653
x1,418:23277579,-3537653
k1,418:23905673,-3537653:628094
g1,418:24298889,-3537653
)
g1,418:24298889,-3537653
(1,418:24298889,-3537653:2228225,412875,176949
g1,418:24692105,-3537653
g1,418:24692106,-3537653
x1,418:26133898,-3537653
g1,418:26133898,-3537653
g1,418:26527114,-3537653
g1,418:26514007,-3537653
r1,469:26540221,-3537653:26214,589824,176949
g1,418:26527114,-3537653
)
g1,418:26527114,-3537653
(1,418:26527114,-3537653:2911880,412875,176949
g1,418:26920330,-3537653
k1,418:29045778,-3537653:2125448
g1,418:29438994,-3537653
)
g1,418:29438994,-3537653
)
(1,418:3885844,-2947829:25553150,412875,176949
g1,418:3885844,-2947829
(1,418:3885844,-2947829:3212813,412875,176949
r1,469:3885844,-2947829:0,589824,176949
g1,418:4279060,-2947829
k1,418:6705441,-2947829:2426381
g1,418:7098657,-2947829
g1,418:7085550,-2947829
r1,469:7111764,-2947829:26214,589824,176949
g1,418:7098657,-2947829
)
g1,418:7098657,-2947829
(1,418:7098657,-2947829:3520055,412875,176949
g1,418:7491873,-2947829
g1,418:7491874,-2947829
x1,418:8773219,-2947829
g1,418:8956723,-2947829
x1,418:9510368,-2947829
k1,418:10225496,-2947829:715128
g1,418:10618712,-2947829
)
g1,418:10618712,-2947829
(1,418:10618712,-2947829:2228225,412875,176949
g1,418:11011928,-2947829
g1,418:11011929,-2947829
x1,418:12453721,-2947829
g1,418:12453721,-2947829
g1,418:12846937,-2947829
g1,418:12833830,-2947829
r1,469:12860044,-2947829:26214,589824,176949
g1,418:12846937,-2947829
)
g1,418:12846937,-2947829
(1,418:12846937,-2947829:4305943,412875,176949
g1,418:13240153,-2947829
g1,418:13240154,-2947829
x1,418:14521499,-2947829
g1,418:14705003,-2947829
x1,418:16044536,-2947829
k1,418:16759664,-2947829:715128
g1,418:17152880,-2947829
)
g1,418:17152880,-2947829
(1,418:17152880,-2947829:2228225,412875,176949
g1,418:17546096,-2947829
g1,418:17546097,-2947829
x1,418:18987889,-2947829
g1,418:18987889,-2947829
g1,418:19381105,-2947829
g1,418:19367998,-2947829
r1,469:19394212,-2947829:26214,589824,176949
g1,418:19381105,-2947829
)
g1,418:19381105,-2947829
(1,418:19381105,-2947829:4917784,412875,176949
g1,418:19774321,-2947829
g1,418:19774322,-2947829
x1,418:21055667,-2947829
g1,418:21239171,-2947829
x1,418:23190545,-2947829
k1,418:23905673,-2947829:715128
g1,418:24298889,-2947829
)
g1,418:24298889,-2947829
(1,418:24298889,-2947829:2228225,412875,176949
g1,418:24692105,-2947829
g1,418:24692106,-2947829
x1,418:26133898,-2947829
g1,418:26133898,-2947829
g1,418:26527114,-2947829
g1,418:26514007,-2947829
r1,469:26540221,-2947829:26214,589824,176949
g1,418:26527114,-2947829
)
g1,418:26527114,-2947829
(1,418:26527114,-2947829:2911880,412875,176949
g1,418:26920330,-2947829
k1,418:29045778,-2947829:2125448
g1,418:29438994,-2947829
)
g1,418:29438994,-2947829
)
(1,418:3885844,-2358005:25553150,412875,176949
g1,418:3885844,-2358005
(1,418:3885844,-2358005:3212813,412875,176949
r1,469:3885844,-2358005:0,589824,176949
g1,418:4279060,-2358005
k1,418:6705441,-2358005:2426381
g1,418:7098657,-2358005
g1,418:7085550,-2358005
r1,469:7111764,-2358005:26214,589824,176949
g1,418:7098657,-2358005
)
g1,418:7098657,-2358005
(1,418:7098657,-2358005:3520055,412875,176949
g1,418:7491873,-2358005
g1,418:7491874,-2358005
x1,418:7986799,-2358005
x1,418:9488347,-2358005
g1,418:9671851,-2358005
x1,418:10225496,-2358005
g1,418:10225496,-2358005
g1,418:10618712,-2358005
)
g1,418:10618712,-2358005
(1,418:10618712,-2358005:2228225,412875,176949
g1,418:11011928,-2358005
g1,418:11011929,-2358005
x1,418:12453721,-2358005
g1,418:12453721,-2358005
g1,418:12846937,-2358005
g1,418:12833830,-2358005
r1,469:12860044,-2358005:26214,589824,176949
g1,418:12846937,-2358005
)
g1,418:12846937,-2358005
(1,418:12846937,-2358005:4305943,412875,176949
g1,418:13240153,-2358005
g1,418:13240154,-2358005
x1,418:13735079,-2358005
x1,418:15236627,-2358005
g1,418:15420131,-2358005
x1,418:16759664,-2358005
g1,418:16759664,-2358005
g1,418:17152880,-2358005
)
g1,418:17152880,-2358005
(1,418:17152880,-2358005:2228225,412875,176949
g1,418:17546096,-2358005
g1,418:17546097,-2358005
x1,418:18987889,-2358005
g1,418:18987889,-2358005
g1,418:19381105,-2358005
g1,418:19367998,-2358005
r1,469:19394212,-2358005:26214,589824,176949
g1,418:19381105,-2358005
)
g1,418:19381105,-2358005
(1,418:19381105,-2358005:4917784,412875,176949
g1,418:19774321,-2358005
g1,418:19774322,-2358005
x1,418:20269247,-2358005
x1,418:21770795,-2358005
g1,418:21954299,-2358005
x1,418:23905673,-2358005
g1,418:23905673,-2358005
g1,418:24298889,-2358005
)
g1,418:24298889,-2358005
(1,418:24298889,-2358005:2228225,412875,176949
g1,418:24692105,-2358005
g1,418:24692106,-2358005
x1,418:26133898,-2358005
g1,418:26133898,-2358005
g1,418:26527114,-2358005
g1,418:26514007,-2358005
r1,469:26540221,-2358005:26214,589824,176949
g1,418:26527114,-2358005
)
g1,418:26527114,-2358005
(1,418:26527114,-2358005:2911880,412875,176949
g1,418:26920330,-2358005
k1,418:29045778,-2358005:2125448
g1,418:29438994,-2358005
)
g1,418:29438994,-2358005
)
(1,418:3885844,-1425759:25553150,412875,176949
g1,418:3885844,-1425759
(1,418:3885844,-1425759:3212813,412875,176949
r1,469:3885844,-1425759:0,589824,176949
g1,418:4279060,-1425759
g1,418:4279061,-1425759
[1,418:4279061,-1425759:2164242,0,0
[1,418:4279061,-1838634:2164242,0,1769472
(1,418:4279061,-835935:2164242,412875,176949
r1,469:4279061,-835935:0,589824,176949
x1,469:6114574,-835935
k1,418:4279061,-835935:-20967
x1,418:6443303,-835935
r1,469:6443303,-835935:0,589824,176949
)
]
]
k1,418:6705441,-1425759:262138
g1,418:7098657,-1425759
g1,418:7085550,-1425759
r1,469:7111764,-1425759:26214,589824,176949
g1,418:7098657,-1425759
)
g1,418:7098657,-1425759
(1,418:7098657,-1425759:3520055,412875,176949
g1,418:7491873,-1425759
k1,418:10225496,-1425759:2733623
g1,418:10618712,-1425759
)
g1,418:10618712,-1425759
(1,418:10618712,-1425759:2228225,412875,176949
g1,418:11011928,-1425759
k1,418:12453721,-1425759:1441793
g1,418:12846937,-1425759
g1,418:12833830,-1425759
r1,469:12860044,-1425759:26214,589824,176949
g1,418:12846937,-1425759
)
g1,418:12846937,-1425759
(1,418:12846937,-1425759:4305943,412875,176949
g1,418:13240153,-1425759
k1,418:16759664,-1425759:3519511
g1,418:17152880,-1425759
)
g1,418:17152880,-1425759
(1,418:17152880,-1425759:2228225,412875,176949
g1,418:17546096,-1425759
k1,418:18987889,-1425759:1441793
g1,418:19381105,-1425759
g1,418:19367998,-1425759
r1,469:19394212,-1425759:26214,589824,176949
g1,418:19381105,-1425759
)
g1,418:19381105,-1425759
(1,418:19381105,-1425759:4917784,412875,176949
g1,418:19774321,-1425759
k1,418:23905673,-1425759:4131352
g1,418:24298889,-1425759
)
g1,418:24298889,-1425759
(1,418:24298889,-1425759:2228225,412875,176949
g1,418:24692105,-1425759
k1,418:26133898,-1425759:1441793
g1,418:26527114,-1425759
g1,418:26514007,-1425759
r1,469:26540221,-1425759:26214,589824,176949
g1,418:26527114,-1425759
)
g1,418:26527114,-1425759
(1,418:26527114,-1425759:2911880,412875,176949
g1,418:26920330,-1425759
g1,418:26920331,-1425759
[1,418:26920331,-1425759:961018,0,0
[1,418:26920331,-1838634:961018,0,1769472
(1,418:26920331,-835935:961018,412875,176949
r1,469:26920331,-835935:0,589824,176949
x1,469:27881349,-835935
r1,469:27881349,-835935:0,589824,176949
)
]
]
k1,418:29045778,-1425759:1164429
g1,418:29438994,-1425759
)
g1,418:29438994,-1425759
)
(1,418:3885844,-835935:25553150,412875,176949
g1,418:3885844,-835935
(1,418:3885844,-835935:3212813,412875,176949
r1,469:3885844,-835935:0,589824,176949
g1,418:4279060,-835935
k1,418:6705441,-835935:2426381
g1,418:7098657,-835935
g1,418:7085550,-835935
r1,469:7111764,-835935:26214,589824,176949
g1,418:7098657,-835935
)
g1,418:7098657,-835935
(1,418:7098657,-835935:3520055,412875,176949
g1,418:7491873,-835935
g1,418:7491874,-835935
x1,418:8860253,-835935
g1,418:9043757,-835935
x1,418:9597402,-835935
k1,418:10225496,-835935:628094
g1,418:10618712,-835935
)
g1,418:10618712,-835935
(1,418:10618712,-835935:2228225,412875,176949
g1,418:11011928,-835935
g1,418:11011929,-835935
x1,418:12453721,-835935
g1,418:12453721,-835935
g1,418:12846937,-835935
g1,418:12833830,-835935
r1,469:12860044,-835935:26214,589824,176949
g1,418:12846937,-835935
)
g1,418:12846937,-835935
(1,418:12846937,-835935:4305943,412875,176949
g1,418:13240153,-835935
g1,418:13240154,-835935
x1,418:14608533,-835935
g1,418:14792037,-835935
x1,418:16131570,-835935
k1,418:16759664,-835935:628094
g1,418:17152880,-835935
)
g1,418:17152880,-835935
(1,418:17152880,-835935:2228225,412875,176949
g1,418:17546096,-835935
g1,418:17546097,-835935
x1,418:18987889,-835935
g1,418:18987889,-835935
g1,418:19381105,-835935
g1,418:19367998,-835935
r1,469:19394212,-835935:26214,589824,176949
g1,418:19381105,-835935
)
g1,418:19381105,-835935
(1,418:19381105,-835935:4917784,412875,176949
g1,418:19774321,-835935
g1,418:19774322,-835935
x1,418:21142701,-835935
g1,418:21326205,-835935
x1,418:23277579,-835935
k1,418:23905673,-835935:628094
g1,418:24298889,-835935
)
g1,418:24298889,-835935
(1,418:24298889,-835935:2228225,412875,176949
g1,418:24692105,-835935
g1,418:24692106,-835935
x1,418:26133898,-835935
g1,418:26133898,-835935
g1,418:26527114,-835935
g1,418:26514007,-835935
r1,469:26540221,-835935:26214,589824,176949
g1,418:26527114,-835935
)
g1,418:26527114,-835935
(1,418:26527114,-835935:2911880,412875,176949
g1,418:26920330,-835935
k1,418:29045778,-835935:2125448
g1,418:29438994,-835935
)
g1,418:29438994,-835935
)
(1,418:3885844,-246111:25553150,412875,176949
g1,418:3885844,-246111
(1,418:3885844,-246111:3212813,412875,176949
r1,469:3885844,-246111:0,589824,176949
g1,418:4279060,-246111
k1,418:6705441,-246111:2426381
g1,418:7098657,-246111
g1,418:7085550,-246111
r1,469:7111764,-246111:26214,589824,176949
g1,418:7098657,-246111
)
g1,418:7098657,-246111
(1,418:7098657,-246111:3520055,412875,176949
g1,418:7491873,-246111
g1,418:7491874,-246111
x1,418:8773219,-246111
g1,418:8956723,-246111
x1,418:9510368,-246111
k1,418:10225496,-246111:715128
g1,418:10618712,-246111
)
g1,418:10618712,-246111
(1,418:10618712,-246111:2228225,412875,176949
g1,418:11011928,-246111
g1,418:11011929,-246111
x1,418:12453721,-246111
g1,418:12453721,-246111
g1,418:12846937,-246111
g1,418:12833830,-246111
r1,469:12860044,-246111:26214,589824,176949
g1,418:12846937,-246111
)
g1,418:12846937,-246111
(1,418:12846937,-246111:4305943,412875,176949
g1,418:13240153,-246111
g1,418:13240154,-246111
x1,418:14521499,-246111
g1,418:14705003,-246111
x1,418:16044536,-246111
k1,418:16759664,-246111:715128
g1,418:17152880,-246111
)
g1,418:17152880,-246111
(1,418:17152880,-246111:2228225,412875,176949
g1,418:17546096,-246111
g1,418:17546097,-246111
x1,418:18987889,-246111
g1,418:18987889,-246111
g1,418:19381105,-246111
g1,418:19367998,-246111
r1,469:19394212,-246111:26214,589824,176949
g1,418:19381105,-246111
)
g1,418:19381105,-246111
(1,418:19381105,-246111:4917784,412875,176949
g1,418:19774321,-246111
g1,418:19774322,-246111
x1,418:21055667,-246111
g1,418:21239171,-246111
x1,418:23190545,-246111
k1,418:23905673,-246111:715128
g1,418:24298889,-246111
)
g1,418:24298889,-246111
(1,418:24298889,-246111:2228225,412875,176949
g1,418:24692105,-246111
g1,418:24692106,-246111
x1,418:26133898,-246111
g1,418:26133898,-246111
g1,418:26527114,-246111
g1,418:26514007,-246111
r1,469:26540221,-246111:26214,589824,176949
g1,418:26527114,-246111
)
g1,418:26527114,-246111
(1,418:26527114,-246111:2911880,412875,176949
g1,418:26920330,-246111
k1,418:29045778,-246111:2125448
g1,418:29438994,-246111
)
g1,418:29438994,-246111
)
(1,418:3885844,343713:25553150,412875,176949
g1,418:3885844,343713
(1,418:3885844,343713:3212813,412875,176949
r1,469:3885844,343713:0,589824,176949
g1,418:4279060,343713
k1,418:6705441,343713:2426381
g1,418:7098657,343713
g1,418:7085550,343713
r1,469:7111764,343713:26214,589824,176949
g1,418:7098657,343713
)
g1,418:7098657,343713
(1,418:7098657,343713:3520055,412875,176949
g1,418:7491873,343713
g1,418:7491874,343713
x1,418:7986799,343713
x1,418:9488347,343713
g1,418:9671851,343713
x1,418:10225496,343713
g1,418:10225496,343713
g1,418:10618712,343713
)
g1,418:10618712,343713
(1,418:10618712,343713:2228225,412875,176949
g1,418:11011928,343713
g1,418:11011929,343713
x1,418:12453721,343713
g1,418:12453721,343713
g1,418:12846937,343713
g1,418:12833830,343713
r1,469:12860044,343713:26214,589824,176949
g1,418:12846937,343713
)
g1,418:12846937,343713
(1,418:12846937,343713:4305943,412875,176949
g1,418:13240153,343713
g1,418:13240154,343713
x1,418:13735079,343713
x1,418:15236627,343713
g1,418:15420131,343713
x1,418:16759664,343713
g1,418:16759664,343713
g1,418:17152880,343713
)
g1,418:17152880,343713
(1,418:17152880,343713:2228225,412875,176949
g1,418:17546096,343713
g1,418:17546097,343713
x1,418:18987889,343713
g1,418:18987889,343713
g1,418:19381105,343713
g1,418:19367998,343713
r1,469:19394212,343713:26214,589824,176949
g1,418:19381105,343713
)
g1,418:19381105,343713
(1,418:19381105,343713:4917784,412875,176949
g1,418:19774321,343713
g1,418:19774322,343713
x1,418:20269247,343713
x1,418:21770795,343713
g1,418:21954299,343713
x1,418:23905673,343713
g1,418:23905673,343713
g1,418:24298889,343713
)
g1,418:24298889,343713
(1,418:24298889,343713:2228225,412875,176949
g1,418:24692105,343713
g1,418:24692106,343713
x1,418:26133898,343713
g1,418:26133898,343713
g1,418:26527114,343713
g1,418:26514007,343713
r1,469:26540221,343713:26214,589824,176949
g1,418:26527114,343713
)
g1,418:26527114,343713
(1,418:26527114,343713:2911880,412875,176949
g1,418:26920330,343713
k1,418:29045778,343713:2125448
g1,418:29438994,343713
)
g1,418:29438994,343713
)
(1,418:3885844,1275959:25553150,412875,176949
g1,418:3885844,1275959
(1,418:3885844,1275959:3212813,412875,176949
r1,469:3885844,1275959:0,589824,176949
g1,418:4279060,1275959
g1,418:4279061,1275959
[1,418:4279061,1275959:2426380,0,0
[1,418:4279061,863084:2426380,0,1769472
(1,418:4279061,1865783:2426380,412875,176949
r1,469:4279061,1865783:0,589824,176949
x1,469:6376712,1865783
k1,418:4279061,1865783:-20967
x1,418:6705441,1865783
r1,469:6705441,1865783:0,589824,176949
)
]
]
g1,418:6705441,1275959
g1,418:7098657,1275959
g1,418:7085550,1275959
r1,469:7111764,1275959:26214,589824,176949
g1,418:7098657,1275959
)
g1,418:7098657,1275959
(1,418:7098657,1275959:3520055,412875,176949
g1,418:7491873,1275959
k1,418:10225496,1275959:2733623
g1,418:10618712,1275959
)
g1,418:10618712,1275959
(1,418:10618712,1275959:2228225,412875,176949
g1,418:11011928,1275959
k1,418:12453721,1275959:1441793
g1,418:12846937,1275959
g1,418:12833830,1275959
r1,469:12860044,1275959:26214,589824,176949
g1,418:12846937,1275959
)
g1,418:12846937,1275959
(1,418:12846937,1275959:4305943,412875,176949
g1,418:13240153,1275959
k1,418:16759664,1275959:3519511
g1,418:17152880,1275959
)
g1,418:17152880,1275959
(1,418:17152880,1275959:2228225,412875,176949
g1,418:17546096,1275959
k1,418:18987889,1275959:1441793
g1,418:19381105,1275959
g1,418:19367998,1275959
r1,469:19394212,1275959:26214,589824,176949
g1,418:19381105,1275959
)
g1,418:19381105,1275959
(1,418:19381105,1275959:4917784,412875,176949
g1,418:19774321,1275959
k1,418:23905673,1275959:4131352
g1,418:24298889,1275959
)
g1,418:24298889,1275959
(1,418:24298889,1275959:2228225,412875,176949
g1,418:24692105,1275959
k1,418:26133898,1275959:1441793
g1,418:26527114,1275959
g1,418:26514007,1275959
r1,469:26540221,1275959:26214,589824,176949
g1,418:26527114,1275959
)
g1,418:26527114,1275959
(1,418:26527114,1275959:2911880,412875,176949
g1,418:26920330,1275959
g1,418:26920331,1275959
[1,418:26920331,1275959:961018,0,0
[1,418:26920331,863084:961018,0,1769472
(1,418:26920331,1865783:961018,412875,176949
r1,469:26920331,1865783:0,589824,176949
x1,469:27881349,1865783
r1,469:27881349,1865783:0,589824,176949
)
]
]
k1,418:29045778,1275959:1164429
g1,418:29438994,1275959
)
g1,418:29438994,1275959
)
(1,418:3885844,1865783:25553150,412875,176949
g1,418:3885844,1865783
(1,418:3885844,1865783:3212813,412875,176949
r1,469:3885844,1865783:0,589824,176949
g1,418:4279060,1865783
k1,418:6705441,1865783:2426381
g1,418:7098657,1865783
g1,418:7085550,1865783
r1,469:7111764,1865783:26214,589824,176949
g1,418:7098657,1865783
)
g1,418:7098657,1865783
(1,418:7098657,1865783:3520055,412875,176949
g1,418:7491873,1865783
g1,418:7491874,1865783
x1,418:8860253,1865783
g1,418:9043757,1865783
x1,418:9597402,1865783
k1,418:10225496,1865783:628094
g1,418:10618712,1865783
)
g1,418:10618712,1865783
(1,418:10618712,1865783:2228225,412875,176949
g1,418:11011928,1865783
g1,418:11011929,1865783
x1,418:12453721,1865783
g1,418:12453721,1865783
g1,418:12846937,1865783
g1,418:12833830,1865783
r1,469:12860044,1865783:26214,589824,176949
g1,418:12846937,1865783
)
g1,418:12846937,1865783
(1,418:12846937,1865783:4305943,412875,176949
g1,418:13240153,1865783
g1,418:13240154,1865783
x1,418:14608533,1865783
g1,418:14792037,1865783
x1,418:16131570,1865783
k1,418:16759664,1865783:628094
g1,418:17152880,1865783
)
g1,418:17152880,1865783
(1,418:17152880,1865783:2228225,412875,176949
g1,418:17546096,1865783
g1,418:17546097,1865783
x1,418:18987889,1865783
g1,418:18987889,1865783
g1,418:19381105,1865783
g1,418:19367998,1865783
r1,469:19394212,1865783:26214,589824,176949
g1,418:19381105,1865783
)
g1,418:19381105,1865783
(1,418:19381105,1865783:4917784,412875,176949
g1,418:19774321,1865783
g1,418:19774322,1865783
x1,418:21142701,1865783
g1,418:21326205,1865783
x1,418:23277579,1865783
k1,418:23905673,1865783:628094
g1,418:24298889,1865783
)
g1,418:24298889,1865783
(1,418:24298889,1865783:2228225,412875,176949
g1,418:24692105,1865783
g1,418:24692106,1865783
x1,418:26133898,1865783
g1,418:26133898,1865783
g1,418:26527114,1865783
g1,418:26514007,1865783
r1,469:26540221,1865783:26214,589824,176949
g1,418:26527114,1865783
)
g1,418:26527114,1865783
(1,418:26527114,1865783:2911880,412875,176949
g1,418:26920330,1865783
k1,418:29045778,1865783:2125448
g1,418:29438994,1865783
)
g1,418:29438994,1865783
)
(1,418:3885844,2455607:25553150,412875,176949
g1,418:3885844,2455607
(1,418:3885844,2455607:3212813,412875,176949
r1,469:3885844,2455607:0,589824,176949
g1,418:4279060,2455607
k1,418:6705441,2455607:2426381
g1,418:7098657,2455607
g1,418:7085550,2455607
r1,469:7111764,2455607:26214,589824,176949
g1,418:7098657,2455607
)
g1,418:7098657,2455607
(1,418:7098657,2455607:3520055,412875,176949
g1,418:7491873,2455607
g1,418:7491874,2455607
x1,418:8773219,2455607
g1,418:8956723,2455607
x1,418:9510368,2455607
k1,418:10225496,2455607:715128
g1,418:10618712,2455607
)
g1,418:10618712,2455607
(1,418:10618712,2455607:2228225,412875,176949
g1,418:11011928,2455607
g1,418:11011929,2455607
x1,418:12453721,2455607
g1,418:12453721,2455607
g1,418:12846937,2455607
g1,418:12833830,2455607
r1,469:12860044,2455607:26214,589824,176949
g1,418:12846937,2455607
)
g1,418:12846937,2455607
(1,418:12846937,2455607:4305943,412875,176949
g1,418:13240153,2455607
g1,418:13240154,2455607
x1,418:14521499,2455607
g1,418:14705003,2455607
x1,418:16044536,2455607
k1,418:16759664,2455607:715128
g1,418:17152880,2455607
)
g1,418:17152880,2455607
(1,418:17152880,2455607:2228225,412875,176949
g1,418:17546096,2455607
g1,418:17546097,2455607
x1,418:18987889,2455607
g1,418:18987889,2455607
g1,418:19381105,2455607
g1,418:19367998,2455607
r1,469:19394212,2455607:26214,589824,176949
g1,418:19381105,2455607
)
g1,418:19381105,2455607
(1,418:19381105,2455607:4917784,412875,176949
g1,418:19774321,2455607
g1,418:19774322,2455607
x1,418:21055667,2455607
g1,418:21239171,2455607
x1,418:23190545,2455607
k1,418:23905673,2455607:715128
g1,418:24298889,2455607
)
g1,418:24298889,2455607
(1,418:24298889,2455607:2228225,412875,176949
g1,418:24692105,2455607
g1,418:24692106,2455607
x1,418:26133898,2455607
g1,418:26133898,2455607
g1,418:26527114,2455607
g1,418:26514007,2455607
r1,469:26540221,2455607:26214,589824,176949
g1,418:26527114,2455607
)
g1,418:26527114,2455607
(1,418:26527114,2455607:2911880,412875,176949
g1,418:26920330,2455607
k1,418:29045778,2455607:2125448
g1,418:29438994,2455607
)
g1,418:29438994,2455607
)
(1,418:3885844,3045431:25553150,412875,176949
g1,418:3885844,3045431
(1,418:3885844,3045431:3212813,412875,176949
r1,469:3885844,3045431:0,589824,176949
g1,418:4279060,3045431
k1,418:6705441,3045431:2426381
g1,418:7098657,3045431
g1,418:7085550,3045431
r1,469:7111764,3045431:26214,589824,176949
g1,418:7098657,3045431
)
g1,418:7098657,3045431
(1,418:7098657,3045431:3520055,412875,176949
g1,418:7491873,3045431
g1,418:7491874,3045431
x1,418:7986799,3045431
x1,418:9488347,3045431
g1,418:9671851,3045431
x1,418:10225496,3045431
g1,418:10225496,3045431
g1,418:10618712,3045431
)
g1,418:10618712,3045431
(1,418:10618712,3045431:2228225,412875,176949
g1,418:11011928,3045431
g1,418:11011929,3045431
x1,418:12453721,3045431
g1,418:12453721,3045431
g1,418:12846937,3045431
g1,418:12833830,3045431
r1,469:12860044,3045431:26214,589824,176949
g1,418:12846937,3045431
)
g1,418:12846937,3045431
(1,418:12846937,3045431:4305943,412875,176949
g1,418:13240153,3045431
g1,418:13240154,3045431
x1,418:13735079,3045431
x1,418:15236627,3045431
g1,418:15420131,3045431
x1,418:16759664,3045431
g1,418:16759664,3045431
g1,418:17152880,3045431
)
g1,418:17152880,3045431
(1,418:17152880,3045431:2228225,412875,176949
g1,418:17546096,3045431
g1,418:17546097,3045431
x1,418:18987889,3045431
g1,418:18987889,3045431
g1,418:19381105,3045431
g1,418:19367998,3045431
r1,469:19394212,3045431:26214,589824,176949
g1,418:19381105,3045431
)
g1,418:19381105,3045431
(1,418:19381105,3045431:4917784,412875,176949
g1,418:19774321,3045431
g1,418:19774322,3045431
x1,418:20269247,3045431
x1,418:21770795,3045431
g1,418:21954299,3045431
x1,418:23905673,3045431
g1,418:23905673,3045431
g1,418:24298889,3045431
)
g1,418:24298889,3045431
(1,418:24298889,3045431:2228225,412875,176949
g1,418:24692105,3045431
g1,418:24692106,3045431
x1,418:26133898,3045431
g1,418:26133898,3045431
g1,418:26527114,3045431
g1,418:26514007,3045431
r1,469:26540221,3045431:26214,589824,176949
g1,418:26527114,3045431
)
g1,418:26527114,3045431
(1,418:26527114,3045431:2911880,412875,176949
g1,418:26920330,3045431
k1,418:29045778,3045431:2125448
g1,418:29438994,3045431
)
g1,418:29438994,3045431
)
(1,418:3885844,4148069:25553150,412875,176949
g1,418:3885844,4148069
(1,418:3885844,4148069:3212813,412875,176949
r1,469:3885844,4148069:0,589824,176949
g1,418:4279060,4148069
k1,418:12731584,4148069:8452524
g1,418:12731585,4148069
x1,418:13226510,4148069
x1,418:15369268,4148069
g1,418:15552772,4148069
x1,418:15931306,4148069
x1,418:16150980,4148069
x1,418:16783799,4148069
x1,418:17681374,4148069
k1,418:26133898,4148069:8452524
g1,418:26527114,4148069
h1,418:26527114,4148069:0,0,0
)
g1,418:7098657,4148069
h1,418:7098657,4148069:3520055,0,0
g1,418:10618712,4148069
h1,418:10618712,4148069:2228225,0,0
g1,418:12846937,4148069
h1,418:12846937,4148069:4305943,0,0
g1,418:17152880,4148069
h1,418:17152880,4148069:2228225,0,0
g1,418:19381105,4148069
h1,418:19381105,4148069:4917784,0,0
g1,418:24298889,4148069
h1,418:24298889,4148069:2228225,0,0
g1,418:26527114,4148069
)
(1,418:3885844,5080315:25553150,412875,176949
g1,418:3885844,5080315
(1,418:3885844,5080315:3212813,412875,176949
r1,469:3885844,5080315:0,589824,176949
g1,418:4279060,5080315
g1,418:4279061,5080315
[1,418:4279061,5080315:1406655,0,0
[1,418:4279061,4667440:1406655,0,1769472
(1,418:4279061,5670139:1406655,412875,176949
r1,469:4279061,5670139:0,589824,176949
x1,469:5356987,5670139
k1,418:4279061,5670139:-20967
x1,418:5685716,5670139
r1,469:5685716,5670139:0,589824,176949
)
]
]
k1,418:6705441,5080315:1019725
g1,418:7098657,5080315
g1,418:7085550,5080315
r1,469:7111764,5080315:26214,589824,176949
g1,418:7098657,5080315
)
g1,418:7098657,5080315
(1,418:7098657,5080315:3520055,412875,176949
g1,418:7491873,5080315
k1,418:10225496,5080315:2733623
g1,418:10618712,5080315
)
g1,418:10618712,5080315
(1,418:10618712,5080315:2228225,412875,176949
g1,418:11011928,5080315
k1,418:12453721,5080315:1441793
g1,418:12846937,5080315
g1,418:12833830,5080315
r1,469:12860044,5080315:26214,589824,176949
g1,418:12846937,5080315
)
g1,418:12846937,5080315
(1,418:12846937,5080315:4305943,412875,176949
g1,418:13240153,5080315
k1,418:16759664,5080315:3519511
g1,418:17152880,5080315
)
g1,418:17152880,5080315
(1,418:17152880,5080315:2228225,412875,176949
g1,418:17546096,5080315
k1,418:18987889,5080315:1441793
g1,418:19381105,5080315
g1,418:19367998,5080315
r1,469:19394212,5080315:26214,589824,176949
g1,418:19381105,5080315
)
g1,418:19381105,5080315
(1,418:19381105,5080315:4917784,412875,176949
g1,418:19774321,5080315
k1,418:23905673,5080315:4131352
g1,418:24298889,5080315
)
g1,418:24298889,5080315
(1,418:24298889,5080315:2228225,412875,176949
g1,418:24692105,5080315
k1,418:26133898,5080315:1441793
g1,418:26527114,5080315
g1,418:26514007,5080315
r1,469:26540221,5080315:26214,589824,176949
g1,418:26527114,5080315
)
g1,418:26527114,5080315
(1,418:26527114,5080315:2911880,412875,176949
g1,418:26920330,5080315
g1,418:26920331,5080315
[1,418:26920331,5080315:961018,0,0
[1,418:26920331,4667440:961018,0,1769472
(1,418:26920331,5670139:961018,412875,176949
r1,469:26920331,5670139:0,589824,176949
x1,469:27881349,5670139
r1,469:27881349,5670139:0,589824,176949
)
]
]
k1,418:29045778,5080315:1164429
g1,418:29438994,5080315
)
g1,418:29438994,5080315
)
(1,418:3885844,5670139:25553150,412875,176949
g1,418:3885844,5670139
(1,418:3885844,5670139:3212813,412875,176949
r1,469:3885844,5670139:0,589824,176949
g1,418:4279060,5670139
k1,418:6705441,5670139:2426381
g1,418:7098657,5670139
g1,418:7085550,5670139
r1,469:7111764,5670139:26214,589824,176949
g1,418:7098657,5670139
)
g1,418:7098657,5670139
(1,418:7098657,5670139:3520055,412875,176949
g1,418:7491873,5670139
g1,418:7491874,5670139
x1,418:8860253,5670139
g1,418:9043757,5670139
x1,418:9597402,5670139
k1,418:10225496,5670139:628094
g1,418:10618712,5670139
)
g1,418:10618712,5670139
(1,418:10618712,5670139:2228225,412875,176949
g1,418:11011928,5670139
g1,418:11011929,5670139
x1,418:12453721,5670139
g1,418:12453721,5670139
g1,418:12846937,5670139
g1,418:12833830,5670139
r1,469:12860044,5670139:26214,589824,176949
g1,418:12846937,5670139
)
g1,418:12846937,5670139
(1,418:12846937,5670139:4305943,412875,176949
g1,418:13240153,5670139
g1,418:13240154,5670139
x1,418:14608533,5670139
g1,418:14792037,5670139
x1,418:16131570,5670139
k1,418:16759664,5670139:628094
g1,418:17152880,5670139
)
g1,418:17152880,5670139
(1,418:17152880,5670139:2228225,412875,176949
g1,418:17546096,5670139
g1,418:17546097,5670139
x1,418:18987889,5670139
g1,418:18987889,5670139
g1,418:19381105,5670139
g1,418:19367998,5670139
r1,469:19394212,5670139:26214,589824,176949
g1,418:19381105,5670139
)
g1,418:19381105,5670139
(1,418:19381105,5670139:4917784,412875,176949
g1,418:19774321,5670139
g1,418:19774322,5670139
x1,418:21142701,5670139
g1,418:21326205,5670139
x1,418:23277579,5670139
k1,418:23905673,5670139:628094
g1,418:24298889,5670139
)
g1,418:24298889,5670139
(1,418:24298889,5670139:2228225,412875,176949
g1,418:24692105,5670139
g1,418:24692106,5670139
x1,418:26133898,5670139
g1,418:26133898,5670139
g1,418:26527114,5670139
g1,418:26514007,5670139
r1,469:26540221,5670139:26214,589824,176949
g1,418:26527114,5670139
)
g1,418:26527114,5670139
(1,418:26527114,5670139:2911880,412875,176949
g1,418:26920330,5670139
k1,418:29045778,5670139:2125448
g1,418:29438994,5670139
)
g1,418:29438994,5670139
)
(1,418:3885844,6259963:25553150,412875,176949
g1,418:3885844,6259963
(1,418:3885844,6259963:3212813,412875,176949
r1,469:3885844,6259963:0,589824,176949
g1,418:4279060,6259963
k1,418:6705441,6259963:2426381
g1,418:7098657,6259963
g1,418:7085550,6259963
r1,469:7111764,6259963:26214,589824,176949
g1,418:7098657,6259963
)
g1,418:7098657,6259963
(1,418:7098657,6259963:3520055,412875,176949
g1,418:7491873,6259963
g1,418:7491874,6259963
x1,418:8773219,6259963
g1,418:8956723,6259963
x1,418:9510368,6259963
k1,418:10225496,6259963:715128
g1,418:10618712,6259963
)
g1,418:10618712,6259963
(1,418:10618712,6259963:2228225,412875,176949
g1,418:11011928,6259963
g1,418:11011929,6259963
x1,418:12453721,6259963
g1,418:12453721,6259963
g1,418:12846937,6259963
g1,418:12833830,6259963
r1,469:12860044,6259963:26214,589824,176949
g1,418:12846937,6259963
)
g1,418:12846937,6259963
(1,418:12846937,6259963:4305943,412875,176949
g1,418:13240153,6259963
g1,418:13240154,6259963
x1,418:14521499,6259963
g1,418:14705003,6259963
x1,418:16044536,6259963
k1,418:16759664,6259963:715128
g1,418:17152880,6259963
)
g1,418:17152880,6259963
(1,418:17152880,6259963:2228225,412875,176949
g1,418:17546096,6259963
g1,418:17546097,6259963
x1,418:18987889,6259963
g1,418:18987889,6259963
g1,418:19381105,6259963
g1,418:19367998,6259963
r1,469:19394212,6259963:26214,589824,176949
g1,418:19381105,6259963
)
g1,418:19381105,6259963
(1,418:19381105,6259963:4917784,412875,176949
g1,418:19774321,6259963
g1,418:19774322,6259963
x1,418:21055667,6259963
g1,418:21239171,6259963
x1,418:23190545,6259963
k1,418:23905673,6259963:715128
g1,418:24298889,6259963
)
g1,418:24298889,6259963
(1,418:24298889,6259963:2228225,412875,176949
g1,418:24692105,6259963
g1,418:24692106,6259963
x1,418:26133898,6259963
g1,418:26133898,6259963
g1,418:26527114,6259963
g1,418:26514007,6259963
r1,469:26540221,6259963:26214,589824,176949
g1,418:26527114,6259963
)
g1,418:26527114,6259963
(1,418:26527114,6259963:2911880,412875,176949
g1,418:26920330,6259963
k1,418:29045778,6259963:2125448
g1,418:29438994,6259963
)
g1,418:29438994,6259963
)
(1,418:3885844,6849787:25553150,412875,176949
g1,418:3885844,6849787
(1,418:3885844,6849787:3212813,412875,176949
r1,469:3885844,6849787:0,589824,176949
g1,418:4279060,6849787
k1,418:6705441,6849787:2426381
g1,418:7098657,6849787
g1,418:7085550,6849787
r1,469:7111764,6849787:26214,589824,176949
g1,418:7098657,6849787
)
g1,418:7098657,6849787
(1,418:7098657,6849787:3520055,412875,176949
g1,418:7491873,6849787
g1,418:7491874,6849787
x1,418:7986799,6849787
x1,418:9488347,6849787
g1,418:9671851,6849787
x1,418:10225496,6849787
g1,418:10225496,6849787
g1,418:10618712,6849787
)
g1,418:10618712,6849787
(1,418:10618712,6849787:2228225,412875,176949
g1,418:11011928,6849787
g1,418:11011929,6849787
x1,418:12453721,6849787
g1,418:12453721,6849787
g1,418:12846937,6849787
g1,418:12833830,6849787
r1,469:12860044,6849787:26214,589824,176949
g1,418:12846937,6849787
)
g1,418:12846937,6849787
(1,418:12846937,6849787:4305943,412875,176949
g1,418:13240153,6849787
g1,418:13240154,6849787
x1,418:13735079,6849787
x1,418:15236627,6849787
g1,418:15420131,6849787
x1,418:16759664,6849787
g1,418:16759664,6849787
g1,418:17152880,6849787
)
g1,418:17152880,6849787
(1,418:17152880,6849787:2228225,412875,176949
g1,418:17546096,6849787
g1,418:17546097,6849787
x1,418:18987889,6849787
g1,418:18987889,6849787
g1,418:19381105,6849787
g1,418:19367998,6849787
r1,469:19394212,6849787:26214,589824,176949
g1,418:19381105,6849787
)
g1,418:19381105,6849787
(1,418:19381105,6849787:4917784,412875,176949
g1,418:19774321,6849787
g1,418:19774322,6849787
x1,418:20269247,6849787
x1,418:21770795,6849787
g1,418:21954299,6849787
x1,418:23905673,6849787
g1,418:23905673,6849787
g1,418:24298889,6849787
)
g1,418:24298889,6849787
(1,418:24298889,6849787:2228225,412875,176949
g1,418:24692105,6849787
g1,418:24692106,6849787
x1,418:26133898,6849787
g1,418:26133898,6849787
g1,418:26527114,6849787
g1,418:26514007,6849787
r1,469:26540221,6849787:26214,589824,176949
g1,418:26527114,6849787
)
g1,418:26527114,6849787
(1,418:26527114,6849787:2911880,412875,176949
g1,418:26920330,6849787
k1,418:29045778,6849787:2125448
g1,418:29438994,6849787
)
g1,418:29438994,6849787
)
(1,418:3885844,7782033:25553150,412875,176949
g1,418:3885844,7782033
(1,418:3885844,7782033:3212813,412875,176949
r1,469:3885844,7782033:0,589824,176949
g1,418:4279060,7782033
g1,418:4279061,7782033
[1,418:4279061,7782033:2076684,0,0
[1,418:4279061,7369158:2076684,0,1769472
(1,418:4279061,8371857:2076684,412875,176949
r1,469:4279061,8371857:0,589824,176949
x1,469:6027016,8371857
k1,418:4279061,8371857:-20967
x1,418:6355745,8371857
r1,469:6355745,8371857:0,589824,176949
)
]
]
k1,418:6705441,7782033:349696
g1,418:7098657,7782033
g1,418:7085550,7782033
r1,469:7111764,7782033:26214,589824,176949
g1,418:7098657,7782033
)
g1,418:7098657,7782033
(1,418:7098657,7782033:3520055,412875,176949
g1,418:7491873,7782033
k1,418:10225496,7782033:2733623
g1,418:10618712,7782033
)
g1,418:10618712,7782033
(1,418:10618712,7782033:2228225,412875,176949
g1,418:11011928,7782033
k1,418:12453721,7782033:1441793
g1,418:12846937,7782033
g1,418:12833830,7782033
r1,469:12860044,7782033:26214,589824,176949
g1,418:12846937,7782033
)
g1,418:12846937,7782033
(1,418:12846937,7782033:4305943,412875,176949
g1,418:13240153,7782033
k1,418:16759664,7782033:3519511
g1,418:17152880,7782033
)
g1,418:17152880,7782033
(1,418:17152880,7782033:2228225,412875,176949
g1,418:17546096,7782033
k1,418:18987889,7782033:1441793
g1,418:19381105,7782033
g1,418:19367998,7782033
r1,469:19394212,7782033:26214,589824,176949
g1,418:19381105,7782033
)
g1,418:19381105,7782033
(1,418:19381105,7782033:4917784,412875,176949
g1,418:19774321,7782033
k1,418:23905673,7782033:4131352
g1,418:24298889,7782033
)
g1,418:24298889,7782033
(1,418:24298889,7782033:2228225,412875,176949
g1,418:24692105,7782033
k1,418:26133898,7782033:1441793
g1,418:26527114,7782033
g1,418:26514007,7782033
r1,469:26540221,7782033:26214,589824,176949
g1,418:26527114,7782033
)
g1,418:26527114,7782033
(1,418:26527114,7782033:2911880,412875,176949
g1,418:26920330,7782033
g1,418:26920331,7782033
[1,418:26920331,7782033:1048576,0,0
[1,418:26920331,7369158:1048576,0,1769472
(1,418:26920331,8371857:1048576,412875,176949
r1,469:26920331,8371857:0,589824,176949
x1,469:27968907,8371857
k1,418:26920331,8371857:0
r1,469:27968907,8371857:0,589824,176949
)
]
]
k1,418:29045778,7782033:1076871
g1,418:29438994,7782033
)
g1,418:29438994,7782033
)
(1,418:3885844,8371857:25553150,412875,176949
g1,418:3885844,8371857
(1,418:3885844,8371857:3212813,412875,176949
r1,469:3885844,8371857:0,589824,176949
g1,418:4279060,8371857
k1,418:6705441,8371857:2426381
g1,418:7098657,8371857
g1,418:7085550,8371857
r1,469:7111764,8371857:26214,589824,176949
g1,418:7098657,8371857
)
g1,418:7098657,8371857
(1,418:7098657,8371857:3520055,412875,176949
g1,418:7491873,8371857
g1,418:7491874,8371857
x1,418:8860253,8371857
g1,418:9043757,8371857
x1,418:9597402,8371857
k1,418:10225496,8371857:628094
g1,418:10618712,8371857
)
g1,418:10618712,8371857
(1,418:10618712,8371857:2228225,412875,176949
g1,418:11011928,8371857
g1,418:11011929,8371857
x1,418:12453721,8371857
g1,418:12453721,8371857
g1,418:12846937,8371857
g1,418:12833830,8371857
r1,469:12860044,8371857:26214,589824,176949
g1,418:12846937,8371857
)
g1,418:12846937,8371857
(1,418:12846937,8371857:4305943,412875,176949
g1,418:13240153,8371857
g1,418:13240154,8371857
x1,418:14608533,8371857
g1,418:14792037,8371857
x1,418:16131570,8371857
k1,418:16759664,8371857:628094
g1,418:17152880,8371857
)
g1,418:17152880,8371857
(1,418:17152880,8371857:2228225,412875,176949
g1,418:17546096,8371857
g1,418:17546097,8371857
x1,418:18987889,8371857
g1,418:18987889,8371857
g1,418:19381105,8371857
g1,418:19367998,8371857
r1,469:19394212,8371857:26214,589824,176949
g1,418:19381105,8371857
)
g1,418:19381105,8371857
(1,418:19381105,8371857:4917784,412875,176949
g1,418:19774321,8371857
g1,418:19774322,8371857
x1,418:21142701,8371857
g1,418:21326205,8371857
x1,418:23277579,8371857
k1,418:23905673,8371857:628094
g1,418:24298889,8371857
)
g1,418:24298889,8371857
(1,418:24298889,8371857:2228225,412875,176949
g1,418:24692105,8371857
g1,418:24692106,8371857
x1,418:26133898,8371857
g1,418:26133898,8371857
g1,418:26527114,8371857
g1,418:26514007,8371857
r1,469:26540221,8371857:26214,589824,176949
g1,418:26527114,8371857
)
g1,418:26527114,8371857
(1,418:26527114,8371857:2911880,412875,176949
g1,418:26920330,8371857
k1,418:29045778,8371857:2125448
g1,418:29438994,8371857
)
g1,418:29438994,8371857
)
(1,418:3885844,8961681:25553150,412875,176949
g1,418:3885844,8961681
(1,418:3885844,8961681:3212813,412875,176949
r1,469:3885844,8961681:0,589824,176949
g1,418:4279060,8961681
k1,418:6705441,8961681:2426381
g1,418:7098657,8961681
g1,418:7085550,8961681
r1,469:7111764,8961681:26214,589824,176949
g1,418:7098657,8961681
)
g1,418:7098657,8961681
(1,418:7098657,8961681:3520055,412875,176949
g1,418:7491873,8961681
g1,418:7491874,8961681
x1,418:8773219,8961681
g1,418:8956723,8961681
x1,418:9510368,8961681
k1,418:10225496,8961681:715128
g1,418:10618712,8961681
)
g1,418:10618712,8961681
(1,418:10618712,8961681:2228225,412875,176949
g1,418:11011928,8961681
g1,418:11011929,8961681
x1,418:12453721,8961681
g1,418:12453721,8961681
g1,418:12846937,8961681
g1,418:12833830,8961681
r1,469:12860044,8961681:26214,589824,176949
g1,418:12846937,8961681
)
g1,418:12846937,8961681
(1,418:12846937,8961681:4305943,412875,176949
g1,418:13240153,8961681
g1,418:13240154,8961681
x1,418:14521499,8961681
g1,418:14705003,8961681
x1,418:16044536,8961681
k1,418:16759664,8961681:715128
g1,418:17152880,8961681
)
g1,418:17152880,8961681
(1,418:17152880,8961681:2228225,412875,176949
g1,418:17546096,8961681
g1,418:17546097,8961681
x1,418:18987889,8961681
g1,418:18987889,8961681
g1,418:19381105,8961681
g1,418:19367998,8961681
r1,469:19394212,8961681:26214,589824,176949
g1,418:19381105,8961681
)
g1,418:19381105,8961681
(1,418:19381105,8961681:4917784,412875,176949
g1,418:19774321,8961681
g1,418:19774322,8961681
x1,418:21055667,8961681
g1,418:21239171,8961681
x1,418:23190545,8961681
k1,418:23905673,8961681:715128
g1,418:24298889,8961681
)
g1,418:24298889,8961681
(1,418:24298889,8961681:2228225,412875,176949
g1,418:24692105,8961681
g1,418:24692106,8961681
x1,418:26133898,8961681
g1,418:26133898,8961681
g1,418:26527114,8961681
g1,418:26514007,8961681
r1,469:26540221,8961681:26214,589824,176949
g1,418:26527114,8961681
)
g1,418:26527114,8961681
(1,418:26527114,8961681:2911880,412875,176949
g1,418:26920330,8961681
k1,418:29045778,8961681:2125448
g1,418:29438994,8961681
)
g1,418:29438994,8961681
)
(1,418:3885844,9551505:25553150,412875,176949
g1,418:3885844,9551505
(1,418:3885844,9551505:3212813,412875,176949
r1,469:3885844,9551505:0,589824,176949
g1,418:4279060,9551505
k1,418:6705441,9551505:2426381
g1,418:7098657,9551505
g1,418:7085550,9551505
r1,469:7111764,9551505:26214,589824,176949
g1,418:7098657,9551505
)
g1,418:7098657,9551505
(1,418:7098657,9551505:3520055,412875,176949
g1,418:7491873,9551505
g1,418:7491874,9551505
x1,418:7986799,9551505
x1,418:9488347,9551505
g1,418:9671851,9551505
x1,418:10225496,9551505
g1,418:10225496,9551505
g1,418:10618712,9551505
)
g1,418:10618712,9551505
(1,418:10618712,9551505:2228225,412875,176949
g1,418:11011928,9551505
g1,418:11011929,9551505
x1,418:12453721,9551505
g1,418:12453721,9551505
g1,418:12846937,9551505
g1,418:12833830,9551505
r1,469:12860044,9551505:26214,589824,176949
g1,418:12846937,9551505
)
g1,418:12846937,9551505
(1,418:12846937,9551505:4305943,412875,176949
g1,418:13240153,9551505
g1,418:13240154,9551505
x1,418:13735079,9551505
x1,418:15236627,9551505
g1,418:15420131,9551505
x1,418:16759664,9551505
g1,418:16759664,9551505
g1,418:17152880,9551505
)
g1,418:17152880,9551505
(1,418:17152880,9551505:2228225,412875,176949
g1,418:17546096,9551505
g1,418:17546097,9551505
x1,418:18987889,9551505
g1,418:18987889,9551505
g1,418:19381105,9551505
g1,418:19367998,9551505
r1,469:19394212,9551505:26214,589824,176949
g1,418:19381105,9551505
)
g1,418:19381105,9551505
(1,418:19381105,9551505:4917784,412875,176949
g1,418:19774321,9551505
g1,418:19774322,9551505
x1,418:20269247,9551505
x1,418:21770795,9551505
g1,418:21954299,9551505
x1,418:23905673,9551505
g1,418:23905673,9551505
g1,418:24298889,9551505
)
g1,418:24298889,9551505
(1,418:24298889,9551505:2228225,412875,176949
g1,418:24692105,9551505
g1,418:24692106,9551505
x1,418:26133898,9551505
g1,418:26133898,9551505
g1,418:26527114,9551505
g1,418:26514007,9551505
r1,469:26540221,9551505:26214,589824,176949
g1,418:26527114,9551505
)
g1,418:26527114,9551505
(1,418:26527114,9551505:2911880,412875,176949
g1,418:26920330,9551505
k1,418:29045778,9551505:2125448
g1,418:29438994,9551505
)
g1,418:29438994,9551505
)
(1,418:3885844,10483751:25553150,412875,176949
g1,418:3885844,10483751
(1,418:3885844,10483751:3212813,412875,176949
r1,469:3885844,10483751:0,589824,176949
g1,418:4279060,10483751
g1,418:4279061,10483751
[1,418:4279061,10483751:2164242,0,0
[1,418:4279061,10070876:2164242,0,1769472
(1,418:4279061,11073575:2164242,412875,176949
r1,469:4279061,11073575:0,589824,176949
x1,469:6114574,11073575
k1,418:4279061,11073575:-20967
x1,418:6443303,11073575
r1,469:6443303,11073575:0,589824,176949
)
]
]
k1,418:6705441,10483751:262138
g1,418:7098657,10483751
g1,418:7085550,10483751
r1,469:7111764,10483751:26214,589824,176949
g1,418:7098657,10483751
)
g1,418:7098657,10483751
(1,418:7098657,10483751:3520055,412875,176949
g1,418:7491873,10483751
k1,418:10225496,10483751:2733623
g1,418:10618712,10483751
)
g1,418:10618712,10483751
(1,418:10618712,10483751:2228225,412875,176949
g1,418:11011928,10483751
k1,418:12453721,10483751:1441793
g1,418:12846937,10483751
g1,418:12833830,10483751
r1,469:12860044,10483751:26214,589824,176949
g1,418:12846937,10483751
)
g1,418:12846937,10483751
(1,418:12846937,10483751:4305943,412875,176949
g1,418:13240153,10483751
k1,418:16759664,10483751:3519511
g1,418:17152880,10483751
)
g1,418:17152880,10483751
(1,418:17152880,10483751:2228225,412875,176949
g1,418:17546096,10483751
k1,418:18987889,10483751:1441793
g1,418:19381105,10483751
g1,418:19367998,10483751
r1,469:19394212,10483751:26214,589824,176949
g1,418:19381105,10483751
)
g1,418:19381105,10483751
(1,418:19381105,10483751:4917784,412875,176949
g1,418:19774321,10483751
k1,418:23905673,10483751:4131352
g1,418:24298889,10483751
)
g1,418:24298889,10483751
(1,418:24298889,10483751:2228225,412875,176949
g1,418:24692105,10483751
k1,418:26133898,10483751:1441793
g1,418:26527114,10483751
g1,418:26514007,10483751
r1,469:26540221,10483751:26214,589824,176949
g1,418:26527114,10483751
)
g1,418:26527114,10483751
(1,418:26527114,10483751:2911880,412875,176949
g1,418:26920330,10483751
g1,418:26920331,10483751
[1,418:26920331,10483751:961018,0,0
[1,418:26920331,10070876:961018,0,1769472
(1,418:26920331,11073575:961018,412875,176949
r1,469:26920331,11073575:0,589824,176949
x1,469:27881349,11073575
r1,469:27881349,11073575:0,589824,176949
)
]
]
k1,418:29045778,10483751:1164429
g1,418:29438994,10483751
)
g1,418:29438994,10483751
)
(1,418:3885844,11073575:25553150,412875,176949
g1,418:3885844,11073575
(1,418:3885844,11073575:3212813,412875,176949
r1,469:3885844,11073575:0,589824,176949
g1,418:4279060,11073575
k1,418:6705441,11073575:2426381
g1,418:7098657,11073575
g1,418:7085550,11073575
r1,469:7111764,11073575:26214,589824,176949
g1,418:7098657,11073575
)
g1,418:7098657,11073575
(1,418:7098657,11073575:3520055,412875,176949
g1,418:7491873,11073575
g1,418:7491874,11073575
x1,418:8860253,11073575
g1,418:9043757,11073575
x1,418:9597402,11073575
k1,418:10225496,11073575:628094
g1,418:10618712,11073575
)
g1,418:10618712,11073575
(1,418:10618712,11073575:2228225,412875,176949
g1,418:11011928,11073575
g1,418:11011929,11073575
x1,418:12453721,11073575
g1,418:12453721,11073575
g1,418:12846937,11073575
g1,418:12833830,11073575
r1,469:12860044,11073575:26214,589824,176949
g1,418:12846937,11073575
)
g1,418:12846937,11073575
(1,418:12846937,11073575:4305943,412875,176949
g1,418:13240153,11073575
g1,418:13240154,11073575
x1,418:14608533,11073575
g1,418:14792037,11073575
x1,418:16131570,11073575
k1,418:16759664,11073575:628094
g1,418:17152880,11073575
)
g1,418:17152880,11073575
(1,418:17152880,11073575:2228225,412875,176949
g1,418:17546096,11073575
g1,418:17546097,11073575
x1,418:18987889,11073575
g1,418:18987889,11073575
g1,418:19381105,11073575
g1,418:19367998,11073575
r1,469:19394212,11073575:26214,589824,176949
g1,418:19381105,11073575
)
g1,418:19381105,11073575
(1,418:19381105,11073575:4917784,412875,176949
g1,418:19774321,11073575
g1,418:19774322,11073575
x1,418:21142701,11073575
g1,418:21326205,11073575
x1,418:23277579,11073575
k1,418:23905673,11073575:628094
g1,418:24298889,11073575
)
g1,418:24298889,11073575
(1,418:24298889,11073575:2228225,412875,176949
g1,418:24692105,11073575
g1,418:24692106,11073575
x1,418:26133898,11073575
g1,418:26133898,11073575
g1,418:26527114,11073575
g1,418:26514007,11073575
r1,469:26540221,11073575:26214,589824,176949
g1,418:26527114,11073575
)
g1,418:26527114,11073575
(1,418:26527114,11073575:2911880,412875,176949
g1,418:26920330,11073575
k1,418:29045778,11073575:2125448
g1,418:29438994,11073575
)
g1,418:29438994,11073575
)
(1,418:3885844,11663399:25553150,412875,176949
g1,418:3885844,11663399
(1,418:3885844,11663399:3212813,412875,176949
r1,469:3885844,11663399:0,589824,176949
g1,418:4279060,11663399
k1,418:6705441,11663399:2426381
g1,418:7098657,11663399
g1,418:7085550,11663399
r1,469:7111764,11663399:26214,589824,176949
g1,418:7098657,11663399
)
g1,418:7098657,11663399
(1,418:7098657,11663399:3520055,412875,176949
g1,418:7491873,11663399
g1,418:7491874,11663399
x1,418:8773219,11663399
g1,418:8956723,11663399
x1,418:9510368,11663399
k1,418:10225496,11663399:715128
g1,418:10618712,11663399
)
g1,418:10618712,11663399
(1,418:10618712,11663399:2228225,412875,176949
g1,418:11011928,11663399
g1,418:11011929,11663399
x1,418:12453721,11663399
g1,418:12453721,11663399
g1,418:12846937,11663399
g1,418:12833830,11663399
r1,469:12860044,11663399:26214,589824,176949
g1,418:12846937,11663399
)
g1,418:12846937,11663399
(1,418:12846937,11663399:4305943,412875,176949
g1,418:13240153,11663399
g1,418:13240154,11663399
x1,418:14521499,11663399
g1,418:14705003,11663399
x1,418:16044536,11663399
k1,418:16759664,11663399:715128
g1,418:17152880,11663399
)
g1,418:17152880,11663399
(1,418:17152880,11663399:2228225,412875,176949
g1,418:17546096,11663399
g1,418:17546097,11663399
x1,418:18987889,11663399
g1,418:18987889,11663399
g1,418:19381105,11663399
g1,418:19367998,11663399
r1,469:19394212,11663399:26214,589824,176949
g1,418:19381105,11663399
)
g1,418:19381105,11663399
(1,418:19381105,11663399:4917784,412875,176949
g1,418:19774321,11663399
g1,418:19774322,11663399
x1,418:21055667,11663399
g1,418:21239171,11663399
x1,418:23190545,11663399
k1,418:23905673,11663399:715128
g1,418:24298889,11663399
)
g1,418:24298889,11663399
(1,418:24298889,11663399:2228225,412875,176949
g1,418:24692105,11663399
g1,418:24692106,11663399
x1,418:26133898,11663399
g1,418:26133898,11663399
g1,418:26527114,11663399
g1,418:26514007,11663399
r1,469:26540221,11663399:26214,589824,176949
g1,418:26527114,11663399
)
g1,418:26527114,11663399
(1,418:26527114,11663399:2911880,412875,176949
g1,418:26920330,11663399
k1,418:29045778,11663399:2125448
g1,418:29438994,11663399
)
g1,418:29438994,11663399
)
(1,418:3885844,12253223:25553150,412875,176949
g1,418:3885844,12253223
(1,418:3885844,12253223:3212813,412875,176949
r1,469:3885844,12253223:0,589824,176949
g1,418:4279060,12253223
k1,418:6705441,12253223:2426381
g1,418:7098657,12253223
g1,418:7085550,12253223
r1,469:7111764,12253223:26214,589824,176949
g1,418:7098657,12253223
)
g1,418:7098657,12253223
(1,418:7098657,12253223:3520055,412875,176949
g1,418:7491873,12253223
g1,418:7491874,12253223
x1,418:7986799,12253223
x1,418:9488347,12253223
g1,418:9671851,12253223
x1,418:10225496,12253223
g1,418:10225496,12253223
g1,418:10618712,12253223
)
g1,418:10618712,12253223
(1,418:10618712,12253223:2228225,412875,176949
g1,418:11011928,12253223
g1,418:11011929,12253223
x1,418:12453721,12253223
g1,418:12453721,12253223
g1,418:12846937,12253223
g1,418:12833830,12253223
r1,469:12860044,12253223:26214,589824,176949
g1,418:12846937,12253223
)
g1,418:12846937,12253223
(1,418:12846937,12253223:4305943,412875,176949
g1,418:13240153,12253223
g1,418:13240154,12253223
x1,418:13735079,12253223
x1,418:15236627,12253223
g1,418:15420131,12253223
x1,418:16759664,12253223
g1,418:16759664,12253223
g1,418:17152880,12253223
)
g1,418:17152880,12253223
(1,418:17152880,12253223:2228225,412875,176949
g1,418:17546096,12253223
g1,418:17546097,12253223
x1,418:18987889,12253223
g1,418:18987889,12253223
g1,418:19381105,12253223
g1,418:19367998,12253223
r1,469:19394212,12253223:26214,589824,176949
g1,418:19381105,12253223
)
g1,418:19381105,12253223
(1,418:19381105,12253223:4917784,412875,176949
g1,418:19774321,12253223
g1,418:19774322,12253223
x1,418:20269247,12253223
x1,418:21770795,12253223
g1,418:21954299,12253223
x1,418:23905673,12253223
g1,418:23905673,12253223
g1,418:24298889,12253223
)
g1,418:24298889,12253223
(1,418:24298889,12253223:2228225,412875,176949
g1,418:24692105,12253223
g1,418:24692106,12253223
x1,418:26133898,12253223
g1,418:26133898,12253223
g1,418:26527114,12253223
g1,418:26514007,12253223
r1,469:26540221,12253223:26214,589824,176949
g1,418:26527114,12253223
)
g1,418:26527114,12253223
(1,418:26527114,12253223:2911880,412875,176949
g1,418:26920330,12253223
k1,418:29045778,12253223:2125448
g1,418:29438994,12253223
)
g1,418:29438994,12253223
)
(1,418:3885844,13185469:25553150,412875,176949
g1,418:3885844,13185469
(1,418:3885844,13185469:3212813,412875,176949
r1,469:3885844,13185469:0,589824,176949
g1,418:4279060,13185469
g1,418:4279061,13185469
[1,418:4279061,13185469:2426380,0,0
[1,418:4279061,12772594:2426380,0,1769472
(1,418:4279061,13775293:2426380,412875,176949
r1,469:4279061,13775293:0,589824,176949
x1,469:6376712,13775293
k1,418:4279061,13775293:-20967
x1,418:6705441,13775293
r1,469:6705441,13775293:0,589824,176949
)
]
]
g1,418:6705441,13185469
g1,418:7098657,13185469
g1,418:7085550,13185469
r1,469:7111764,13185469:26214,589824,176949
g1,418:7098657,13185469
)
g1,418:7098657,13185469
(1,418:7098657,13185469:3520055,412875,176949
g1,418:7491873,13185469
k1,418:10225496,13185469:2733623
g1,418:10618712,13185469
)
g1,418:10618712,13185469
(1,418:10618712,13185469:2228225,412875,176949
g1,418:11011928,13185469
k1,418:12453721,13185469:1441793
g1,418:12846937,13185469
g1,418:12833830,13185469
r1,469:12860044,13185469:26214,589824,176949
g1,418:12846937,13185469
)
g1,418:12846937,13185469
(1,418:12846937,13185469:4305943,412875,176949
g1,418:13240153,13185469
k1,418:16759664,13185469:3519511
g1,418:17152880,13185469
)
g1,418:17152880,13185469
(1,418:17152880,13185469:2228225,412875,176949
g1,418:17546096,13185469
k1,418:18987889,13185469:1441793
g1,418:19381105,13185469
g1,418:19367998,13185469
r1,469:19394212,13185469:26214,589824,176949
g1,418:19381105,13185469
)
g1,418:19381105,13185469
(1,418:19381105,13185469:4917784,412875,176949
g1,418:19774321,13185469
k1,418:23905673,13185469:4131352
g1,418:24298889,13185469
)
g1,418:24298889,13185469
(1,418:24298889,13185469:2228225,412875,176949
g1,418:24692105,13185469
k1,418:26133898,13185469:1441793
g1,418:26527114,13185469
g1,418:26514007,13185469
r1,469:26540221,13185469:26214,589824,176949
g1,418:26527114,13185469
)
g1,418:26527114,13185469
(1,418:26527114,13185469:2911880,412875,176949
g1,418:26920330,13185469
g1,418:26920331,13185469
[1,418:26920331,13185469:1048576,0,0
[1,418:26920331,12772594:1048576,0,1769472
(1,418:26920331,13775293:1048576,412875,176949
r1,469:26920331,13775293:0,589824,176949
x1,469:27968907,13775293
k1,418:26920331,13775293:0
r1,469:27968907,13775293:0,589824,176949
)
]
]
k1,418:29045778,13185469:1076871
g1,418:29438994,13185469
)
g1,418:29438994,13185469
)
(1,418:3885844,13775293:25553150,412875,176949
g1,418:3885844,13775293
(1,418:3885844,13775293:3212813,412875,176949
r1,469:3885844,13775293:0,589824,176949
g1,418:4279060,13775293
k1,418:6705441,13775293:2426381
g1,418:7098657,13775293
g1,418:7085550,13775293
r1,469:7111764,13775293:26214,589824,176949
g1,418:7098657,13775293
)
g1,418:7098657,13775293
(1,418:7098657,13775293:3520055,412875,176949
g1,418:7491873,13775293
g1,418:7491874,13775293
x1,418:8860253,13775293
g1,418:9043757,13775293
x1,418:9597402,13775293
k1,418:10225496,13775293:628094
g1,418:10618712,13775293
)
g1,418:10618712,13775293
(1,418:10618712,13775293:2228225,412875,176949
g1,418:11011928,13775293
g1,418:11011929,13775293
x1,418:12453721,13775293
g1,418:12453721,13775293
g1,418:12846937,13775293
g1,418:12833830,13775293
r1,469:12860044,13775293:26214,589824,176949
g1,418:12846937,13775293
)
g1,418:12846937,13775293
(1,418:12846937,13775293:4305943,412875,176949
g1,418:13240153,13775293
g1,418:13240154,13775293
x1,418:14608533,13775293
g1,418:14792037,13775293
x1,418:16131570,13775293
k1,418:16759664,13775293:628094
g1,418:17152880,13775293
)
g1,418:17152880,13775293
(1,418:17152880,13775293:2228225,412875,176949
g1,418:17546096,13775293
g1,418:17546097,13775293
x1,418:18987889,13775293
g1,418:18987889,13775293
g1,418:19381105,13775293
g1,418:19367998,13775293
r1,469:19394212,13775293:26214,589824,176949
g1,418:19381105,13775293
)
g1,418:19381105,13775293
(1,418:19381105,13775293:4917784,412875,176949
g1,418:19774321,13775293
g1,418:19774322,13775293
x1,418:21142701,13775293
g1,418:21326205,13775293
x1,418:23277579,13775293
k1,418:23905673,13775293:628094
g1,418:24298889,13775293
)
g1,418:24298889,13775293
(1,418:24298889,13775293:2228225,412875,176949
g1,418:24692105,13775293
g1,418:24692106,13775293
x1,418:26133898,13775293
g1,418:26133898,13775293
g1,418:26527114,13775293
g1,418:26514007,13775293
r1,469:26540221,13775293:26214,589824,176949
g1,418:26527114,13775293
)
g1,418:26527114,13775293
(1,418:26527114,13775293:2911880,412875,176949
g1,418:26920330,13775293
k1,418:29045778,13775293:2125448
g1,418:29438994,13775293
)
g1,418:29438994,13775293
)
(1,418:3885844,14365117:25553150,412875,176949
g1,418:3885844,14365117
(1,418:3885844,14365117:3212813,412875,176949
r1,469:3885844,14365117:0,589824,176949
g1,418:4279060,14365117
k1,418:6705441,14365117:2426381
g1,418:7098657,14365117
g1,418:7085550,14365117
r1,469:7111764,14365117:26214,589824,176949
g1,418:7098657,14365117
)
g1,418:7098657,14365117
(1,418:7098657,14365117:3520055,412875,176949
g1,418:7491873,14365117
g1,418:7491874,14365117
x1,418:8773219,14365117
g1,418:8956723,14365117
x1,418:9510368,14365117
k1,418:10225496,14365117:715128
g1,418:10618712,14365117
)
g1,418:10618712,14365117
(1,418:10618712,14365117:2228225,412875,176949
g1,418:11011928,14365117
g1,418:11011929,14365117
x1,418:12453721,14365117
g1,418:12453721,14365117
g1,418:12846937,14365117
g1,418:12833830,14365117
r1,469:12860044,14365117:26214,589824,176949
g1,418:12846937,14365117
)
g1,418:12846937,14365117
(1,418:12846937,14365117:4305943,412875,176949
g1,418:13240153,14365117
g1,418:13240154,14365117
x1,418:14521499,14365117
g1,418:14705003,14365117
x1,418:16044536,14365117
k1,418:16759664,14365117:715128
g1,418:17152880,14365117
)
g1,418:17152880,14365117
(1,418:17152880,14365117:2228225,412875,176949
g1,418:17546096,14365117
g1,418:17546097,14365117
x1,418:18987889,14365117
g1,418:18987889,14365117
g1,418:19381105,14365117
g1,418:19367998,14365117
r1,469:19394212,14365117:26214,589824,176949
g1,418:19381105,14365117
)
g1,418:19381105,14365117
(1,418:19381105,14365117:4917784,412875,176949
g1,418:19774321,14365117
g1,418:19774322,14365117
x1,418:21055667,14365117
g1,418:21239171,14365117
x1,418:23190545,14365117
k1,418:23905673,14365117:715128
g1,418:24298889,14365117
)
g1,418:24298889,14365117
(1,418:24298889,14365117:2228225,412875,176949
g1,418:24692105,14365117
g1,418:24692106,14365117
x1,418:26133898,14365117
g1,418:26133898,14365117
g1,418:26527114,14365117
g1,418:26514007,14365117
r1,469:26540221,14365117:26214,589824,176949
g1,418:26527114,14365117
)
g1,418:26527114,14365117
(1,418:26527114,14365117:2911880,412875,176949
g1,418:26920330,14365117
k1,418:29045778,14365117:2125448
g1,418:29438994,14365117
)
g1,418:29438994,14365117
)
(1,418:3885844,14954941:25553150,412875,176949
g1,418:3885844,14954941
(1,418:3885844,14954941:3212813,412875,176949
r1,469:3885844,14954941:0,589824,176949
g1,418:4279060,14954941
k1,418:6705441,14954941:2426381
g1,418:7098657,14954941
g1,418:7085550,14954941
r1,469:7111764,14954941:26214,589824,176949
g1,418:7098657,14954941
)
g1,418:7098657,14954941
(1,418:7098657,14954941:3520055,412875,176949
g1,418:7491873,14954941
g1,418:7491874,14954941
x1,418:7986799,14954941
x1,418:9488347,14954941
g1,418:9671851,14954941
x1,418:10225496,14954941
g1,418:10225496,14954941
g1,418:10618712,14954941
)
g1,418:10618712,14954941
(1,418:10618712,14954941:2228225,412875,176949
g1,418:11011928,14954941
g1,418:11011929,14954941
x1,418:12453721,14954941
g1,418:12453721,14954941
g1,418:12846937,14954941
g1,418:12833830,14954941
r1,469:12860044,14954941:26214,589824,176949
g1,418:12846937,14954941
)
g1,418:12846937,14954941
(1,418:12846937,14954941:4305943,412875,176949
g1,418:13240153,14954941
g1,418:13240154,14954941
x1,418:13735079,14954941
x1,418:15236627,14954941
g1,418:15420131,14954941
x1,418:16759664,14954941
g1,418:16759664,14954941
g1,418:17152880,14954941
)
g1,418:17152880,14954941
(1,418:17152880,14954941:2228225,412875,176949
g1,418:17546096,14954941
g1,418:17546097,14954941
x1,418:18987889,14954941
g1,418:18987889,14954941
g1,418:19381105,14954941
g1,418:19367998,14954941
r1,469:19394212,14954941:26214,589824,176949
g1,418:19381105,14954941
)
g1,418:19381105,14954941
(1,418:19381105,14954941:4917784,412875,176949
g1,418:19774321,14954941
g1,418:19774322,14954941
x1,418:20269247,14954941
x1,418:21770795,14954941
g1,418:21954299,14954941
x1,418:23905673,14954941
g1,418:23905673,14954941
g1,418:24298889,14954941
)
g1,418:24298889,14954941
(1,418:24298889,14954941:2228225,412875,176949
g1,418:24692105,14954941
g1,418:24692106,14954941
x1,418:26133898,14954941
g1,418:26133898,14954941
g1,418:26527114,14954941
g1,418:26514007,14954941
r1,469:26540221,14954941:26214,589824,176949
g1,418:26527114,14954941
)
g1,418:26527114,14954941
(1,418:26527114,14954941:2911880,412875,176949
g1,418:26920330,14954941
k1,418:29045778,14954941:2125448
g1,418:29438994,14954941
)
g1,418:29438994,14954941
)
(1,418:3885844,16057579:25553150,412875,176949
g1,418:3885844,16057579
(1,418:3885844,16057579:3212813,412875,176949
r1,469:3885844,16057579:0,589824,176949
g1,418:4279060,16057579
k1,418:12805782,16057579:8526722
g1,418:12805783,16057579
x1,418:13300708,16057579
x1,418:15443466,16057579
g1,418:15626970,16057579
x1,418:17607176,16057579
k1,418:26133898,16057579:8526722
g1,418:26527114,16057579
h1,418:26527114,16057579:0,0,0
)
g1,418:7098657,16057579
h1,418:7098657,16057579:3520055,0,0
g1,418:10618712,16057579
h1,418:10618712,16057579:2228225,0,0
g1,418:12846937,16057579
h1,418:12846937,16057579:4305943,0,0
g1,418:17152880,16057579
h1,418:17152880,16057579:2228225,0,0
g1,418:19381105,16057579
h1,418:19381105,16057579:4917784,0,0
g1,418:24298889,16057579
h1,418:24298889,16057579:2228225,0,0
g1,418:26527114,16057579
)
(1,418:3885844,16989825:25553150,412875,176949
g1,418:3885844,16989825
(1,418:3885844,16989825:3212813,412875,176949
r1,469:3885844,16989825:0,589824,176949
g1,418:4279060,16989825
g1,418:4279061,16989825
[1,418:4279061,16989825:1406655,0,0
[1,418:4279061,16576950:1406655,0,1769472
(1,418:4279061,17579649:1406655,412875,176949
r1,469:4279061,17579649:0,589824,176949
x1,469:5356987,17579649
k1,418:4279061,17579649:-20967
x1,418:5685716,17579649
r1,469:5685716,17579649:0,589824,176949
)
]
]
k1,418:6705441,16989825:1019725
g1,418:7098657,16989825
g1,418:7085550,16989825
r1,469:7111764,16989825:26214,589824,176949
g1,418:7098657,16989825
)
g1,418:7098657,16989825
(1,418:7098657,16989825:3520055,412875,176949
g1,418:7491873,16989825
k1,418:10225496,16989825:2733623
g1,418:10618712,16989825
)
g1,418:10618712,16989825
(1,418:10618712,16989825:2228225,412875,176949
g1,418:11011928,16989825
k1,418:12453721,16989825:1441793
g1,418:12846937,16989825
g1,418:12833830,16989825
r1,469:12860044,16989825:26214,589824,176949
g1,418:12846937,16989825
)
g1,418:12846937,16989825
(1,418:12846937,16989825:4305943,412875,176949
g1,418:13240153,16989825
k1,418:16759664,16989825:3519511
g1,418:17152880,16989825
)
g1,418:17152880,16989825
(1,418:17152880,16989825:2228225,412875,176949
g1,418:17546096,16989825
k1,418:18987889,16989825:1441793
g1,418:19381105,16989825
g1,418:19367998,16989825
r1,469:19394212,16989825:26214,589824,176949
g1,418:19381105,16989825
)
g1,418:19381105,16989825
(1,418:19381105,16989825:4917784,412875,176949
g1,418:19774321,16989825
k1,418:23905673,16989825:4131352
g1,418:24298889,16989825
)
g1,418:24298889,16989825
(1,418:24298889,16989825:2228225,412875,176949
g1,418:24692105,16989825
k1,418:26133898,16989825:1441793
g1,418:26527114,16989825
g1,418:26514007,16989825
r1,469:26540221,16989825:26214,589824,176949
g1,418:26527114,16989825
)
g1,418:26527114,16989825
(1,418:26527114,16989825:2911880,412875,176949
g1,418:26920330,16989825
g1,418:26920331,16989825
[1,418:26920331,16989825:961018,0,0
[1,418:26920331,16576950:961018,0,1769472
(1,418:26920331,17579649:961018,412875,176949
r1,469:26920331,17579649:0,589824,176949
x1,469:27881349,17579649
r1,469:27881349,17579649:0,589824,176949
)
]
]
k1,418:29045778,16989825:1164429
g1,418:29438994,16989825
)
g1,418:29438994,16989825
)
(1,418:3885844,17579649:25553150,412875,176949
g1,418:3885844,17579649
(1,418:3885844,17579649:3212813,412875,176949
r1,469:3885844,17579649:0,589824,176949
g1,418:4279060,17579649
k1,418:6705441,17579649:2426381
g1,418:7098657,17579649
g1,418:7085550,17579649
r1,469:7111764,17579649:26214,589824,176949
g1,418:7098657,17579649
)
g1,418:7098657,17579649
(1,418:7098657,17579649:3520055,412875,176949
g1,418:7491873,17579649
g1,418:7491874,17579649
x1,418:8860253,17579649
g1,418:9043757,17579649
x1,418:9597402,17579649
k1,418:10225496,17579649:628094
g1,418:10618712,17579649
)
g1,418:10618712,17579649
(1,418:10618712,17579649:2228225,412875,176949
g1,418:11011928,17579649
g1,418:11011929,17579649
x1,418:12453721,17579649
g1,418:12453721,17579649
g1,418:12846937,17579649
g1,418:12833830,17579649
r1,469:12860044,17579649:26214,589824,176949
g1,418:12846937,17579649
)
g1,418:12846937,17579649
(1,418:12846937,17579649:4305943,412875,176949
g1,418:13240153,17579649
g1,418:13240154,17579649
x1,418:14608533,17579649
g1,418:14792037,17579649
x1,418:16131570,17579649
k1,418:16759664,17579649:628094
g1,418:17152880,17579649
)
g1,418:17152880,17579649
(1,418:17152880,17579649:2228225,412875,176949
g1,418:17546096,17579649
g1,418:17546097,17579649
x1,418:18987889,17579649
g1,418:18987889,17579649
g1,418:19381105,17579649
g1,418:19367998,17579649
r1,469:19394212,17579649:26214,589824,176949
g1,418:19381105,17579649
)
g1,418:19381105,17579649
(1,418:19381105,17579649:4917784,412875,176949
g1,418:19774321,17579649
g1,418:19774322,17579649
x1,418:21142701,17579649
g1,418:21326205,17579649
x1,418:23277579,17579649
k1,418:23905673,17579649:628094
g1,418:24298889,17579649
)
g1,418:24298889,17579649
(1,418:24298889,17579649:2228225,412875,176949
g1,418:24692105,17579649
g1,418:24692106,17579649
x1,418:26133898,17579649
g1,418:26133898,17579649
g1,418:26527114,17579649
g1,418:26514007,17579649
r1,469:26540221,17579649:26214,589824,176949
g1,418:26527114,17579649
)
g1,418:26527114,17579649
(1,418:26527114,17579649:2911880,412875,176949
g1,418:26920330,17579649
k1,418:29045778,17579649:2125448
g1,418:29438994,17579649
)
g1,418:29438994,17579649
)
(1,418:3885844,18169473:25553150,412875,176949
g1,418:3885844,18169473
(1,418:3885844,18169473:3212813,412875,176949
r1,469:3885844,18169473:0,589824,176949
g1,418:4279060,18169473
k1,418:6705441,18169473:2426381
g1,418:7098657,18169473
g1,418:7085550,18169473
r1,469:7111764,18169473:26214,589824,176949
g1,418:7098657,18169473
)
g1,418:7098657,18169473
(1,418:7098657,18169473:3520055,412875,176949
g1,418:7491873,18169473
g1,418:7491874,18169473
x1,418:8773219,18169473
g1,418:8956723,18169473
x1,418:9510368,18169473
k1,418:10225496,18169473:715128
g1,418:10618712,18169473
)
g1,418:10618712,18169473
(1,418:10618712,18169473:2228225,412875,176949
g1,418:11011928,18169473
g1,418:11011929,18169473
x1,418:12453721,18169473
g1,418:12453721,18169473
g1,418:12846937,18169473
g1,418:12833830,18169473
r1,469:12860044,18169473:26214,589824,176949
g1,418:12846937,18169473
)
g1,418:12846937,18169473
(1,418:12846937,18169473:4305943,412875,176949
g1,418:13240153,18169473
g1,418:13240154,18169473
x1,418:14521499,18169473
g1,418:14705003,18169473
x1,418:16044536,18169473
k1,418:16759664,18169473:715128
g1,418:17152880,18169473
)
g1,418:17152880,18169473
(1,418:17152880,18169473:2228225,412875,176949
g1,418:17546096,18169473
g1,418:17546097,18169473
x1,418:18987889,18169473
g1,418:18987889,18169473
g1,418:19381105,18169473
g1,418:19367998,18169473
r1,469:19394212,18169473:26214,589824,176949
g1,418:19381105,18169473
)
g1,418:19381105,18169473
(1,418:19381105,18169473:4917784,412875,176949
g1,418:19774321,18169473
g1,418:19774322,18169473
x1,418:21055667,18169473
g1,418:21239171,18169473
x1,418:23190545,18169473
k1,418:23905673,18169473:715128
g1,418:24298889,18169473
)
g1,418:24298889,18169473
(1,418:24298889,18169473:2228225,412875,176949
g1,418:24692105,18169473
g1,418:24692106,18169473
x1,418:26133898,18169473
g1,418:26133898,18169473
g1,418:26527114,18169473
g1,418:26514007,18169473
r1,469:26540221,18169473:26214,589824,176949
g1,418:26527114,18169473
)
g1,418:26527114,18169473
(1,418:26527114,18169473:2911880,412875,176949
g1,418:26920330,18169473
k1,418:29045778,18169473:2125448
g1,418:29438994,18169473
)
g1,418:29438994,18169473
)
(1,418:3885844,18759297:25553150,412875,176949
g1,418:3885844,18759297
(1,418:3885844,18759297:3212813,412875,176949
r1,469:3885844,18759297:0,589824,176949
g1,418:4279060,18759297
k1,418:6705441,18759297:2426381
g1,418:7098657,18759297
g1,418:7085550,18759297
r1,469:7111764,18759297:26214,589824,176949
g1,418:7098657,18759297
)
g1,418:7098657,18759297
(1,418:7098657,18759297:3520055,412875,176949
g1,418:7491873,18759297
g1,418:7491874,18759297
x1,418:7986799,18759297
x1,418:9488347,18759297
g1,418:9671851,18759297
x1,418:10225496,18759297
g1,418:10225496,18759297
g1,418:10618712,18759297
)
g1,418:10618712,18759297
(1,418:10618712,18759297:2228225,412875,176949
g1,418:11011928,18759297
g1,418:11011929,18759297
x1,418:12453721,18759297
g1,418:12453721,18759297
g1,418:12846937,18759297
g1,418:12833830,18759297
r1,469:12860044,18759297:26214,589824,176949
g1,418:12846937,18759297
)
g1,418:12846937,18759297
(1,418:12846937,18759297:4305943,412875,176949
g1,418:13240153,18759297
g1,418:13240154,18759297
x1,418:13735079,18759297
x1,418:15236627,18759297
g1,418:15420131,18759297
x1,418:16759664,18759297
g1,418:16759664,18759297
g1,418:17152880,18759297
)
g1,418:17152880,18759297
(1,418:17152880,18759297:2228225,412875,176949
g1,418:17546096,18759297
g1,418:17546097,18759297
x1,418:18987889,18759297
g1,418:18987889,18759297
g1,418:19381105,18759297
g1,418:19367998,18759297
r1,469:19394212,18759297:26214,589824,176949
g1,418:19381105,18759297
)
g1,418:19381105,18759297
(1,418:19381105,18759297:4917784,412875,176949
g1,418:19774321,18759297
g1,418:19774322,18759297
x1,418:20269247,18759297
x1,418:21770795,18759297
g1,418:21954299,18759297
x1,418:23905673,18759297
g1,418:23905673,18759297
g1,418:24298889,18759297
)
g1,418:24298889,18759297
(1,418:24298889,18759297:2228225,412875,176949
g1,418:24692105,18759297
g1,418:24692106,18759297
x1,418:26133898,18759297
g1,418:26133898,18759297
g1,418:26527114,18759297
g1,418:26514007,18759297
r1,469:26540221,18759297:26214,589824,176949
g1,418:26527114,18759297
)
g1,418:26527114,18759297
(1,418:26527114,18759297:2911880,412875,176949
g1,418:26920330,18759297
k1,418:29045778,18759297:2125448
g1,418:29438994,18759297
)
g1,418:29438994,18759297
)
(1,418:3885844,19691543:25553150,412875,176949
g1,418:3885844,19691543
(1,418:3885844,19691543:3212813,412875,176949
r1,469:3885844,19691543:0,589824,176949
g1,418:4279060,19691543
g1,418:4279061,19691543
[1,418:4279061,19691543:2076684,0,0
[1,418:4279061,19278668:2076684,0,1769472
(1,418:4279061,20281367:2076684,412875,176949
r1,469:4279061,20281367:0,589824,176949
x1,469:6027016,20281367
k1,418:4279061,20281367:-20967
x1,418:6355745,20281367
r1,469:6355745,20281367:0,589824,176949
)
]
]
k1,418:6705441,19691543:349696
g1,418:7098657,19691543
g1,418:7085550,19691543
r1,469:7111764,19691543:26214,589824,176949
g1,418:7098657,19691543
)
g1,418:7098657,19691543
(1,418:7098657,19691543:3520055,412875,176949
g1,418:7491873,19691543
k1,418:10225496,19691543:2733623
g1,418:10618712,19691543
)
g1,418:10618712,19691543
(1,418:10618712,19691543:2228225,412875,176949
g1,418:11011928,19691543
k1,418:12453721,19691543:1441793
g1,418:12846937,19691543
g1,418:12833830,19691543
r1,469:12860044,19691543:26214,589824,176949
g1,418:12846937,19691543
)
g1,418:12846937,19691543
(1,418:12846937,19691543:4305943,412875,176949
g1,418:13240153,19691543
k1,418:16759664,19691543:3519511
g1,418:17152880,19691543
)
g1,418:17152880,19691543
(1,418:17152880,19691543:2228225,412875,176949
g1,418:17546096,19691543
k1,418:18987889,19691543:1441793
g1,418:19381105,19691543
g1,418:19367998,19691543
r1,469:19394212,19691543:26214,589824,176949
g1,418:19381105,19691543
)
g1,418:19381105,19691543
(1,418:19381105,19691543:4917784,412875,176949
g1,418:19774321,19691543
k1,418:23905673,19691543:4131352
g1,418:24298889,19691543
)
g1,418:24298889,19691543
(1,418:24298889,19691543:2228225,412875,176949
g1,418:24692105,19691543
k1,418:26133898,19691543:1441793
g1,418:26527114,19691543
g1,418:26514007,19691543
r1,469:26540221,19691543:26214,589824,176949
g1,418:26527114,19691543
)
g1,418:26527114,19691543
(1,418:26527114,19691543:2911880,412875,176949
g1,418:26920330,19691543
g1,418:26920331,19691543
[1,418:26920331,19691543:1048576,0,0
[1,418:26920331,19278668:1048576,0,1769472
(1,418:26920331,20281367:1048576,412875,176949
r1,469:26920331,20281367:0,589824,176949
x1,469:27968907,20281367
k1,418:26920331,20281367:0
r1,469:27968907,20281367:0,589824,176949
)
]
]
k1,418:29045778,19691543:1076871
g1,418:29438994,19691543
)
g1,418:29438994,19691543
)
(1,418:3885844,20281367:25553150,412875,176949
g1,418:3885844,20281367
(1,418:3885844,20281367:3212813,412875,176949
r1,469:3885844,20281367:0,589824,176949
g1,418:4279060,20281367
k1,418:6705441,20281367:2426381
g1,418:7098657,20281367
g1,418:7085550,20281367
r1,469:7111764,20281367:26214,589824,176949
g1,418:7098657,20281367
)
g1,418:7098657,20281367
(1,418:7098657,20281367:3520055,412875,176949
g1,418:7491873,20281367
g1,418:7491874,20281367
x1,418:8860253,20281367
g1,418:9043757,20281367
x1,418:9597402,20281367
k1,418:10225496,20281367:628094
g1,418:10618712,20281367
)
g1,418:10618712,20281367
(1,418:10618712,20281367:2228225,412875,176949
g1,418:11011928,20281367
g1,418:11011929,20281367
x1,418:12453721,20281367
g1,418:12453721,20281367
g1,418:12846937,20281367
g1,418:12833830,20281367
r1,469:12860044,20281367:26214,589824,176949
g1,418:12846937,20281367
)
g1,418:12846937,20281367
(1,418:12846937,20281367:4305943,412875,176949
g1,418:13240153,20281367
g1,418:13240154,20281367
x1,418:14608533,20281367
g1,418:14792037,20281367
x1,418:16131570,20281367
k1,418:16759664,20281367:628094
g1,418:17152880,20281367
)
g1,418:17152880,20281367
(1,418:17152880,20281367:2228225,412875,176949
g1,418:17546096,20281367
g1,418:17546097,20281367
x1,418:18987889,20281367
g1,418:18987889,20281367
g1,418:19381105,20281367
g1,418:19367998,20281367
r1,469:19394212,20281367:26214,589824,176949
g1,418:19381105,20281367
)
g1,418:19381105,20281367
(1,418:19381105,20281367:4917784,412875,176949
g1,418:19774321,20281367
g1,418:19774322,20281367
x1,418:21142701,20281367
g1,418:21326205,20281367
x1,418:23277579,20281367
k1,418:23905673,20281367:628094
g1,418:24298889,20281367
)
g1,418:24298889,20281367
(1,418:24298889,20281367:2228225,412875,176949
g1,418:24692105,20281367
g1,418:24692106,20281367
x1,418:26133898,20281367
g1,418:26133898,20281367
g1,418:26527114,20281367
g1,418:26514007,20281367
r1,469:26540221,20281367:26214,589824,176949
g1,418:26527114,20281367
)
g1,418:26527114,20281367
(1,418:26527114,20281367:2911880,412875,176949
g1,418:26920330,20281367
k1,418:29045778,20281367:2125448
g1,418:29438994,20281367
)
g1,418:29438994,20281367
)
(1,418:3885844,20871191:25553150,412875,176949
g1,418:3885844,20871191
(1,418:3885844,20871191:3212813,412875,176949
r1,469:3885844,20871191:0,589824,176949
g1,418:4279060,20871191
k1,418:6705441,20871191:2426381
g1,418:7098657,20871191
g1,418:7085550,20871191
r1,469:7111764,20871191:26214,589824,176949
g1,418:7098657,20871191
)
g1,418:7098657,20871191
(1,418:7098657,20871191:3520055,412875,176949
g1,418:7491873,20871191
g1,418:7491874,20871191
x1,418:8773219,20871191
g1,418:8956723,20871191
x1,418:9510368,20871191
k1,418:10225496,20871191:715128
g1,418:10618712,20871191
)
g1,418:10618712,20871191
(1,418:10618712,20871191:2228225,412875,176949
g1,418:11011928,20871191
g1,418:11011929,20871191
x1,418:12453721,20871191
g1,418:12453721,20871191
g1,418:12846937,20871191
g1,418:12833830,20871191
r1,469:12860044,20871191:26214,589824,176949
g1,418:12846937,20871191
)
g1,418:12846937,20871191
(1,418:12846937,20871191:4305943,412875,176949
g1,418:13240153,20871191
g1,418:13240154,20871191
x1,418:14521499,20871191
g1,418:14705003,20871191
x1,418:16044536,20871191
k1,418:16759664,20871191:715128
g1,418:17152880,20871191
)
g1,418:17152880,20871191
(1,418:17152880,20871191:2228225,412875,176949
g1,418:17546096,20871191
g1,418:17546097,20871191
x1,418:18987889,20871191
g1,418:18987889,20871191
g1,418:19381105,20871191
g1,418:19367998,20871191
r1,469:19394212,20871191:26214,589824,176949
g1,418:19381105,20871191
)
g1,418:19381105,20871191
(1,418:19381105,20871191:4917784,412875,176949
g1,418:19774321,20871191
g1,418:19774322,20871191
x1,418:21055667,20871191
g1,418:21239171,20871191
x1,418:23190545,20871191
k1,418:23905673,20871191:715128
g1,418:24298889,20871191
)
g1,418:24298889,20871191
(1,418:24298889,20871191:2228225,412875,176949
g1,418:24692105,20871191
g1,418:24692106,20871191
x1,418:26133898,20871191
g1,418:26133898,20871191
g1,418:26527114,20871191
g1,418:26514007,20871191
r1,469:26540221,20871191:26214,589824,176949
g1,418:26527114,20871191
)
g1,418:26527114,20871191
(1,418:26527114,20871191:2911880,412875,176949
g1,418:26920330,20871191
k1,418:29045778,20871191:2125448
g1,418:29438994,20871191
)
g1,418:29438994,20871191
)
(1,418:3885844,21461015:25553150,412875,176949
g1,418:3885844,21461015
(1,418:3885844,21461015:3212813,412875,176949
r1,469:3885844,21461015:0,589824,176949
g1,418:4279060,21461015
k1,418:6705441,21461015:2426381
g1,418:7098657,21461015
g1,418:7085550,21461015
r1,469:7111764,21461015:26214,589824,176949
g1,418:7098657,21461015
)
g1,418:7098657,21461015
(1,418:7098657,21461015:3520055,412875,176949
g1,418:7491873,21461015
g1,418:7491874,21461015
x1,418:7986799,21461015
x1,418:9488347,21461015
g1,418:9671851,21461015
x1,418:10225496,21461015
g1,418:10225496,21461015
g1,418:10618712,21461015
)
g1,418:10618712,21461015
(1,418:10618712,21461015:2228225,412875,176949
g1,418:11011928,21461015
g1,418:11011929,21461015
x1,418:12453721,21461015
g1,418:12453721,21461015
g1,418:12846937,21461015
g1,418:12833830,21461015
r1,469:12860044,21461015:26214,589824,176949
g1,418:12846937,21461015
)
g1,418:12846937,21461015
(1,418:12846937,21461015:4305943,412875,176949
g1,418:13240153,21461015
g1,418:13240154,21461015
x1,418:13735079,21461015
x1,418:15236627,21461015
g1,418:15420131,21461015
x1,418:16759664,21461015
g1,418:16759664,21461015
g1,418:17152880,21461015
)
g1,418:17152880,21461015
(1,418:17152880,21461015:2228225,412875,176949
g1,418:17546096,21461015
g1,418:17546097,21461015
x1,418:18987889,21461015
g1,418:18987889,21461015
g1,418:19381105,21461015
g1,418:19367998,21461015
r1,469:19394212,21461015:26214,589824,176949
g1,418:19381105,21461015
)
g1,418:19381105,21461015
(1,418:19381105,21461015:4917784,412875,176949
g1,418:19774321,21461015
g1,418:19774322,21461015
x1,418:20269247,21461015
x1,418:21770795,21461015
g1,418:21954299,21461015
x1,418:23905673,21461015
g1,418:23905673,21461015
g1,418:24298889,21461015
)
g1,418:24298889,21461015
(1,418:24298889,21461015:2228225,412875,176949
g1,418:24692105,21461015
g1,418:24692106,21461015
x1,418:26133898,21461015
g1,418:26133898,21461015
g1,418:26527114,21461015
g1,418:26514007,21461015
r1,469:26540221,21461015:26214,589824,176949
g1,418:26527114,21461015
)
g1,418:26527114,21461015
(1,418:26527114,21461015:2911880,412875,176949
g1,418:26920330,21461015
k1,418:29045778,21461015:2125448
g1,418:29438994,21461015
)
g1,418:29438994,21461015
)
(1,418:3885844,22393261:25553150,412875,176949
g1,418:3885844,22393261
(1,418:3885844,22393261:3212813,412875,176949
r1,469:3885844,22393261:0,589824,176949
g1,418:4279060,22393261
g1,418:4279061,22393261
[1,418:4279061,22393261:2164242,0,0
[1,418:4279061,21980386:2164242,0,1769472
(1,418:4279061,22983085:2164242,412875,176949
r1,469:4279061,22983085:0,589824,176949
x1,469:6114574,22983085
k1,418:4279061,22983085:-20967
x1,418:6443303,22983085
r1,469:6443303,22983085:0,589824,176949
)
]
]
k1,418:6705441,22393261:262138
g1,418:7098657,22393261
g1,418:7085550,22393261
r1,469:7111764,22393261:26214,589824,176949
g1,418:7098657,22393261
)
g1,418:7098657,22393261
(1,418:7098657,22393261:3520055,412875,176949
g1,418:7491873,22393261
k1,418:10225496,22393261:2733623
g1,418:10618712,22393261
)
g1,418:10618712,22393261
(1,418:10618712,22393261:2228225,412875,176949
g1,418:11011928,22393261
k1,418:12453721,22393261:1441793
g1,418:12846937,22393261
g1,418:12833830,22393261
r1,469:12860044,22393261:26214,589824,176949
g1,418:12846937,22393261
)
g1,418:12846937,22393261
(1,418:12846937,22393261:4305943,412875,176949
g1,418:13240153,22393261
k1,418:16759664,22393261:3519511
g1,418:17152880,22393261
)
g1,418:17152880,22393261
(1,418:17152880,22393261:2228225,412875,176949
g1,418:17546096,22393261
k1,418:18987889,22393261:1441793
g1,418:19381105,22393261
g1,418:19367998,22393261
r1,469:19394212,22393261:26214,589824,176949
g1,418:19381105,22393261
)
g1,418:19381105,22393261
(1,418:19381105,22393261:4917784,412875,176949
g1,418:19774321,22393261
k1,418:23905673,22393261:4131352
g1,418:24298889,22393261
)
g1,418:24298889,22393261
(1,418:24298889,22393261:2228225,412875,176949
g1,418:24692105,22393261
k1,418:26133898,22393261:1441793
g1,418:26527114,22393261
g1,418:26514007,22393261
r1,469:26540221,22393261:26214,589824,176949
g1,418:26527114,22393261
)
g1,418:26527114,22393261
(1,418:26527114,22393261:2911880,412875,176949
g1,418:26920330,22393261
g1,418:26920331,22393261
[1,418:26920331,22393261:961018,0,0
[1,418:26920331,21980386:961018,0,1769472
(1,418:26920331,22983085:961018,412875,176949
r1,469:26920331,22983085:0,589824,176949
x1,469:27881349,22983085
r1,469:27881349,22983085:0,589824,176949
)
]
]
k1,418:29045778,22393261:1164429
g1,418:29438994,22393261
)
g1,418:29438994,22393261
)
(1,418:3885844,22983085:25553150,412875,176949
g1,418:3885844,22983085
(1,418:3885844,22983085:3212813,412875,176949
r1,469:3885844,22983085:0,589824,176949
g1,418:4279060,22983085
k1,418:6705441,22983085:2426381
g1,418:7098657,22983085
g1,418:7085550,22983085
r1,469:7111764,22983085:26214,589824,176949
g1,418:7098657,22983085
)
g1,418:7098657,22983085
(1,418:7098657,22983085:3520055,412875,176949
g1,418:7491873,22983085
g1,418:7491874,22983085
x1,418:8860253,22983085
g1,418:9043757,22983085
x1,418:9597402,22983085
k1,418:10225496,22983085:628094
g1,418:10618712,22983085
)
g1,418:10618712,22983085
(1,418:10618712,22983085:2228225,412875,176949
g1,418:11011928,22983085
g1,418:11011929,22983085
x1,418:12453721,22983085
g1,418:12453721,22983085
g1,418:12846937,22983085
g1,418:12833830,22983085
r1,469:12860044,22983085:26214,589824,176949
g1,418:12846937,22983085
)
g1,418:12846937,22983085
(1,418:12846937,22983085:4305943,412875,176949
g1,418:13240153,22983085
g1,418:13240154,22983085
x1,418:14608533,22983085
g1,418:14792037,22983085
x1,418:16131570,22983085
k1,418:16759664,22983085:628094
g1,418:17152880,22983085
)
g1,418:17152880,22983085
(1,418:17152880,22983085:2228225,412875,176949
g1,418:17546096,22983085
g1,418:17546097,22983085
x1,418:18987889,22983085
g1,418:18987889,22983085
g1,418:19381105,22983085
g1,418:19367998,22983085
r1,469:19394212,22983085:26214,589824,176949
g1,418:19381105,22983085
)
g1,418:19381105,22983085
(1,418:19381105,22983085:4917784,412875,176949
g1,418:19774321,22983085
g1,418:19774322,22983085
x1,418:21142701,22983085
g1,418:21326205,22983085
x1,418:23277579,22983085
k1,418:23905673,22983085:628094
g1,418:24298889,22983085
)
g1,418:24298889,22983085
(1,418:24298889,22983085:2228225,412875,176949
g1,418:24692105,22983085
g1,418:24692106,22983085
x1,418:26133898,22983085
g1,418:26133898,22983085
g1,418:26527114,22983085
g1,418:26514007,22983085
r1,469:26540221,22983085:26214,589824,176949
g1,418:26527114,22983085
)
g1,418:26527114,22983085
(1,418:26527114,22983085:2911880,412875,176949
g1,418:26920330,22983085
k1,418:29045778,22983085:2125448
g1,418:29438994,22983085
)
g1,418:29438994,22983085
)
(1,418:3885844,23572909:25553150,412875,176949
g1,418:3885844,23572909
(1,418:3885844,23572909:3212813,412875,176949
r1,469:3885844,23572909:0,589824,176949
g1,418:4279060,23572909
k1,418:6705441,23572909:2426381
g1,418:7098657,23572909
g1,418:7085550,23572909
r1,469:7111764,23572909:26214,589824,176949
g1,418:7098657,23572909
)
g1,418:7098657,23572909
(1,418:7098657,23572909:3520055,412875,176949
g1,418:7491873,23572909
g1,418:7491874,23572909
x1,418:8773219,23572909
g1,418:8956723,23572909
x1,418:9510368,23572909
k1,418:10225496,23572909:715128
g1,418:10618712,23572909
)
g1,418:10618712,23572909
(1,418:10618712,23572909:2228225,412875,176949
g1,418:11011928,23572909
g1,418:11011929,23572909
x1,418:12453721,23572909
g1,418:12453721,23572909
g1,418:12846937,23572909
g1,418:12833830,23572909
r1,469:12860044,23572909:26214,589824,176949
g1,418:12846937,23572909
)
g1,418:12846937,23572909
(1,418:12846937,23572909:4305943,412875,176949
g1,418:13240153,23572909
g1,418:13240154,23572909
x1,418:14521499,23572909
g1,418:14705003,23572909
x1,418:16044536,23572909
k1,418:16759664,23572909:715128
g1,418:17152880,23572909
)
g1,418:17152880,23572909
(1,418:17152880,23572909:2228225,412875,176949
g1,418:17546096,23572909
g1,418:17546097,23572909
x1,418:18987889,23572909
g1,418:18987889,23572909
g1,418:19381105,23572909
g1,418:19367998,23572909
r1,469:19394212,23572909:26214,589824,176949
g1,418:19381105,23572909
)
g1,418:19381105,23572909
(1,418:19381105,23572909:4917784,412875,176949
g1,418:19774321,23572909
g1,418:19774322,23572909
x1,418:21055667,23572909
g1,418:21239171,23572909
x1,418:23190545,23572909
k1,418:23905673,23572909:715128
g1,418:24298889,23572909
)
g1,418:24298889,23572909
(1,418:24298889,23572909:2228225,412875,176949
g1,418:24692105,23572909
g1,418:24692106,23572909
x1,418:26133898,23572909
g1,418:26133898,23572909
g1,418:26527114,23572909
g1,418:26514007,23572909
r1,469:26540221,23572909:26214,589824,176949
g1,418:26527114,23572909
)
g1,418:26527114,23572909
(1,418:26527114,23572909:2911880,412875,176949
g1,418:26920330,23572909
k1,418:29045778,23572909:2125448
g1,418:29438994,23572909
)
g1,418:29438994,23572909
)
(1,418:3885844,24162733:25553150,412875,176949
g1,418:3885844,24162733
(1,418:3885844,24162733:3212813,412875,176949
r1,469:3885844,24162733:0,589824,176949
g1,418:4279060,24162733
k1,418:6705441,24162733:2426381
g1,418:7098657,24162733
g1,418:7085550,24162733
r1,469:7111764,24162733:26214,589824,176949
g1,418:7098657,24162733
)
g1,418:7098657,24162733
(1,418:7098657,24162733:3520055,412875,176949
g1,418:7491873,24162733
g1,418:7491874,24162733
x1,418:7986799,24162733
x1,418:9488347,24162733
g1,418:9671851,24162733
x1,418:10225496,24162733
g1,418:10225496,24162733
g1,418:10618712,24162733
)
g1,418:10618712,24162733
(1,418:10618712,24162733:2228225,412875,176949
g1,418:11011928,24162733
g1,418:11011929,24162733
x1,418:12453721,24162733
g1,418:12453721,24162733
g1,418:12846937,24162733
g1,418:12833830,24162733
r1,469:12860044,24162733:26214,589824,176949
g1,418:12846937,24162733
)
g1,418:12846937,24162733
(1,418:12846937,24162733:4305943,412875,176949
g1,418:13240153,24162733
g1,418:13240154,24162733
x1,418:13735079,24162733
x1,418:15236627,24162733
g1,418:15420131,24162733
x1,418:16759664,24162733
g1,418:16759664,24162733
g1,418:17152880,24162733
)
g1,418:17152880,24162733
(1,418:17152880,24162733:2228225,412875,176949
g1,418:17546096,24162733
g1,418:17546097,24162733
x1,418:18987889,24162733
g1,418:18987889,24162733
g1,418:19381105,24162733
g1,418:19367998,24162733
r1,469:19394212,24162733:26214,589824,176949
g1,418:19381105,24162733
)
g1,418:19381105,24162733
(1,418:19381105,24162733:4917784,412875,176949
g1,418:19774321,24162733
g1,418:19774322,24162733
x1,418:20269247,24162733
x1,418:21770795,24162733
g1,418:21954299,24162733
x1,418:23905673,24162733
g1,418:23905673,24162733
g1,418:24298889,24162733
)
g1,418:24298889,24162733
(1,418:24298889,24162733:2228225,412875,176949
g1,418:24692105,24162733
g1,418:24692106,24162733
x1,418:26133898,24162733
g1,418:26133898,24162733
g1,418:26527114,24162733
g1,418:26514007,24162733
r1,469:26540221,24162733:26214,589824,176949
g1,418:26527114,24162733
)
g1,418:26527114,24162733
(1,418:26527114,24162733:2911880,412875,176949
g1,418:26920330,24162733
k1,418:29045778,24162733:2125448
g1,418:29438994,24162733
)
g1,418:29438994,24162733
)
(1,418:3885844,25094979:25553150,412875,176949
g1,418:3885844,25094979
(1,418:3885844,25094979:3212813,412875,176949
r1,469:3885844,25094979:0,589824,176949
g1,418:4279060,25094979
g1,418:4279061,25094979
[1,418:4279061,25094979:2426380,0,0
[1,418:4279061,24682104:2426380,0,1769472
(1,418:4279061,25684803:2426380,412875,176949
r1,469:4279061,25684803:0,589824,176949
x1,469:6376712,25684803
k1,418:4279061,25684803:-20967
x1,418:6705441,25684803
r1,469:6705441,25684803:0,589824,176949
)
]
]
g1,418:6705441,25094979
g1,418:7098657,25094979
g1,418:7085550,25094979
r1,469:7111764,25094979:26214,589824,176949
g1,418:7098657,25094979
)
g1,418:7098657,25094979
(1,418:7098657,25094979:3520055,412875,176949
g1,418:7491873,25094979
k1,418:10225496,25094979:2733623
g1,418:10618712,25094979
)
g1,418:10618712,25094979
(1,418:10618712,25094979:2228225,412875,176949
g1,418:11011928,25094979
k1,418:12453721,25094979:1441793
g1,418:12846937,25094979
g1,418:12833830,25094979
r1,469:12860044,25094979:26214,589824,176949
g1,418:12846937,25094979
)
g1,418:12846937,25094979
(1,418:12846937,25094979:4305943,412875,176949
g1,418:13240153,25094979
k1,418:16759664,25094979:3519511
g1,418:17152880,25094979
)
g1,418:17152880,25094979
(1,418:17152880,25094979:2228225,412875,176949
g1,418:17546096,25094979
k1,418:18987889,25094979:1441793
g1,418:19381105,25094979
g1,418:19367998,25094979
r1,469:19394212,25094979:26214,589824,176949
g1,418:19381105,25094979
)
g1,418:19381105,25094979
(1,418:19381105,25094979:4917784,412875,176949
g1,418:19774321,25094979
k1,418:23905673,25094979:4131352
g1,418:24298889,25094979
)
g1,418:24298889,25094979
(1,418:24298889,25094979:2228225,412875,176949
g1,418:24692105,25094979
k1,418:26133898,25094979:1441793
g1,418:26527114,25094979
g1,418:26514007,25094979
r1,469:26540221,25094979:26214,589824,176949
g1,418:26527114,25094979
)
g1,418:26527114,25094979
(1,418:26527114,25094979:2911880,412875,176949
g1,418:26920330,25094979
g1,418:26920331,25094979
[1,418:26920331,25094979:961018,0,0
[1,418:26920331,24682104:961018,0,1769472
(1,418:26920331,25684803:961018,412875,176949
r1,469:26920331,25684803:0,589824,176949
x1,469:27881349,25684803
r1,469:27881349,25684803:0,589824,176949
)
]
]
k1,418:29045778,25094979:1164429
g1,418:29438994,25094979
)
g1,418:29438994,25094979
)
(1,418:3885844,25684803:25553150,412875,176949
g1,418:3885844,25684803
(1,418:3885844,25684803:3212813,412875,176949
r1,469:3885844,25684803:0,589824,176949
g1,418:4279060,25684803
k1,418:6705441,25684803:2426381
g1,418:7098657,25684803
g1,418:7085550,25684803
r1,469:7111764,25684803:26214,589824,176949
g1,418:7098657,25684803
)
g1,418:7098657,25684803
(1,418:7098657,25684803:3520055,412875,176949
g1,418:7491873,25684803
g1,418:7491874,25684803
x1,418:8860253,25684803
g1,418:9043757,25684803
x1,418:9597402,25684803
k1,418:10225496,25684803:628094
g1,418:10618712,25684803
)
g1,418:10618712,25684803
(1,418:10618712,25684803:2228225,412875,176949
g1,418:11011928,25684803
g1,418:11011929,25684803
x1,418:12453721,25684803
g1,418:12453721,25684803
g1,418:12846937,25684803
g1,418:12833830,25684803
r1,469:12860044,25684803:26214,589824,176949
g1,418:12846937,25684803
)
g1,418:12846937,25684803
(1,418:12846937,25684803:4305943,412875,176949
g1,418:13240153,25684803
g1,418:13240154,25684803
x1,418:14608533,25684803
g1,418:14792037,25684803
x1,418:16131570,25684803
k1,418:16759664,25684803:628094
g1,418:17152880,25684803
)
g1,418:17152880,25684803
(1,418:17152880,25684803:2228225,412875,176949
g1,418:17546096,25684803
g1,418:17546097,25684803
x1,418:18987889,25684803
g1,418:18987889,25684803
g1,418:19381105,25684803
g1,418:19367998,25684803
r1,469:19394212,25684803:26214,589824,176949
g1,418:19381105,25684803
)
g1,418:19381105,25684803
(1,418:19381105,25684803:4917784,412875,176949
g1,418:19774321,25684803
g1,418:19774322,25684803
x1,418:21142701,25684803
g1,418:21326205,25684803
x1,418:23277579,25684803
k1,418:23905673,25684803:628094
g1,418:24298889,25684803
)
g1,418:24298889,25684803
(1,418:24298889,25684803:2228225,412875,176949
g1,418:24692105,25684803
g1,418:24692106,25684803
x1,418:26133898,25684803
g1,418:26133898,25684803
g1,418:26527114,25684803
g1,418:26514007,25684803
r1,469:26540221,25684803:26214,589824,176949
g1,418:26527114,25684803
)
g1,418:26527114,25684803
(1,418:26527114,25684803:2911880,412875,176949
g1,418:26920330,25684803
k1,418:29045778,25684803:2125448
g1,418:29438994,25684803
)
g1,418:29438994,25684803
)
(1,418:3885844,26274627:25553150,412875,176949
g1,418:3885844,26274627
(1,418:3885844,26274627:3212813,412875,176949
r1,469:3885844,26274627:0,589824,176949
g1,418:4279060,26274627
k1,418:6705441,26274627:2426381
g1,418:7098657,26274627
g1,418:7085550,26274627
r1,469:7111764,26274627:26214,589824,176949
g1,418:7098657,26274627
)
g1,418:7098657,26274627
(1,418:7098657,26274627:3520055,412875,176949
g1,418:7491873,26274627
g1,418:7491874,26274627
x1,418:8773219,26274627
g1,418:8956723,26274627
x1,418:9510368,26274627
k1,418:10225496,26274627:715128
g1,418:10618712,26274627
)
g1,418:10618712,26274627
(1,418:10618712,26274627:2228225,412875,176949
g1,418:11011928,26274627
g1,418:11011929,26274627
x1,418:12453721,26274627
g1,418:12453721,26274627
g1,418:12846937,26274627
g1,418:12833830,26274627
r1,469:12860044,26274627:26214,589824,176949
g1,418:12846937,26274627
)
g1,418:12846937,26274627
(1,418:12846937,26274627:4305943,412875,176949
g1,418:13240153,26274627
g1,418:13240154,26274627
x1,418:14521499,26274627
g1,418:14705003,26274627
x1,418:16044536,26274627
k1,418:16759664,26274627:715128
g1,418:17152880,26274627
)
g1,418:17152880,26274627
(1,418:17152880,26274627:2228225,412875,176949
g1,418:17546096,26274627
g1,418:17546097,26274627
x1,418:18987889,26274627
g1,418:18987889,26274627
g1,418:19381105,26274627
g1,418:19367998,26274627
r1,469:19394212,26274627:26214,589824,176949
g1,418:19381105,26274627
)
g1,418:19381105,26274627
(1,418:19381105,26274627:4917784,412875,176949
g1,418:19774321,26274627
g1,418:19774322,26274627
x1,418:21055667,26274627
g1,418:21239171,26274627
x1,418:23190545,26274627
k1,418:23905673,26274627:715128
g1,418:24298889,26274627
)
g1,418:24298889,26274627
(1,418:24298889,26274627:2228225,412875,176949
g1,418:24692105,26274627
g1,418:24692106,26274627
x1,418:26133898,26274627
g1,418:26133898,26274627
g1,418:26527114,26274627
g1,418:26514007,26274627
r1,469:26540221,26274627:26214,589824,176949
g1,418:26527114,26274627
)
g1,418:26527114,26274627
(1,418:26527114,26274627:2911880,412875,176949
g1,418:26920330,26274627
k1,418:29045778,26274627:2125448
g1,418:29438994,26274627
)
g1,418:29438994,26274627
)
(1,418:3885844,26864451:25553150,412875,176949
g1,418:3885844,26864451
(1,418:3885844,26864451:3212813,412875,176949
r1,469:3885844,26864451:0,589824,176949
g1,418:4279060,26864451
k1,418:6705441,26864451:2426381
g1,418:7098657,26864451
g1,418:7085550,26864451
r1,469:7111764,26864451:26214,589824,176949
g1,418:7098657,26864451
)
g1,418:7098657,26864451
(1,418:7098657,26864451:3520055,412875,176949
g1,418:7491873,26864451
g1,418:7491874,26864451
x1,418:7986799,26864451
x1,418:9488347,26864451
g1,418:9671851,26864451
x1,418:10225496,26864451
g1,418:10225496,26864451
g1,418:10618712,26864451
)
g1,418:10618712,26864451
(1,418:10618712,26864451:2228225,412875,176949
g1,418:11011928,26864451
g1,418:11011929,26864451
x1,418:12453721,26864451
g1,418:12453721,26864451
g1,418:12846937,26864451
g1,418:12833830,26864451
r1,469:12860044,26864451:26214,589824,176949
g1,418:12846937,26864451
)
g1,418:12846937,26864451
(1,418:12846937,26864451:4305943,412875,176949
g1,418:13240153,26864451
g1,418:13240154,26864451
x1,418:13735079,26864451
x1,418:15236627,26864451
g1,418:15420131,26864451
x1,418:16759664,26864451
g1,418:16759664,26864451
g1,418:17152880,26864451
)
g1,418:17152880,26864451
(1,418:17152880,26864451:2228225,412875,176949
g1,418:17546096,26864451
g1,418:17546097,26864451
x1,418:18987889,26864451
g1,418:18987889,26864451
g1,418:19381105,26864451
g1,418:19367998,26864451
r1,469:19394212,26864451:26214,589824,176949
g1,418:19381105,26864451
)
g1,418:19381105,26864451
(1,418:19381105,26864451:4917784,412875,176949
g1,418:19774321,26864451
g1,418:19774322,26864451
x1,418:20269247,26864451
x1,418:21770795,26864451
g1,418:21954299,26864451
x1,418:23905673,26864451
g1,418:23905673,26864451
g1,418:24298889,26864451
)
g1,418:24298889,26864451
(1,418:24298889,26864451:2228225,412875,176949
g1,418:24692105,26864451
g1,418:24692106,26864451
x1,418:26133898,26864451
g1,418:26133898,26864451
g1,418:26527114,26864451
g1,418:26514007,26864451
r1,469:26540221,26864451:26214,589824,176949
g1,418:26527114,26864451
)
g1,418:26527114,26864451
(1,418:26527114,26864451:2911880,412875,176949
g1,418:26920330,26864451
k1,418:29045778,26864451:2125448
g1,418:29438994,26864451
)
g1,418:29438994,26864451
)
(1,418:3885844,27967089:25553150,412875,176949
g1,418:3885844,27967089
(1,418:3885844,27967089:3212813,412875,176949
r1,469:3885844,27967089:0,589824,176949
g1,418:4279060,27967089
k1,418:12731584,27967089:8452524
g1,418:12731585,27967089
x1,418:13226510,27967089
x1,418:15369268,27967089
g1,418:15552772,27967089
x1,418:15931306,27967089
x1,418:16150980,27967089
x1,418:16783799,27967089
x1,418:17681374,27967089
k1,418:26133898,27967089:8452524
g1,418:26527114,27967089
h1,418:26527114,27967089:0,0,0
)
g1,418:7098657,27967089
h1,418:7098657,27967089:3520055,0,0
g1,418:10618712,27967089
h1,418:10618712,27967089:2228225,0,0
g1,418:12846937,27967089
h1,418:12846937,27967089:4305943,0,0
g1,418:17152880,27967089
h1,418:17152880,27967089:2228225,0,0
g1,418:19381105,27967089
h1,418:19381105,27967089:4917784,0,0
g1,418:24298889,27967089
h1,418:24298889,27967089:2228225,0,0
g1,418:26527114,27967089
)
(1,418:3885844,28899335:25553150,412875,176949
g1,418:3885844,28899335
(1,418:3885844,28899335:3212813,412875,176949
r1,469:3885844,28899335:0,589824,176949
g1,418:4279060,28899335
g1,418:4279061,28899335
[1,418:4279061,28899335:1406655,0,0
[1,418:4279061,28486460:1406655,0,1769472
(1,418:4279061,29489159:1406655,412875,176949
r1,469:4279061,29489159:0,589824,176949
x1,469:5356987,29489159
k1,418:4279061,29489159:-20967
x1,418:5685716,29489159
r1,469:5685716,29489159:0,589824,176949
)
]
]
k1,418:6705441,28899335:1019725
g1,418:7098657,28899335
g1,418:7085550,28899335
r1,469:7111764,28899335:26214,589824,176949
g1,418:7098657,28899335
)
g1,418:7098657,28899335
(1,418:7098657,28899335:3520055,412875,176949
g1,418:7491873,28899335
k1,418:10225496,28899335:2733623
g1,418:10618712,28899335
)
g1,418:10618712,28899335
(1,418:10618712,28899335:2228225,412875,176949
g1,418:11011928,28899335
k1,418:12453721,28899335:1441793
g1,418:12846937,28899335
g1,418:12833830,28899335
r1,469:12860044,28899335:26214,589824,176949
g1,418:12846937,28899335
)
g1,418:12846937,28899335
(1,418:12846937,28899335:4305943,412875,176949
g1,418:13240153,28899335
k1,418:16759664,28899335:3519511
g1,418:17152880,28899335
)
g1,418:17152880,28899335
(1,418:17152880,28899335:2228225,412875,176949
g1,418:17546096,28899335
k1,418:18987889,28899335:1441793
g1,418:19381105,28899335
g1,418:19367998,28899335
r1,469:19394212,28899335:26214,589824,176949
g1,418:19381105,28899335
)
g1,418:19381105,28899335
(1,418:19381105,28899335:4917784,412875,176949
g1,418:19774321,28899335
k1,418:23905673,28899335:4131352
g1,418:24298889,28899335
)
g1,418:24298889,28899335
(1,418:24298889,28899335:2228225,412875,176949
g1,418:24692105,28899335
k1,418:26133898,28899335:1441793
g1,418:26527114,28899335
g1,418:26514007,28899335
r1,469:26540221,28899335:26214,589824,176949
g1,418:26527114,28899335
)
g1,418:26527114,28899335
(1,418:26527114,28899335:2911880,412875,176949
g1,418:26920330,28899335
g1,418:26920331,28899335
[1,418:26920331,28899335:961018,0,0
[1,418:26920331,28486460:961018,0,1769472
(1,418:26920331,29489159:961018,412875,176949
r1,469:26920331,29489159:0,589824,176949
x1,469:27881349,29489159
r1,469:27881349,29489159:0,589824,176949
)
]
]
k1,418:29045778,28899335:1164429
g1,418:29438994,28899335
)
g1,418:29438994,28899335
)
(1,418:3885844,29489159:25553150,412875,176949
g1,418:3885844,29489159
(1,418:3885844,29489159:3212813,412875,176949
r1,469:3885844,29489159:0,589824,176949
g1,418:4279060,29489159
k1,418:6705441,29489159:2426381
g1,418:7098657,29489159
g1,418:7085550,29489159
r1,469:7111764,29489159:26214,589824,176949
g1,418:7098657,29489159
)
g1,418:7098657,29489159
(1,418:7098657,29489159:3520055,412875,176949
g1,418:7491873,29489159
g1,418:7491874,29489159
x1,418:8860253,29489159
g1,418:9043757,29489159
x1,418:9597402,29489159
k1,418:10225496,29489159:628094
g1,418:10618712,29489159
)
g1,418:10618712,29489159
(1,418:10618712,29489159:2228225,412875,176949
g1,418:11011928,29489159
g1,418:11011929,29489159
x1,418:12453721,29489159
g1,418:12453721,29489159
g1,418:12846937,29489159
g1,418:12833830,29489159
r1,469:12860044,29489159:26214,589824,176949
g1,418:12846937,29489159
)
g1,418:12846937,29489159
(1,418:12846937,29489159:4305943,412875,176949
g1,418:13240153,29489159
g1,418:13240154,29489159
x1,418:14608533,29489159
g1,418:14792037,29489159
x1,418:16131570,29489159
k1,418:16759664,29489159:628094
g1,418:17152880,29489159
)
g1,418:17152880,29489159
(1,418:17152880,29489159:2228225,412875,176949
g1,418:17546096,29489159
g1,418:17546097,29489159
x1,418:18987889,29489159
g1,418:18987889,29489159
g1,418:19381105,29489159
g1,418:19367998,29489159
r1,469:19394212,29489159:26214,589824,176949
g1,418:19381105,29489159
)
g1,418:19381105,29489159
(1,418:19381105,29489159:4917784,412875,176949
g1,418:19774321,29489159
g1,418:19774322,29489159
x1,418:21142701,29489159
g1,418:21326205,29489159
x1,418:23277579,29489159
k1,418:23905673,29489159:628094
g1,418:24298889,29489159
)
g1,418:24298889,29489159
(1,418:24298889,29489159:2228225,412875,176949
g1,418:24692105,29489159
g1,418:24692106,29489159
x1,418:26133898,29489159
g1,418:26133898,29489159
g1,418:26527114,29489159
g1,418:26514007,29489159
r1,469:26540221,29489159:26214,589824,176949
g1,418:26527114,29489159
)
g1,418:26527114,29489159
(1,418:26527114,29489159:2911880,412875,176949
g1,418:26920330,29489159
k1,418:29045778,29489159:2125448
g1,418:29438994,29489159
)
g1,418:29438994,29489159
)
(1,418:3885844,30078983:25553150,412875,176949
g1,418:3885844,30078983
(1,418:3885844,30078983:3212813,412875,176949
r1,469:3885844,30078983:0,589824,176949
g1,418:4279060,30078983
k1,418:6705441,30078983:2426381
g1,418:7098657,30078983
g1,418:7085550,30078983
r1,469:7111764,30078983:26214,589824,176949
g1,418:7098657,30078983
)
g1,418:7098657,30078983
(1,418:7098657,30078983:3520055,412875,176949
g1,418:7491873,30078983
g1,418:7491874,30078983
x1,418:8773219,30078983
g1,418:8956723,30078983
x1,418:9510368,30078983
k1,418:10225496,30078983:715128
g1,418:10618712,30078983
)
g1,418:10618712,30078983
(1,418:10618712,30078983:2228225,412875,176949
g1,418:11011928,30078983
g1,418:11011929,30078983
x1,418:12453721,30078983
g1,418:12453721,30078983
g1,418:12846937,30078983
g1,418:12833830,30078983
r1,469:12860044,30078983:26214,589824,176949
g1,418:12846937,30078983
)
g1,418:12846937,30078983
(1,418:12846937,30078983:4305943,412875,176949
g1,418:13240153,30078983
g1,418:13240154,30078983
x1,418:14521499,30078983
g1,418:14705003,30078983
x1,418:16044536,30078983
k1,418:16759664,30078983:715128
g1,418:17152880,30078983
)
g1,418:17152880,30078983
(1,418:17152880,30078983:2228225,412875,176949
g1,418:17546096,30078983
g1,418:17546097,30078983
x1,418:18987889,30078983
g1,418:18987889,30078983
g1,418:19381105,30078983
g1,418:19367998,30078983
r1,469:19394212,30078983:26214,589824,176949
g1,418:19381105,30078983
)
g1,418:19381105,30078983
(1,418:19381105,30078983:4917784,412875,176949
g1,418:19774321,30078983
g1,418:19774322,30078983
x1,418:21055667,30078983
g1,418:21239171,30078983
x1,418:23190545,30078983
k1,418:23905673,30078983:715128
g1,418:24298889,30078983
)
g1,418:24298889,30078983
(1,418:24298889,30078983:2228225,412875,176949
g1,418:24692105,30078983
g1,418:24692106,30078983
x1,418:26133898,30078983
g1,418:26133898,30078983
g1,418:26527114,30078983
g1,418:26514007,30078983
r1,469:26540221,30078983:26214,589824,176949
g1,418:26527114,30078983
)
g1,418:26527114,30078983
(1,418:26527114,30078983:2911880,412875,176949
g1,418:26920330,30078983
k1,418:29045778,30078983:2125448
g1,418:29438994,30078983
)
g1,418:29438994,30078983
)
(1,418:3885844,30668807:25553150,412875,176949
g1,418:3885844,30668807
(1,418:3885844,30668807:3212813,412875,176949
r1,469:3885844,30668807:0,589824,176949
g1,418:4279060,30668807
k1,418:6705441,30668807:2426381
g1,418:7098657,30668807
g1,418:7085550,30668807
r1,469:7111764,30668807:26214,589824,176949
g1,418:7098657,30668807
)
g1,418:7098657,30668807
(1,418:7098657,30668807:3520055,412875,176949
g1,418:7491873,30668807
g1,418:7491874,30668807
x1,418:7986799,30668807
x1,418:9488347,30668807
g1,418:9671851,30668807
x1,418:10225496,30668807
g1,418:10225496,30668807
g1,418:10618712,30668807
)
g1,418:10618712,30668807
(1,418:10618712,30668807:2228225,412875,176949
g1,418:11011928,30668807
g1,418:11011929,30668807
x1,418:12453721,30668807
g1,418:12453721,30668807
g1,418:12846937,30668807
g1,418:12833830,30668807
r1,469:12860044,30668807:26214,589824,176949
g1,418:12846937,30668807
)
g1,418:12846937,30668807
(1,418:12846937,30668807:4305943,412875,176949
g1,418:13240153,30668807
g1,418:13240154,30668807
x1,418:13735079,30668807
x1,418:15236627,30668807
g1,418:15420131,30668807
x1,418:16759664,30668807
g1,418:16759664,30668807
g1,418:17152880,30668807
)
g1,418:17152880,30668807
(1,418:17152880,30668807:2228225,412875,176949
g1,418:17546096,30668807
g1,418:17546097,30668807
x1,418:18987889,30668807
g1,418:18987889,30668807
g1,418:19381105,30668807
g1,418:19367998,30668807
r1,469:19394212,30668807:26214,589824,176949
g1,418:19381105,30668807
)
g1,418:19381105,30668807
(1,418:19381105,30668807:4917784,412875,176949
g1,418:19774321,30668807
g1,418:19774322,30668807
x1,418:20269247,30668807
x1,418:21770795,30668807
g1,418:21954299,30668807
x1,418:23905673,30668807
g1,418:23905673,30668807
g1,418:24298889,30668807
)
g1,418:24298889,30668807
(1,418:24298889,30668807:2228225,412875,176949
g1,418:24692105,30668807
g1,418:24692106,30668807
x1,418:26133898,30668807
g1,418:26133898,30668807
g1,418:26527114,30668807
g1,418:26514007,30668807
r1,469:26540221,30668807:26214,589824,176949
g1,418:26527114,30668807
)
g1,418:26527114,30668807
(1,418:26527114,30668807:2911880,412875,176949
g1,418:26920330,30668807
k1,418:29045778,30668807:2125448
g1,418:29438994,30668807
)
g1,418:29438994,30668807
)
(1,418:3885844,31601053:25553150,412875,176949
g1,418:3885844,31601053
(1,418:3885844,31601053:3212813,412875,176949
r1,469:3885844,31601053:0,589824,176949
g1,418:4279060,31601053
g1,418:4279061,31601053
[1,418:4279061,31601053:2076684,0,0
[1,418:4279061,31188178:2076684,0,1769472
(1,418:4279061,32190877:2076684,412875,176949
r1,469:4279061,32190877:0,589824,176949
x1,469:6027016,32190877
k1,418:4279061,32190877:-20967
x1,418:6355745,32190877
r1,469:6355745,32190877:0,589824,176949
)
]
]
k1,418:6705441,31601053:349696
g1,418:7098657,31601053
g1,418:7085550,31601053
r1,469:7111764,31601053:26214,589824,176949
g1,418:7098657,31601053
)
g1,418:7098657,31601053
(1,418:7098657,31601053:3520055,412875,176949
g1,418:7491873,31601053
k1,418:10225496,31601053:2733623
g1,418:10618712,31601053
)
g1,418:10618712,31601053
(1,418:10618712,31601053:2228225,412875,176949
g1,418:11011928,31601053
k1,418:12453721,31601053:1441793
g1,418:12846937,31601053
g1,418:12833830,31601053
r1,469:12860044,31601053:26214,589824,176949
g1,418:12846937,31601053
)
g1,418:12846937,31601053
(1,418:12846937,31601053:4305943,412875,176949
g1,418:13240153,31601053
k1,418:16759664,31601053:3519511
g1,418:17152880,31601053
)
g1,418:17152880,31601053
(1,418:17152880,31601053:2228225,412875,176949
g1,418:17546096,31601053
k1,418:18987889,31601053:1441793
g1,418:19381105,31601053
g1,418:19367998,31601053
r1,469:19394212,31601053:26214,589824,176949
g1,418:19381105,31601053
)
g1,418:19381105,31601053
(1,418:19381105,31601053:4917784,412875,176949
g1,418:19774321,31601053
k1,418:23905673,31601053:4131352
g1,418:24298889,31601053
)
g1,418:24298889,31601053
(1,418:24298889,31601053:2228225,412875,176949
g1,418:24692105,31601053
k1,418:26133898,31601053:1441793
g1,418:26527114,31601053
g1,418:26514007,31601053
r1,469:26540221,31601053:26214,589824,176949
g1,418:26527114,31601053
)
g1,418:26527114,31601053
(1,418:26527114,31601053:2911880,412875,176949
g1,418:26920330,31601053
g1,418:26920331,31601053
[1,418:26920331,31601053:1048576,0,0
[1,418:26920331,31188178:1048576,0,1769472
(1,418:26920331,32190877:1048576,412875,176949
r1,469:26920331,32190877:0,589824,176949
x1,469:27968907,32190877
k1,418:26920331,32190877:0
r1,469:27968907,32190877:0,589824,176949
)
]
]
k1,418:29045778,31601053:1076871
g1,418:29438994,31601053
)
g1,418:29438994,31601053
)
(1,418:3885844,32190877:25553150,412875,176949
g1,418:3885844,32190877
(1,418:3885844,32190877:3212813,412875,176949
r1,469:3885844,32190877:0,589824,176949
g1,418:4279060,32190877
k1,418:6705441,32190877:2426381
g1,418:7098657,32190877
g1,418:7085550,32190877
r1,469:7111764,32190877:26214,589824,176949
g1,418:7098657,32190877
)
g1,418:7098657,32190877
(1,418:7098657,32190877:3520055,412875,176949
g1,418:7491873,32190877
g1,418:7491874,32190877
x1,418:8860253,32190877
g1,418:9043757,32190877
x1,418:9597402,32190877
k1,418:10225496,32190877:628094
g1,418:10618712,32190877
)
g1,418:10618712,32190877
(1,418:10618712,32190877:2228225,412875,176949
g1,418:11011928,32190877
g1,418:11011929,32190877
x1,418:12453721,32190877
g1,418:12453721,32190877
g1,418:12846937,32190877
g1,418:12833830,32190877
r1,469:12860044,32190877:26214,589824,176949
g1,418:12846937,32190877
)
g1,418:12846937,32190877
(1,418:12846937,32190877:4305943,412875,176949
g1,418:13240153,32190877
g1,418:13240154,32190877
x1,418:14608533,32190877
g1,418:14792037,32190877
x1,418:16131570,32190877
k1,418:16759664,32190877:628094
g1,418:17152880,32190877
)
g1,418:17152880,32190877
(1,418:17152880,32190877:2228225,412875,176949
g1,418:17546096,32190877
g1,418:17546097,32190877
x1,418:18987889,32190877
g1,418:18987889,32190877
g1,418:19381105,32190877
g1,418:19367998,32190877
r1,469:19394212,32190877:26214,589824,176949
g1,418:19381105,32190877
)
g1,418:19381105,32190877
(1,418:19381105,32190877:4917784,412875,176949
g1,418:19774321,32190877
g1,418:19774322,32190877
x1,418:21142701,32190877
g1,418:21326205,32190877
x1,418:23277579,32190877
k1,418:23905673,32190877:628094
g1,418:24298889,32190877
)
g1,418:24298889,32190877
(1,418:24298889,32190877:2228225,412875,176949
g1,418:24692105,32190877
g1,418:24692106,32190877
x1,418:26133898,32190877
g1,418:26133898,32190877
g1,418:26527114,32190877
g1,418:26514007,32190877
r1,469:26540221,32190877:26214,589824,176949
g1,418:26527114,32190877
)
g1,418:26527114,32190877
(1,418:26527114,32190877:2911880,412875,176949
g1,418:26920330,32190877
k1,418:29045778,32190877:2125448
g1,418:29438994,32190877
)
g1,418:29438994,32190877
)
(1,418:3885844,32780701:25553150,412875,176949
g1,418:3885844,32780701
(1,418:3885844,32780701:3212813,412875,176949
r1,469:3885844,32780701:0,589824,176949
g1,418:4279060,32780701
k1,418:6705441,32780701:2426381
g1,418:7098657,32780701
g1,418:7085550,32780701
r1,469:7111764,32780701:26214,589824,176949
g1,418:7098657,32780701
)
g1,418:7098657,32780701
(1,418:7098657,32780701:3520055,412875,176949
g1,418:7491873,32780701
g1,418:7491874,32780701
x1,418:8773219,32780701
g1,418:8956723,32780701
x1,418:9510368,32780701
k1,418:10225496,32780701:715128
g1,418:10618712,32780701
)
g1,418:10618712,32780701
(1,418:10618712,32780701:2228225,412875,176949
g1,418:11011928,32780701
g1,418:11011929,32780701
x1,418:12453721,32780701
g1,418:12453721,32780701
g1,418:12846937,32780701
g1,418:12833830,32780701
r1,469:12860044,32780701:26214,589824,176949
g1,418:12846937,32780701
)
g1,418:12846937,32780701
(1,418:12846937,32780701:4305943,412875,176949
g1,418:13240153,32780701
g1,418:13240154,32780701
x1,418:14521499,32780701
g1,418:14705003,32780701
x1,418:16044536,32780701
k1,418:16759664,32780701:715128
g1,418:17152880,32780701
)
g1,418:17152880,32780701
(1,418:17152880,32780701:2228225,412875,176949
g1,418:17546096,32780701
g1,418:17546097,32780701
x1,418:18987889,32780701
g1,418:18987889,32780701
g1,418:19381105,32780701
g1,418:19367998,32780701
r1,469:19394212,32780701:26214,589824,176949
g1,418:19381105,32780701
)
g1,418:19381105,32780701
(1,418:19381105,32780701:4917784,412875,176949
g1,418:19774321,32780701
g1,418:19774322,32780701
x1,418:21055667,32780701
g1,418:21239171,32780701
x1,418:23190545,32780701
k1,418:23905673,32780701:715128
g1,418:24298889,32780701
)
g1,418:24298889,32780701
(1,418:24298889,32780701:2228225,412875,176949
g1,418:24692105,32780701
g1,418:24692106,32780701
x1,418:26133898,32780701
g1,418:26133898,32780701
g1,418:26527114,32780701
g1,418:26514007,32780701
r1,469:26540221,32780701:26214,589824,176949
g1,418:26527114,32780701
)
g1,418:26527114,32780701
(1,418:26527114,32780701:2911880,412875,176949
g1,418:26920330,32780701
k1,418:29045778,32780701:2125448
g1,418:29438994,32780701
)
g1,418:29438994,32780701
)
(1,418:3885844,33370525:25553150,412875,176949
g1,418:3885844,33370525
(1,418:3885844,33370525:3212813,412875,176949
r1,469:3885844,33370525:0,589824,176949
g1,418:4279060,33370525
k1,418:6705441,33370525:2426381
g1,418:7098657,33370525
g1,418:7085550,33370525
r1,469:7111764,33370525:26214,589824,176949
g1,418:7098657,33370525
)
g1,418:7098657,33370525
(1,418:7098657,33370525:3520055,412875,176949
g1,418:7491873,33370525
g1,418:7491874,33370525
x1,418:7986799,33370525
x1,418:9488347,33370525
g1,418:9671851,33370525
x1,418:10225496,33370525
g1,418:10225496,33370525
g1,418:10618712,33370525
)
g1,418:10618712,33370525
(1,418:10618712,33370525:2228225,412875,176949
g1,418:11011928,33370525
g1,418:11011929,33370525
x1,418:12453721,33370525
g1,418:12453721,33370525
g1,418:12846937,33370525
g1,418:12833830,33370525
r1,469:12860044,33370525:26214,589824,176949
g1,418:12846937,33370525
)
g1,418:12846937,33370525
(1,418:12846937,33370525:4305943,412875,176949
g1,418:13240153,33370525
g1,418:13240154,33370525
x1,418:13735079,33370525
x1,418:15236627,33370525
g1,418:15420131,33370525
x1,418:16759664,33370525
g1,418:16759664,33370525
g1,418:17152880,33370525
)
g1,418:17152880,33370525
(1,418:17152880,33370525:2228225,412875,176949
g1,418:17546096,33370525
g1,418:17546097,33370525
x1,418:18987889,33370525
g1,418:18987889,33370525
g1,418:19381105,33370525
g1,418:19367998,33370525
r1,469:19394212,33370525:26214,589824,176949
g1,418:19381105,33370525
)
g1,418:19381105,33370525
(1,418:19381105,33370525:4917784,412875,176949
g1,418:19774321,33370525
g1,418:19774322,33370525
x1,418:20269247,33370525
x1,418:21770795,33370525
g1,418:21954299,33370525
x1,418:23905673,33370525
g1,418:23905673,33370525
g1,418:24298889,33370525
)
g1,418:24298889,33370525
(1,418:24298889,33370525:2228225,412875,176949
g1,418:24692105,33370525
g1,418:24692106,33370525
x1,418:26133898,33370525
g1,418:26133898,33370525
g1,418:26527114,33370525
g1,418:26514007,33370525
r1,469:26540221,33370525:26214,589824,176949
g1,418:26527114,33370525
)
g1,418:26527114,33370525
(1,418:26527114,33370525:2911880,412875,176949
g1,418:26920330,33370525
k1,418:29045778,33370525:2125448
g1,418:29438994,33370525
)
g1,418:29438994,33370525
)
(1,418:3885844,34302771:25553150,412875,176949
g1,418:3885844,34302771
(1,418:3885844,34302771:3212813,412875,176949
r1,469:3885844,34302771:0,589824,176949
g1,418:4279060,34302771
g1,418:4279061,34302771
[1,418:4279061,34302771:2164242,0,0
[1,418:4279061,33889896:2164242,0,1769472
(1,418:4279061,34892595:2164242,412875,176949
r1,469:4279061,34892595:0,589824,176949
x1,469:6114574,34892595
k1,418:4279061,34892595:-20967
x1,418:6443303,34892595
r1,469:6443303,34892595:0,589824,176949
)
]
]
k1,418:6705441,34302771:262138
g1,418:7098657,34302771
g1,418:7085550,34302771
r1,469:7111764,34302771:26214,589824,176949
g1,418:7098657,34302771
)
g1,418:7098657,34302771
(1,418:7098657,34302771:3520055,412875,176949
g1,418:7491873,34302771
k1,418:10225496,34302771:2733623
g1,418:10618712,34302771
)
g1,418:10618712,34302771
(1,418:10618712,34302771:2228225,412875,176949
g1,418:11011928,34302771
k1,418:12453721,34302771:1441793
g1,418:12846937,34302771
g1,418:12833830,34302771
r1,469:12860044,34302771:26214,589824,176949
g1,418:12846937,34302771
)
g1,418:12846937,34302771
(1,418:12846937,34302771:4305943,412875,176949
g1,418:13240153,34302771
k1,418:16759664,34302771:3519511
g1,418:17152880,34302771
)
g1,418:17152880,34302771
(1,418:17152880,34302771:2228225,412875,176949
g1,418:17546096,34302771
k1,418:18987889,34302771:1441793
g1,418:19381105,34302771
g1,418:19367998,34302771
r1,469:19394212,34302771:26214,589824,176949
g1,418:19381105,34302771
)
g1,418:19381105,34302771
(1,418:19381105,34302771:4917784,412875,176949
g1,418:19774321,34302771
k1,418:23905673,34302771:4131352
g1,418:24298889,34302771
)
g1,418:24298889,34302771
(1,418:24298889,34302771:2228225,412875,176949
g1,418:24692105,34302771
k1,418:26133898,34302771:1441793
g1,418:26527114,34302771
g1,418:26514007,34302771
r1,469:26540221,34302771:26214,589824,176949
g1,418:26527114,34302771
)
g1,418:26527114,34302771
(1,418:26527114,34302771:2911880,412875,176949
g1,418:26920330,34302771
g1,418:26920331,34302771
[1,418:26920331,34302771:961018,0,0
[1,418:26920331,33889896:961018,0,1769472
(1,418:26920331,34892595:961018,412875,176949
r1,469:26920331,34892595:0,589824,176949
x1,469:27881349,34892595
r1,469:27881349,34892595:0,589824,176949
)
]
]
k1,418:29045778,34302771:1164429
g1,418:29438994,34302771
)
g1,418:29438994,34302771
)
(1,418:3885844,34892595:25553150,412875,176949
g1,418:3885844,34892595
(1,418:3885844,34892595:3212813,412875,176949
r1,469:3885844,34892595:0,589824,176949
g1,418:4279060,34892595
k1,418:6705441,34892595:2426381
g1,418:7098657,34892595
g1,418:7085550,34892595
r1,469:7111764,34892595:26214,589824,176949
g1,418:7098657,34892595
)
g1,418:7098657,34892595
(1,418:7098657,34892595:3520055,412875,176949
g1,418:7491873,34892595
g1,418:7491874,34892595
x1,418:8860253,34892595
g1,418:9043757,34892595
x1,418:9597402,34892595
k1,418:10225496,34892595:628094
g1,418:10618712,34892595
)
g1,418:10618712,34892595
(1,418:10618712,34892595:2228225,412875,176949
g1,418:11011928,34892595
g1,418:11011929,34892595
x1,418:12453721,34892595
g1,418:12453721,34892595
g1,418:12846937,34892595
g1,418:12833830,34892595
r1,469:12860044,34892595:26214,589824,176949
g1,418:12846937,34892595
)
g1,418:12846937,34892595
(1,418:12846937,34892595:4305943,412875,176949
g1,418:13240153,34892595
g1,418:13240154,34892595
x1,418:14608533,34892595
g1,418:14792037,34892595
x1,418:16131570,34892595
k1,418:16759664,34892595:628094
g1,418:17152880,34892595
)
g1,418:17152880,34892595
(1,418:17152880,34892595:2228225,412875,176949
g1,418:17546096,34892595
g1,418:17546097,34892595
x1,418:18987889,34892595
g1,418:18987889,34892595
g1,418:19381105,34892595
g1,418:19367998,34892595
r1,469:19394212,34892595:26214,589824,176949
g1,418:19381105,34892595
)
g1,418:19381105,34892595
(1,418:19381105,34892595:4917784,412875,176949
g1,418:19774321,34892595
g1,418:19774322,34892595
x1,418:21142701,34892595
g1,418:21326205,34892595
x1,418:23277579,34892595
k1,418:23905673,34892595:628094
g1,418:24298889,34892595
)
g1,418:24298889,34892595
(1,418:24298889,34892595:2228225,412875,176949
g1,418:24692105,34892595
g1,418:24692106,34892595
x1,418:26133898,34892595
g1,418:26133898,34892595
g1,418:26527114,34892595
g1,418:26514007,34892595
r1,469:26540221,34892595:26214,589824,176949
g1,418:26527114,34892595
)
g1,418:26527114,34892595
(1,418:26527114,34892595:2911880,412875,176949
g1,418:26920330,34892595
k1,418:29045778,34892595:2125448
g1,418:29438994,34892595
)
g1,418:29438994,34892595
)
(1,418:3885844,35482419:25553150,412875,176949
g1,418:3885844,35482419
(1,418:3885844,35482419:3212813,412875,176949
r1,469:3885844,35482419:0,589824,176949
g1,418:4279060,35482419
k1,418:6705441,35482419:2426381
g1,418:7098657,35482419
g1,418:7085550,35482419
r1,469:7111764,35482419:26214,589824,176949
g1,418:7098657,35482419
)
g1,418:7098657,35482419
(1,418:7098657,35482419:3520055,412875,176949
g1,418:7491873,35482419
g1,418:7491874,35482419
x1,418:8773219,35482419
g1,418:8956723,35482419
x1,418:9510368,35482419
k1,418:10225496,35482419:715128
g1,418:10618712,35482419
)
g1,418:10618712,35482419
(1,418:10618712,35482419:2228225,412875,176949
g1,418:11011928,35482419
g1,418:11011929,35482419
x1,418:12453721,35482419
g1,418:12453721,35482419
g1,418:12846937,35482419
g1,418:12833830,35482419
r1,469:12860044,35482419:26214,589824,176949
g1,418:12846937,35482419
)
g1,418:12846937,35482419
(1,418:12846937,35482419:4305943,412875,176949
g1,418:13240153,35482419
g1,418:13240154,35482419
x1,418:14521499,35482419
g1,418:14705003,35482419
x1,418:16044536,35482419
k1,418:16759664,35482419:715128
g1,418:17152880,35482419
)
g1,418:17152880,35482419
(1,418:17152880,35482419:2228225,412875,176949
g1,418:17546096,35482419
g1,418:17546097,35482419
x1,418:18987889,35482419
g1,418:18987889,35482419
g1,418:19381105,35482419
g1,418:19367998,35482419
r1,469:19394212,35482419:26214,589824,176949
g1,418:19381105,35482419
)
g1,418:19381105,35482419
(1,418:19381105,35482419:4917784,412875,176949
g1,418:19774321,35482419
g1,418:19774322,35482419
x1,418:21055667,35482419
g1,418:21239171,35482419
x1,418:23190545,35482419
k1,418:23905673,35482419:715128
g1,418:24298889,35482419
)
g1,418:24298889,35482419
(1,418:24298889,35482419:2228225,412875,176949
g1,418:24692105,35482419
g1,418:24692106,35482419
x1,418:26133898,35482419
g1,418:26133898,35482419
g1,418:26527114,35482419
g1,418:26514007,35482419
r1,469:26540221,35482419:26214,589824,176949
g1,418:26527114,35482419
)
g1,418:26527114,35482419
(1,418:26527114,35482419:2911880,412875,176949
g1,418:26920330,35482419
k1,418:29045778,35482419:2125448
g1,418:29438994,35482419
)
g1,418:29438994,35482419
)
(1,418:3885844,36072243:25553150,412875,176949
g1,418:3885844,36072243
(1,418:3885844,36072243:3212813,412875,176949
r1,469:3885844,36072243:0,589824,176949
g1,418:4279060,36072243
k1,418:6705441,36072243:2426381
g1,418:7098657,36072243
g1,418:7085550,36072243
r1,469:7111764,36072243:26214,589824,176949
g1,418:7098657,36072243
)
g1,418:7098657,36072243
(1,418:7098657,36072243:3520055,412875,176949
g1,418:7491873,36072243
g1,418:7491874,36072243
x1,418:7986799,36072243
x1,418:9488347,36072243
g1,418:9671851,36072243
x1,418:10225496,36072243
g1,418:10225496,36072243
g1,418:10618712,36072243
)
g1,418:10618712,36072243
(1,418:10618712,36072243:2228225,412875,176949
g1,418:11011928,36072243
g1,418:11011929,36072243
x1,418:12453721,36072243
g1,418:12453721,36072243
g1,418:12846937,36072243
g1,418:12833830,36072243
r1,469:12860044,36072243:26214,589824,176949
g1,418:12846937,36072243
)
g1,418:12846937,36072243
(1,418:12846937,36072243:4305943,412875,176949
g1,418:13240153,36072243
g1,418:13240154,36072243
x1,418:13735079,36072243
x1,418:15236627,36072243
g1,418:15420131,36072243
x1,418:16759664,36072243
g1,418:16759664,36072243
g1,418:17152880,36072243
)
g1,418:17152880,36072243
(1,418:17152880,36072243:2228225,412875,176949
g1,418:17546096,36072243
g1,418:17546097,36072243
x1,418:18987889,36072243
g1,418:18987889,36072243
g1,418:19381105,36072243
g1,418:19367998,36072243
r1,469:19394212,36072243:26214,589824,176949
g1,418:19381105,36072243
)
g1,418:19381105,36072243
(1,418:19381105,36072243:4917784,412875,176949
g1,418:19774321,36072243
g1,418:19774322,36072243
x1,418:20269247,36072243
x1,418:21770795,36072243
g1,418:21954299,36072243
x1,418:23905673,36072243
g1,418:23905673,36072243
g1,418:24298889,36072243
)
g1,418:24298889,36072243
(1,418:24298889,36072243:2228225,412875,176949
g1,418:24692105,36072243
g1,418:24692106,36072243
x1,418:26133898,36072243
g1,418:26133898,36072243
g1,418:26527114,36072243
g1,418:26514007,36072243
r1,469:26540221,36072243:26214,589824,176949
g1,418:26527114,36072243
)
g1,418:26527114,36072243
(1,418:26527114,36072243:2911880,412875,176949
g1,418:26920330,36072243
k1,418:29045778,36072243:2125448
g1,418:29438994,36072243
)
g1,418:29438994,36072243
)
(1,418:3885844,37004489:25553150,412875,176949
g1,418:3885844,37004489
(1,418:3885844,37004489:3212813,412875,176949
r1,469:3885844,37004489:0,589824,176949
g1,418:4279060,37004489
g1,418:4279061,37004489
[1,418:4279061,37004489:2426380,0,0
[1,418:4279061,36591614:2426380,0,1769472
(1,418:4279061,37594313:2426380,412875,176949
r1,469:4279061,37594313:0,589824,176949
x1,469:6376712,37594313
k1,418:4279061,37594313:-20967
x1,418:6705441,37594313
r1,469:6705441,37594313:0,589824,176949
)
]
]
g1,418:6705441,37004489
g1,418:7098657,37004489
g1,418:7085550,37004489
r1,469:7111764,37004489:26214,589824,176949
g1,418:7098657,37004489
)
g1,418:7098657,37004489
(1,418:7098657,37004489:3520055,412875,176949
g1,418:7491873,37004489
k1,418:10225496,37004489:2733623
g1,418:10618712,37004489
)
g1,418:10618712,37004489
(1,418:10618712,37004489:2228225,412875,176949
g1,418:11011928,37004489
k1,418:12453721,37004489:1441793
g1,418:12846937,37004489
g1,418:12833830,37004489
r1,469:12860044,37004489:26214,589824,176949
g1,418:12846937,37004489
)
g1,418:12846937,37004489
(1,418:12846937,37004489:4305943,412875,176949
g1,418:13240153,37004489
k1,418:16759664,37004489:3519511
g1,418:17152880,37004489
)
g1,418:17152880,37004489
(1,418:17152880,37004489:2228225,412875,176949
g1,418:17546096,37004489
k1,418:18987889,37004489:1441793
g1,418:19381105,37004489
g1,418:19367998,37004489
r1,469:19394212,37004489:26214,589824,176949
g1,418:19381105,37004489
)
g1,418:19381105,37004489
(1,418:19381105,37004489:4917784,412875,176949
g1,418:19774321,37004489
k1,418:23905673,37004489:4131352
g1,418:24298889,37004489
)
g1,418:24298889,37004489
(1,418:24298889,37004489:2228225,412875,176949
g1,418:24692105,37004489
k1,418:26133898,37004489:1441793
g1,418:26527114,37004489
g1,418:26514007,37004489
r1,469:26540221,37004489:26214,589824,176949
g1,418:26527114,37004489
)
g1,418:26527114,37004489
(1,418:26527114,37004489:2911880,412875,176949
g1,418:26920330,37004489
g1,418:26920331,37004489
[1,418:26920331,37004489:961018,0,0
[1,418:26920331,36591614:961018,0,1769472
(1,418:26920331,37594313:961018,412875,176949
r1,469:26920331,37594313:0,589824,176949
x1,469:27881349,37594313
r1,469:27881349,37594313:0,589824,176949
)
]
]
k1,418:29045778,37004489:1164429
g1,418:29438994,37004489
)
g1,418:29438994,37004489
)
(1,418:3885844,37594313:25553150,412875,176949
g1,418:3885844,37594313
(1,418:3885844,37594313:3212813,412875,176949
r1,469:3885844,37594313:0,589824,176949
g1,418:4279060,37594313
k1,418:6705441,37594313:2426381
g1,418:7098657,37594313
g1,418:7085550,37594313
r1,469:7111764,37594313:26214,589824,176949
g1,418:7098657,37594313
)
g1,418:7098657,37594313
(1,418:7098657,37594313:3520055,412875,176949
g1,418:7491873,37594313
g1,418:7491874,37594313
x1,418:8860253,37594313
g1,418:9043757,37594313
x1,418:9597402,37594313
k1,418:10225496,37594313:628094
g1,418:10618712,37594313
)
g1,418:10618712,37594313
(1,418:10618712,37594313:2228225,412875,176949
g1,418:11011928,37594313
g1,418:11011929,37594313
x1,418:12453721,37594313
g1,418:12453721,37594313
g1,418:12846937,37594313
g1,418:12833830,37594313
r1,469:12860044,37594313:26214,589824,176949
g1,418:12846937,37594313
)
g1,418:12846937,37594313
(1,418:12846937,37594313:4305943,412875,176949
g1,418:13240153,37594313
g1,418:13240154,37594313
x1,418:14608533,37594313
g1,418:14792037,37594313
x1,418:16131570,37594313
k1,418:16759664,37594313:628094
g1,418:17152880,37594313
)
g1,418:17152880,37594313
(1,418:17152880,37594313:2228225,412875,176949
g1,418:17546096,37594313
g1,418:17546097,37594313
x1,418:18987889,37594313
g1,418:18987889,37594313
g1,418:19381105,37594313
g1,418:19367998,37594313
r1,469:19394212,37594313:26214,589824,176949
g1,418:19381105,37594313
)
g1,418:19381105,37594313
(1,418:19381105,37594313:4917784,412875,176949
g1,418:19774321,37594313
g1,418:19774322,37594313
x1,418:21142701,37594313
g1,418:21326205,37594313
x1,418:23277579,37594313
k1,418:23905673,37594313:628094
g1,418:24298889,37594313
)
g1,418:24298889,37594313
(1,418:24298889,37594313:2228225,412875,176949
g1,418:24692105,37594313
g1,418:24692106,37594313
x1,418:26133898,37594313
g1,418:26133898,37594313
g1,418:26527114,37594313
g1,418:26514007,37594313
r1,469:26540221,37594313:26214,589824,176949
g1,418:26527114,37594313
)
g1,418:26527114,37594313
(1,418:26527114,37594313:2911880,412875,176949
g1,418:26920330,37594313
k1,418:29045778,37594313:2125448
g1,418:29438994,37594313
)
g1,418:29438994,37594313
)
(1,418:3885844,38184137:25553150,412875,176949
g1,418:3885844,38184137
(1,418:3885844,38184137:3212813,412875,176949
r1,469:3885844,38184137:0,589824,176949
g1,418:4279060,38184137
k1,418:6705441,38184137:2426381
g1,418:7098657,38184137
g1,418:7085550,38184137
r1,469:7111764,38184137:26214,589824,176949
g1,418:7098657,38184137
)
g1,418:7098657,38184137
(1,418:7098657,38184137:3520055,412875,176949
g1,418:7491873,38184137
g1,418:7491874,38184137
x1,418:8773219,38184137
g1,418:8956723,38184137
x1,418:9510368,38184137
k1,418:10225496,38184137:715128
g1,418:10618712,38184137
)
g1,418:10618712,38184137
(1,418:10618712,38184137:2228225,412875,176949
g1,418:11011928,38184137
g1,418:11011929,38184137
x1,418:12453721,38184137
g1,418:12453721,38184137
g1,418:12846937,38184137
g1,418:12833830,38184137
r1,469:12860044,38184137:26214,589824,176949
g1,418:12846937,38184137
)
g1,418:12846937,38184137
(1,418:12846937,38184137:4305943,412875,176949
g1,418:13240153,38184137
g1,418:13240154,38184137
x1,418:14521499,38184137
g1,418:14705003,38184137
x1,418:16044536,38184137
k1,418:16759664,38184137:715128
g1,418:17152880,38184137
)
g1,418:17152880,38184137
(1,418:17152880,38184137:2228225,412875,176949
g1,418:17546096,38184137
g1,418:17546097,38184137
x1,418:18987889,38184137
g1,418:18987889,38184137
g1,418:19381105,38184137
g1,418:19367998,38184137
r1,469:19394212,38184137:26214,589824,176949
g1,418:19381105,38184137
)
g1,418:19381105,38184137
(1,418:19381105,38184137:4917784,412875,176949
g1,418:19774321,38184137
g1,418:19774322,38184137
x1,418:21055667,38184137
g1,418:21239171,38184137
x1,418:23190545,38184137
k1,418:23905673,38184137:715128
g1,418:24298889,38184137
)
g1,418:24298889,38184137
(1,418:24298889,38184137:2228225,412875,176949
g1,418:24692105,38184137
g1,418:24692106,38184137
x1,418:26133898,38184137
g1,418:26133898,38184137
g1,418:26527114,38184137
g1,418:26514007,38184137
r1,469:26540221,38184137:26214,589824,176949
g1,418:26527114,38184137
)
g1,418:26527114,38184137
(1,418:26527114,38184137:2911880,412875,176949
g1,418:26920330,38184137
k1,418:29045778,38184137:2125448
g1,418:29438994,38184137
)
g1,418:29438994,38184137
)
(1,418:3885844,38773961:25553150,412875,176949
g1,418:3885844,38773961
(1,418:3885844,38773961:3212813,412875,176949
r1,469:3885844,38773961:0,589824,176949
g1,418:4279060,38773961
k1,418:6705441,38773961:2426381
g1,418:7098657,38773961
g1,418:7085550,38773961
r1,469:7111764,38773961:26214,589824,176949
g1,418:7098657,38773961
)
g1,418:7098657,38773961
(1,418:7098657,38773961:3520055,412875,176949
g1,418:7491873,38773961
g1,418:7491874,38773961
x1,418:7986799,38773961
x1,418:9488347,38773961
g1,418:9671851,38773961
x1,418:10225496,38773961
g1,418:10225496,38773961
g1,418:10618712,38773961
)
g1,418:10618712,38773961
(1,418:10618712,38773961:2228225,412875,176949
g1,418:11011928,38773961
g1,418:11011929,38773961
x1,418:12453721,38773961
g1,418:12453721,38773961
g1,418:12846937,38773961
g1,418:12833830,38773961
r1,469:12860044,38773961:26214,589824,176949
g1,418:12846937,38773961
)
g1,418:12846937,38773961
(1,418:12846937,38773961:4305943,412875,176949
g1,418:13240153,38773961
g1,418:13240154,38773961
x1,418:13735079,38773961
x1,418:15236627,38773961
g1,418:15420131,38773961
x1,418:16759664,38773961
g1,418:16759664,38773961
g1,418:17152880,38773961
)
g1,418:17152880,38773961
(1,418:17152880,38773961:2228225,412875,176949
g1,418:17546096,38773961
g1,418:17546097,38773961
x1,418:18987889,38773961
g1,418:18987889,38773961
g1,418:19381105,38773961
g1,418:19367998,38773961
r1,469:19394212,38773961:26214,589824,176949
g1,418:19381105,38773961
)
g1,418:19381105,38773961
(1,418:19381105,38773961:4917784,412875,176949
g1,418:19774321,38773961
g1,418:19774322,38773961
x1,418:20269247,38773961
x1,418:21770795,38773961
g1,418:21954299,38773961
x1,418:23905673,38773961
g1,418:23905673,38773961
g1,418:24298889,38773961
)
g1,418:24298889,38773961
(1,418:24298889,38773961:2228225,412875,176949
g1,418:24692105,38773961
g1,418:24692106,38773961
x1,418:26133898,38773961
g1,418:26133898,38773961
g1,418:26527114,38773961
g1,418:26514007,38773961
r1,469:26540221,38773961:26214,589824,176949
g1,418:26527114,38773961
)
g1,418:26527114,38773961
(1,418:26527114,38773961:2911880,412875,176949
g1,418:26920330,38773961
k1,418:29045778,38773961:2125448
g1,418:29438994,38773961
)
g1,418:29438994,38773961
)
(1,418:3885844,39876599:25553150,412875,176949
g1,418:3885844,39876599
(1,418:3885844,39876599:3212813,412875,176949
r1,469:3885844,39876599:0,589824,176949
g1,418:4279060,39876599
k1,418:12936854,39876599:8657794
g1,418:12936855,39876599
x1,418:13431780,39876599
x1,418:15312394,39876599
g1,418:15495898,39876599
x1,418:17476104,39876599
k1,418:26133898,39876599:8657794
g1,418:26527114,39876599
h1,418:26527114,39876599:0,0,0
)
g1,418:7098657,39876599
h1,418:7098657,39876599:3520055,0,0
g1,418:10618712,39876599
h1,418:10618712,39876599:2228225,0,0
g1,418:12846937,39876599
h1,418:12846937,39876599:4305943,0,0
g1,418:17152880,39876599
h1,418:17152880,39876599:2228225,0,0
g1,418:19381105,39876599
h1,418:19381105,39876599:4917784,0,0
g1,418:24298889,39876599
h1,418:24298889,39876599:2228225,0,0
g1,418:26527114,39876599
)
(1,418:3885844,40808845:25553150,412875,176949
g1,418:3885844,40808845
(1,418:3885844,40808845:3212813,412875,176949
r1,469:3885844,40808845:0,589824,176949
g1,418:4279060,40808845
g1,418:4279061,40808845
[1,418:4279061,40808845:1406655,0,0
[1,418:4279061,40395970:1406655,0,1769472
(1,418:4279061,41398669:1406655,412875,176949
r1,469:4279061,41398669:0,589824,176949
x1,469:5356987,41398669
k1,418:4279061,41398669:-20967
x1,418:5685716,41398669
r1,469:5685716,41398669:0,589824,176949
)
]
]
k1,418:6705441,40808845:1019725
g1,418:7098657,40808845
g1,418:7085550,40808845
r1,469:7111764,40808845:26214,589824,176949
g1,418:7098657,40808845
)
g1,418:7098657,40808845
(1,418:7098657,40808845:3520055,412875,176949
g1,418:7491873,40808845
k1,418:10225496,40808845:2733623
g1,418:10618712,40808845
)
g1,418:10618712,40808845
(1,418:10618712,40808845:2228225,412875,176949
g1,418:11011928,40808845
k1,418:12453721,40808845:1441793
g1,418:12846937,40808845
g1,418:12833830,40808845
r1,469:12860044,40808845:26214,589824,176949
g1,418:12846937,40808845
)
g1,418:12846937,40808845
(1,418:12846937,40808845:4305943,412875,176949
g1,418:13240153,40808845
k1,418:16759664,40808845:3519511
g1,418:17152880,40808845
)
g1,418:17152880,40808845
(1,418:17152880,40808845:2228225,412875,176949
g1,418:17546096,40808845
k1,418:18987889,40808845:1441793
g1,418:19381105,40808845
g1,418:19367998,40808845
r1,469:19394212,40808845:26214,589824,176949
g1,418:19381105,40808845
)
g1,418:19381105,40808845
(1,418:19381105,40808845:4917784,412875,176949
g1,418:19774321,40808845
k1,418:23905673,40808845:4131352
g1,418:24298889,40808845
)
g1,418:24298889,40808845
(1,418:24298889,40808845:2228225,412875,176949
g1,418:24692105,40808845
k1,418:26133898,40808845:1441793
g1,418:26527114,40808845
g1,418:26514007,40808845
r1,469:26540221,40808845:26214,589824,176949
g1,418:26527114,40808845
)
g1,418:26527114,40808845
(1,418:26527114,40808845:2911880,412875,176949
g1,418:26920330,40808845
g1,418:26920331,40808845
[1,418:26920331,40808845:961018,0,0
[1,418:26920331,40395970:961018,0,1769472
(1,418:26920331,41398669:961018,412875,176949
r1,469:26920331,41398669:0,589824,176949
x1,469:27881349,41398669
r1,469:27881349,41398669:0,589824,176949
)
]
]
k1,418:29045778,40808845:1164429
g1,418:29438994,40808845
)
g1,418:29438994,40808845
)
(1,418:3885844,41398669:25553150,412875,176949
g1,418:3885844,41398669
(1,418:3885844,41398669:3212813,412875,176949
r1,469:3885844,41398669:0,589824,176949
g1,418:4279060,41398669
k1,418:6705441,41398669:2426381
g1,418:7098657,41398669
g1,418:7085550,41398669
r1,469:7111764,41398669:26214,589824,176949
g1,418:7098657,41398669
)
g1,418:7098657,41398669
(1,418:7098657,41398669:3520055,412875,176949
g1,418:7491873,41398669
g1,418:7491874,41398669
x1,418:8860253,41398669
g1,418:9043757,41398669
x1,418:9597402,41398669
k1,418:10225496,41398669:628094
g1,418:10618712,41398669
)
g1,418:10618712,41398669
(1,418:10618712,41398669:2228225,412875,176949
g1,418:11011928,41398669
g1,418:11011929,41398669
x1,418:12453721,41398669
g1,418:12453721,41398669
g1,418:12846937,41398669
g1,418:12833830,41398669
r1,469:12860044,41398669:26214,589824,176949
g1,418:12846937,41398669
)
g1,418:12846937,41398669
(1,418:12846937,41398669:4305943,412875,176949
g1,418:13240153,41398669
g1,418:13240154,41398669
x1,418:14608533,41398669
g1,418:14792037,41398669
x1,418:16131570,41398669
k1,418:16759664,41398669:628094
g1,418:17152880,41398669
)
g1,418:17152880,41398669
(1,418:17152880,41398669:2228225,412875,176949
g1,418:17546096,41398669
g1,418:17546097,41398669
x1,418:18987889,41398669
g1,418:18987889,41398669
g1,418:19381105,41398669
g1,418:19367998,41398669
r1,469:19394212,41398669:26214,589824,176949
g1,418:19381105,41398669
)
g1,418:19381105,41398669
(1,418:19381105,41398669:4917784,412875,176949
g1,418:19774321,41398669
g1,418:19774322,41398669
x1,418:21142701,41398669
g1,418:21326205,41398669
x1,418:23277579,41398669
k1,418:23905673,41398669:628094
g1,418:24298889,41398669
)
g1,418:24298889,41398669
(1,418:24298889,41398669:2228225,412875,176949
g1,418:24692105,41398669
g1,418:24692106,41398669
x1,418:26133898,41398669
g1,418:26133898,41398669
g1,418:26527114,41398669
g1,418:26514007,41398669
r1,469:26540221,41398669:26214,589824,176949
g1,418:26527114,41398669
)
g1,418:26527114,41398669
(1,418:26527114,41398669:2911880,412875,176949
g1,418:26920330,41398669
k1,418:29045778,41398669:2125448
g1,418:29438994,41398669
)
g1,418:29438994,41398669
)
(1,418:3885844,41988493:25553150,412875,176949
g1,418:3885844,41988493
(1,418:3885844,41988493:3212813,412875,176949
r1,469:3885844,41988493:0,589824,176949
g1,418:4279060,41988493
k1,418:6705441,41988493:2426381
g1,418:7098657,41988493
g1,418:7085550,41988493
r1,469:7111764,41988493:26214,589824,176949
g1,418:7098657,41988493
)
g1,418:7098657,41988493
(1,418:7098657,41988493:3520055,412875,176949
g1,418:7491873,41988493
g1,418:7491874,41988493
x1,418:8773219,41988493
g1,418:8956723,41988493
x1,418:9510368,41988493
k1,418:10225496,41988493:715128
g1,418:10618712,41988493
)
g1,418:10618712,41988493
(1,418:10618712,41988493:2228225,412875,176949
g1,418:11011928,41988493
g1,418:11011929,41988493
x1,418:12453721,41988493
g1,418:12453721,41988493
g1,418:12846937,41988493
g1,418:12833830,41988493
r1,469:12860044,41988493:26214,589824,176949
g1,418:12846937,41988493
)
g1,418:12846937,41988493
(1,418:12846937,41988493:4305943,412875,176949
g1,418:13240153,41988493
g1,418:13240154,41988493
x1,418:14521499,41988493
g1,418:14705003,41988493
x1,418:16044536,41988493
k1,418:16759664,41988493:715128
g1,418:17152880,41988493
)
g1,418:17152880,41988493
(1,418:17152880,41988493:2228225,412875,176949
g1,418:17546096,41988493
g1,418:17546097,41988493
x1,418:18987889,41988493
g1,418:18987889,41988493
g1,418:19381105,41988493
g1,418:19367998,41988493
r1,469:19394212,41988493:26214,589824,176949
g1,418:19381105,41988493
)
g1,418:19381105,41988493
(1,418:19381105,41988493:4917784,412875,176949
g1,418:19774321,41988493
g1,418:19774322,41988493
x1,418:21055667,41988493
g1,418:21239171,41988493
x1,418:23190545,41988493
k1,418:23905673,41988493:715128
g1,418:24298889,41988493
)
g1,418:24298889,41988493
(1,418:24298889,41988493:2228225,412875,176949
g1,418:24692105,41988493
g1,418:24692106,41988493
x1,418:26133898,41988493
g1,418:26133898,41988493
g1,418:26527114,41988493
g1,418:26514007,41988493
r1,469:26540221,41988493:26214,589824,176949
g1,418:26527114,41988493
)
g1,418:26527114,41988493
(1,418:26527114,41988493:2911880,412875,176949
g1,418:26920330,41988493
k1,418:29045778,41988493:2125448
g1,418:29438994,41988493
)
g1,418:29438994,41988493
)
(1,418:3885844,42578317:25553150,412875,176949
g1,418:3885844,42578317
(1,418:3885844,42578317:3212813,412875,176949
r1,469:3885844,42578317:0,589824,176949
g1,418:4279060,42578317
k1,418:6705441,42578317:2426381
g1,418:7098657,42578317
g1,418:7085550,42578317
r1,469:7111764,42578317:26214,589824,176949
g1,418:7098657,42578317
)
g1,418:7098657,42578317
(1,418:7098657,42578317:3520055,412875,176949
g1,418:7491873,42578317
g1,418:7491874,42578317
x1,418:7986799,42578317
x1,418:9488347,42578317
g1,418:9671851,42578317
x1,418:10225496,42578317
g1,418:10225496,42578317
g1,418:10618712,42578317
)
g1,418:10618712,42578317
(1,418:10618712,42578317:2228225,412875,176949
g1,418:11011928,42578317
g1,418:11011929,42578317
x1,418:12453721,42578317
g1,418:12453721,42578317
g1,418:12846937,42578317
g1,418:12833830,42578317
r1,469:12860044,42578317:26214,589824,176949
g1,418:12846937,42578317
)
g1,418:12846937,42578317
(1,418:12846937,42578317:4305943,412875,176949
g1,418:13240153,42578317
g1,418:13240154,42578317
x1,418:13735079,42578317
x1,418:15236627,42578317
g1,418:15420131,42578317
x1,418:16759664,42578317
g1,418:16759664,42578317
g1,418:17152880,42578317
)
g1,418:17152880,42578317
(1,418:17152880,42578317:2228225,412875,176949
g1,418:17546096,42578317
g1,418:17546097,42578317
x1,418:18987889,42578317
g1,418:18987889,42578317
g1,418:19381105,42578317
g1,418:19367998,42578317
r1,469:19394212,42578317:26214,589824,176949
g1,418:19381105,42578317
)
g1,418:19381105,42578317
(1,418:19381105,42578317:4917784,412875,176949
g1,418:19774321,42578317
g1,418:19774322,42578317
x1,418:20269247,42578317
x1,418:21770795,42578317
g1,418:21954299,42578317
x1,418:23905673,42578317
g1,418:23905673,42578317
g1,418:24298889,42578317
)
g1,418:24298889,42578317
(1,418:24298889,42578317:2228225,412875,176949
g1,418:24692105,42578317
g1,418:24692106,42578317
x1,418:26133898,42578317
g1,418:26133898,42578317
g1,418:26527114,42578317
g1,418:26514007,42578317
r1,469:26540221,42578317:26214,589824,176949
g1,418:26527114,42578317
)
g1,418:26527114,42578317
(1,418:26527114,42578317:2911880,412875,176949
g1,418:26920330,42578317
k1,418:29045778,42578317:2125448
g1,418:29438994,42578317
)
g1,418:29438994,42578317
)
(1,418:3885844,43510563:25553150,412875,176949
g1,418:3885844,43510563
(1,418:3885844,43510563:3212813,412875,176949
r1,469:3885844,43510563:0,589824,176949
g1,418:4279060,43510563
g1,418:4279061,43510563
[1,418:4279061,43510563:2076684,0,0
[1,418:4279061,43097688:2076684,0,1769472
(1,418:4279061,44100387:2076684,412875,176949
r1,469:4279061,44100387:0,589824,176949
x1,469:6027016,44100387
k1,418:4279061,44100387:-20967
x1,418:6355745,44100387
r1,469:6355745,44100387:0,589824,176949
)
]
]
k1,418:6705441,43510563:349696
g1,418:7098657,43510563
g1,418:7085550,43510563
r1,469:7111764,43510563:26214,589824,176949
g1,418:7098657,43510563
)
g1,418:7098657,43510563
(1,418:7098657,43510563:3520055,412875,176949
g1,418:7491873,43510563
k1,418:10225496,43510563:2733623
g1,418:10618712,43510563
)
g1,418:10618712,43510563
(1,418:10618712,43510563:2228225,412875,176949
g1,418:11011928,43510563
k1,418:12453721,43510563:1441793
g1,418:12846937,43510563
g1,418:12833830,43510563
r1,469:12860044,43510563:26214,589824,176949
g1,418:12846937,43510563
)
g1,418:12846937,43510563
(1,418:12846937,43510563:4305943,412875,176949
g1,418:13240153,43510563
k1,418:16759664,43510563:3519511
g1,418:17152880,43510563
)
g1,418:17152880,43510563
(1,418:17152880,43510563:2228225,412875,176949
g1,418:17546096,43510563
k1,418:18987889,43510563:1441793
g1,418:19381105,43510563
g1,418:19367998,43510563
r1,469:19394212,43510563:26214,589824,176949
g1,418:19381105,43510563
)
g1,418:19381105,43510563
(1,418:19381105,43510563:4917784,412875,176949
g1,418:19774321,43510563
k1,418:23905673,43510563:4131352
g1,418:24298889,43510563
)
g1,418:24298889,43510563
(1,418:24298889,43510563:2228225,412875,176949
g1,418:24692105,43510563
k1,418:26133898,43510563:1441793
g1,418:26527114,43510563
g1,418:26514007,43510563
r1,469:26540221,43510563:26214,589824,176949
g1,418:26527114,43510563
)
g1,418:26527114,43510563
(1,418:26527114,43510563:2911880,412875,176949
g1,418:26920330,43510563
g1,418:26920331,43510563
[1,418:26920331,43510563:961018,0,0
[1,418:26920331,43097688:961018,0,1769472
(1,418:26920331,44100387:961018,412875,176949
r1,469:26920331,44100387:0,589824,176949
x1,469:27444619,44100387
k1,418:26920331,44100387:0
x1,418:27881349,44100387
r1,469:27881349,44100387:0,589824,176949
)
]
]
k1,418:29045778,43510563:1164429
g1,418:29438994,43510563
)
g1,418:29438994,43510563
)
(1,418:3885844,44100387:25553150,412875,176949
g1,418:3885844,44100387
(1,418:3885844,44100387:3212813,412875,176949
r1,469:3885844,44100387:0,589824,176949
g1,418:4279060,44100387
k1,418:6705441,44100387:2426381
g1,418:7098657,44100387
g1,418:7085550,44100387
r1,469:7111764,44100387:26214,589824,176949
g1,418:7098657,44100387
)
g1,418:7098657,44100387
(1,418:7098657,44100387:3520055,412875,176949
g1,418:7491873,44100387
g1,418:7491874,44100387
x1,418:8860253,44100387
g1,418:9043757,44100387
x1,418:9597402,44100387
k1,418:10225496,44100387:628094
g1,418:10618712,44100387
)
g1,418:10618712,44100387
(1,418:10618712,44100387:2228225,412875,176949
g1,418:11011928,44100387
g1,418:11011929,44100387
x1,418:12453721,44100387
g1,418:12453721,44100387
g1,418:12846937,44100387
g1,418:12833830,44100387
r1,469:12860044,44100387:26214,589824,176949
g1,418:12846937,44100387
)
g1,418:12846937,44100387
(1,418:12846937,44100387:4305943,412875,176949
g1,418:13240153,44100387
g1,418:13240154,44100387
x1,418:14608533,44100387
g1,418:14792037,44100387
x1,418:16131570,44100387
k1,418:16759664,44100387:628094
g1,418:17152880,44100387
)
g1,418:17152880,44100387
(1,418:17152880,44100387:2228225,412875,176949
g1,418:17546096,44100387
g1,418:17546097,44100387
x1,418:18987889,44100387
g1,418:18987889,44100387
g1,418:19381105,44100387
g1,418:19367998,44100387
r1,469:19394212,44100387:26214,589824,176949
g1,418:19381105,44100387
)
g1,418:19381105,44100387
(1,418:19381105,44100387:4917784,412875,176949
g1,418:19774321,44100387
g1,418:19774322,44100387
x1,418:21142701,44100387
g1,418:21326205,44100387
x1,418:23277579,44100387
k1,418:23905673,44100387:628094
g1,418:24298889,44100387
)
g1,418:24298889,44100387
(1,418:24298889,44100387:2228225,412875,176949
g1,418:24692105,44100387
g1,418:24692106,44100387
x1,418:26133898,44100387
g1,418:26133898,44100387
g1,418:26527114,44100387
g1,418:26514007,44100387
r1,469:26540221,44100387:26214,589824,176949
g1,418:26527114,44100387
)
g1,418:26527114,44100387
(1,418:26527114,44100387:2911880,412875,176949
g1,418:26920330,44100387
k1,418:29045778,44100387:2125448
g1,418:29438994,44100387
)
g1,418:29438994,44100387
)
(1,418:3885844,44690211:25553150,412875,176949
g1,418:3885844,44690211
(1,418:3885844,44690211:3212813,412875,176949
r1,469:3885844,44690211:0,589824,176949
g1,418:4279060,44690211
k1,418:6705441,44690211:2426381
g1,418:7098657,44690211
g1,418:7085550,44690211
r1,469:7111764,44690211:26214,589824,176949
g1,418:7098657,44690211
)
g1,418:7098657,44690211
(1,418:7098657,44690211:3520055,412875,176949
g1,418:7491873,44690211
g1,418:7491874,44690211
x1,418:8773219,44690211
g1,418:8956723,44690211
x1,418:9510368,44690211
k1,418:10225496,44690211:715128
g1,418:10618712,44690211
)
g1,418:10618712,44690211
(1,418:10618712,44690211:2228225,412875,176949
g1,418:11011928,44690211
g1,418:11011929,44690211
x1,418:12453721,44690211
g1,418:12453721,44690211
g1,418:12846937,44690211
g1,418:12833830,44690211
r1,469:12860044,44690211:26214,589824,176949
g1,418:12846937,44690211
)
g1,418:12846937,44690211
(1,418:12846937,44690211:4305943,412875,176949
g1,418:13240153,44690211
g1,418:13240154,44690211
x1,418:14521499,44690211
g1,418:14705003,44690211
x1,418:16044536,44690211
k1,418:16759664,44690211:715128
g1,418:17152880,44690211
)
g1,418:17152880,44690211
(1,418:17152880,44690211:2228225,412875,176949
g1,418:17546096,44690211
g1,418:17546097,44690211
x1,418:18987889,44690211
g1,418:18987889,44690211
g1,418:19381105,44690211
g1,418:19367998,44690211
r1,469:19394212,44690211:26214,589824,176949
g1,418:19381105,44690211
)
g1,418:19381105,44690211
(1,418:19381105,44690211:4917784,412875,176949
g1,418:19774321,44690211
g1,418:19774322,44690211
x1,418:21055667,44690211
g1,418:21239171,44690211
x1,418:23190545,44690211
k1,418:23905673,44690211:715128
g1,418:24298889,44690211
)
g1,418:24298889,44690211
(1,418:24298889,44690211:2228225,412875,176949
g1,418:24692105,44690211
g1,418:24692106,44690211
x1,418:26133898,44690211
g1,418:26133898,44690211
g1,418:26527114,44690211
g1,418:26514007,44690211
r1,469:26540221,44690211:26214,589824,176949
g1,418:26527114,44690211
)
g1,418:26527114,44690211
(1,418:26527114,44690211:2911880,412875,176949
g1,418:26920330,44690211
k1,418:29045778,44690211:2125448
g1,418:29438994,44690211
)
g1,418:29438994,44690211
)
(1,418:3885844,45280035:25553150,412875,176949
g1,418:3885844,45280035
(1,418:3885844,45280035:3212813,412875,176949
r1,469:3885844,45280035:0,589824,176949
g1,418:4279060,45280035
k1,418:6705441,45280035:2426381
g1,418:7098657,45280035
g1,418:7085550,45280035
r1,469:7111764,45280035:26214,589824,176949
g1,418:7098657,45280035
)
g1,418:7098657,45280035
(1,418:7098657,45280035:3520055,412875,176949
g1,418:7491873,45280035
g1,418:7491874,45280035
x1,418:7986799,45280035
x1,418:9488347,45280035
g1,418:9671851,45280035
x1,418:10225496,45280035
g1,418:10225496,45280035
g1,418:10618712,45280035
)
g1,418:10618712,45280035
(1,418:10618712,45280035:2228225,412875,176949
g1,418:11011928,45280035
g1,418:11011929,45280035
x1,418:12453721,45280035
g1,418:12453721,45280035
g1,418:12846937,45280035
g1,418:12833830,45280035
r1,469:12860044,45280035:26214,589824,176949
g1,418:12846937,45280035
)
g1,418:12846937,45280035
(1,418:12846937,45280035:4305943,412875,176949
g1,418:13240153,45280035
g1,418:13240154,45280035
x1,418:13735079,45280035
x1,418:15236627,45280035
g1,418:15420131,45280035
x1,418:16759664,45280035
g1,418:16759664,45280035
g1,418:17152880,45280035
)
g1,418:17152880,45280035
(1,418:17152880,45280035:2228225,412875,176949
g1,418:17546096,45280035
g1,418:17546097,45280035
x1,418:18987889,45280035
g1,418:18987889,45280035
g1,418:19381105,45280035
g1,418:19367998,45280035
r1,469:19394212,45280035:26214,589824,176949
g1,418:19381105,45280035
)
g1,418:19381105,45280035
(1,418:19381105,45280035:4917784,412875,176949
g1,418:19774321,45280035
g1,418:19774322,45280035
x1,418:20269247,45280035
x1,418:21770795,45280035
g1,418:21954299,45280035
x1,418:23905673,45280035
g1,418:23905673,45280035
g1,418:24298889,45280035
)
g1,418:24298889,45280035
(1,418:24298889,45280035:2228225,412875,176949
g1,418:24692105,45280035
g1,418:24692106,45280035
x1,418:26133898,45280035
g1,418:26133898,45280035
g1,418:26527114,45280035
g1,418:26514007,45280035
r1,469:26540221,45280035:26214,589824,176949
g1,418:26527114,45280035
)
g1,418:26527114,45280035
(1,418:26527114,45280035:2911880,412875,176949
g1,418:26920330,45280035
k1,418:29045778,45280035:2125448
g1,418:29438994,45280035
)
g1,418:29438994,45280035
)
(1,418:3885844,46212281:25553150,412875,176949
g1,418:3885844,46212281
(1,418:3885844,46212281:3212813,412875,176949
r1,469:3885844,46212281:0,589824,176949
g1,418:4279060,46212281
g1,418:4279061,46212281
[1,418:4279061,46212281:2164242,0,0
[1,418:4279061,45799406:2164242,0,1769472
(1,418:4279061,46802105:2164242,412875,176949
r1,469:4279061,46802105:0,589824,176949
x1,469:6114574,46802105
k1,418:4279061,46802105:-20967
x1,418:6443303,46802105
r1,469:6443303,46802105:0,589824,176949
)
]
]
k1,418:6705441,46212281:262138
g1,418:7098657,46212281
g1,418:7085550,46212281
r1,469:7111764,46212281:26214,589824,176949
g1,418:7098657,46212281
)
g1,418:7098657,46212281
(1,418:7098657,46212281:3520055,412875,176949
g1,418:7491873,46212281
k1,418:10225496,46212281:2733623
g1,418:10618712,46212281
)
g1,418:10618712,46212281
(1,418:10618712,46212281:2228225,412875,176949
g1,418:11011928,46212281
k1,418:12453721,46212281:1441793
g1,418:12846937,46212281
g1,418:12833830,46212281
r1,469:12860044,46212281:26214,589824,176949
g1,418:12846937,46212281
)
g1,418:12846937,46212281
(1,418:12846937,46212281:4305943,412875,176949
g1,418:13240153,46212281
k1,418:16759664,46212281:3519511
g1,418:17152880,46212281
)
g1,418:17152880,46212281
(1,418:17152880,46212281:2228225,412875,176949
g1,418:17546096,46212281
k1,418:18987889,46212281:1441793
g1,418:19381105,46212281
g1,418:19367998,46212281
r1,469:19394212,46212281:26214,589824,176949
g1,418:19381105,46212281
)
g1,418:19381105,46212281
(1,418:19381105,46212281:4917784,412875,176949
g1,418:19774321,46212281
k1,418:23905673,46212281:4131352
g1,418:24298889,46212281
)
g1,418:24298889,46212281
(1,418:24298889,46212281:2228225,412875,176949
g1,418:24692105,46212281
k1,418:26133898,46212281:1441793
g1,418:26527114,46212281
g1,418:26514007,46212281
r1,469:26540221,46212281:26214,589824,176949
g1,418:26527114,46212281
)
g1,418:26527114,46212281
(1,418:26527114,46212281:2911880,412875,176949
g1,418:26920330,46212281
g1,418:26920331,46212281
[1,418:26920331,46212281:1048576,0,0
[1,418:26920331,45799406:1048576,0,1769472
(1,418:26920331,46802105:1048576,412875,176949
r1,469:26920331,46802105:0,589824,176949
x1,469:27968907,46802105
k1,418:26920331,46802105:0
r1,469:27968907,46802105:0,589824,176949
)
]
]
k1,418:29045778,46212281:1076871
g1,418:29438994,46212281
)
g1,418:29438994,46212281
)
(1,418:3885844,46802105:25553150,412875,176949
g1,418:3885844,46802105
(1,418:3885844,46802105:3212813,412875,176949
r1,469:3885844,46802105:0,589824,176949
g1,418:4279060,46802105
k1,418:6705441,46802105:2426381
g1,418:7098657,46802105
g1,418:7085550,46802105
r1,469:7111764,46802105:26214,589824,176949
g1,418:7098657,46802105
)
g1,418:7098657,46802105
(1,418:7098657,46802105:3520055,412875,176949
g1,418:7491873,46802105
g1,418:7491874,46802105
x1,418:8860253,46802105
g1,418:9043757,46802105
x1,418:9597402,46802105
k1,418:10225496,46802105:628094
g1,418:10618712,46802105
)
g1,418:10618712,46802105
(1,418:10618712,46802105:2228225,412875,176949
g1,418:11011928,46802105
g1,418:11011929,46802105
x1,418:12453721,46802105
g1,418:12453721,46802105
g1,418:12846937,46802105
g1,418:12833830,46802105
r1,469:12860044,46802105:26214,589824,176949
g1,418:12846937,46802105
)
g1,418:12846937,46802105
(1,418:12846937,46802105:4305943,412875,176949
g1,418:13240153,46802105
g1,418:13240154,46802105
x1,418:14608533,46802105
g1,418:14792037,46802105
x1,418:16131570,46802105
k1,418:16759664,46802105:628094
g1,418:17152880,46802105
)
g1,418:17152880,46802105
(1,418:17152880,46802105:2228225,412875,176949
g1,418:17546096,46802105
g1,418:17546097,46802105
x1,418:18987889,46802105
g1,418:18987889,46802105
g1,418:19381105,46802105
g1,418:19367998,46802105
r1,469:19394212,46802105:26214,589824,176949
g1,418:19381105,46802105
)
g1,418:19381105,46802105
(1,418:19381105,46802105:4917784,412875,176949
g1,418:19774321,46802105
g1,418:19774322,46802105
x1,418:21142701,46802105
g1,418:21326205,46802105
x1,418:23277579,46802105
k1,418:23905673,46802105:628094
g1,418:24298889,46802105
)
g1,418:24298889,46802105
(1,418:24298889,46802105:2228225,412875,176949
g1,418:24692105,46802105
g1,418:24692106,46802105
x1,418:26133898,46802105
g1,418:26133898,46802105
g1,418:26527114,46802105
g1,418:26514007,46802105
r1,469:26540221,46802105:26214,589824,176949
g1,418:26527114,46802105
)
g1,418:26527114,46802105
(1,418:26527114,46802105:2911880,412875,176949
g1,418:26920330,46802105
k1,418:29045778,46802105:2125448
g1,418:29438994,46802105
)
g1,418:29438994,46802105
)
(1,418:3885844,47391929:25553150,412875,176949
g1,418:3885844,47391929
(1,418:3885844,47391929:3212813,412875,176949
r1,469:3885844,47391929:0,589824,176949
g1,418:4279060,47391929
k1,418:6705441,47391929:2426381
g1,418:7098657,47391929
g1,418:7085550,47391929
r1,469:7111764,47391929:26214,589824,176949
g1,418:7098657,47391929
)
g1,418:7098657,47391929
(1,418:7098657,47391929:3520055,412875,176949
g1,418:7491873,47391929
g1,418:7491874,47391929
x1,418:8773219,47391929
g1,418:8956723,47391929
x1,418:9510368,47391929
k1,418:10225496,47391929:715128
g1,418:10618712,47391929
)
g1,418:10618712,47391929
(1,418:10618712,47391929:2228225,412875,176949
g1,418:11011928,47391929
g1,418:11011929,47391929
x1,418:12453721,47391929
g1,418:12453721,47391929
g1,418:12846937,47391929
g1,418:12833830,47391929
r1,469:12860044,47391929:26214,589824,176949
g1,418:12846937,47391929
)
g1,418:12846937,47391929
(1,418:12846937,47391929:4305943,412875,176949
g1,418:13240153,47391929
g1,418:13240154,47391929
x1,418:14521499,47391929
g1,418:14705003,47391929
x1,418:16044536,47391929
k1,418:16759664,47391929:715128
g1,418:17152880,47391929
)
g1,418:17152880,47391929
(1,418:17152880,47391929:2228225,412875,176949
g1,418:17546096,47391929
g1,418:17546097,47391929
x1,418:18987889,47391929
g1,418:18987889,47391929
g1,418:19381105,47391929
g1,418:19367998,47391929
r1,469:19394212,47391929:26214,589824,176949
g1,418:19381105,47391929
)
g1,418:19381105,47391929
(1,418:19381105,47391929:4917784,412875,176949
g1,418:19774321,47391929
g1,418:19774322,47391929
x1,418:21055667,47391929
g1,418:21239171,47391929
x1,418:23190545,47391929
k1,418:23905673,47391929:715128
g1,418:24298889,47391929
)
g1,418:24298889,47391929
(1,418:24298889,47391929:2228225,412875,176949
g1,418:24692105,47391929
g1,418:24692106,47391929
x1,418:26133898,47391929
g1,418:26133898,47391929
g1,418:26527114,47391929
g1,418:26514007,47391929
r1,469:26540221,47391929:26214,589824,176949
g1,418:26527114,47391929
)
g1,418:26527114,47391929
(1,418:26527114,47391929:2911880,412875,176949
g1,418:26920330,47391929
k1,418:29045778,47391929:2125448
g1,418:29438994,47391929
)
g1,418:29438994,47391929
)
(1,418:3885844,47981753:25553150,412875,176949
g1,418:3885844,47981753
(1,418:3885844,47981753:3212813,412875,176949
r1,469:3885844,47981753:0,589824,176949
g1,418:4279060,47981753
k1,418:6705441,47981753:2426381
g1,418:7098657,47981753
g1,418:7085550,47981753
r1,469:7111764,47981753:26214,589824,176949
g1,418:7098657,47981753
)
g1,418:7098657,47981753
(1,418:7098657,47981753:3520055,412875,176949
g1,418:7491873,47981753
g1,418:7491874,47981753
x1,418:7986799,47981753
x1,418:9488347,47981753
g1,418:9671851,47981753
x1,418:10225496,47981753
g1,418:10225496,47981753
g1,418:10618712,47981753
)
g1,418:10618712,47981753
(1,418:10618712,47981753:2228225,412875,176949
g1,418:11011928,47981753
g1,418:11011929,47981753
x1,418:12453721,47981753
g1,418:12453721,47981753
g1,418:12846937,47981753
g1,418:12833830,47981753
r1,469:12860044,47981753:26214,589824,176949
g1,418:12846937,47981753
)
g1,418:12846937,47981753
(1,418:12846937,47981753:4305943,412875,176949
g1,418:13240153,47981753
g1,418:13240154,47981753
x1,418:13735079,47981753
x1,418:15236627,47981753
g1,418:15420131,47981753
x1,418:16759664,47981753
g1,418:16759664,47981753
g1,418:17152880,47981753
)
g1,418:17152880,47981753
(1,418:17152880,47981753:2228225,412875,176949
g1,418:17546096,47981753
g1,418:17546097,47981753
x1,418:18987889,47981753
g1,418:18987889,47981753
g1,418:19381105,47981753
g1,418:19367998,47981753
r1,469:19394212,47981753:26214,589824,176949
g1,418:19381105,47981753
)
g1,418:19381105,47981753
(1,418:19381105,47981753:4917784,412875,176949
g1,418:19774321,47981753
g1,418:19774322,47981753
x1,418:20269247,47981753
x1,418:21770795,47981753
g1,418:21954299,47981753
x1,418:23905673,47981753
g1,418:23905673,47981753
g1,418:24298889,47981753
)
g1,418:24298889,47981753
(1,418:24298889,47981753:2228225,412875,176949
g1,418:24692105,47981753
g1,418:24692106,47981753
x1,418:26133898,47981753
g1,418:26133898,47981753
g1,418:26527114,47981753
g1,418:26514007,47981753
r1,469:26540221,47981753:26214,589824,176949
g1,418:26527114,47981753
)
g1,418:26527114,47981753
(1,418:26527114,47981753:2911880,412875,176949
g1,418:26920330,47981753
k1,418:29045778,47981753:2125448
g1,418:29438994,47981753
)
g1,418:29438994,47981753
)
(1,418:3885844,48913999:25553150,412875,176949
g1,418:3885844,48913999
(1,418:3885844,48913999:3212813,412875,176949
r1,469:3885844,48913999:0,589824,176949
g1,418:4279060,48913999
g1,418:4279061,48913999
[1,418:4279061,48913999:2426380,0,0
[1,418:4279061,48501124:2426380,0,1769472
(1,418:4279061,49503823:2426380,412875,176949
r1,469:4279061,49503823:0,589824,176949
x1,469:6376712,49503823
k1,418:4279061,49503823:-20967
x1,418:6705441,49503823
r1,469:6705441,49503823:0,589824,176949
)
]
]
g1,418:6705441,48913999
g1,418:7098657,48913999
g1,418:7085550,48913999
r1,469:7111764,48913999:26214,589824,176949
g1,418:7098657,48913999
)
g1,418:7098657,48913999
(1,418:7098657,48913999:3520055,412875,176949
g1,418:7491873,48913999
k1,418:10225496,48913999:2733623
g1,418:10618712,48913999
)
g1,418:10618712,48913999
(1,418:10618712,48913999:2228225,412875,176949
g1,418:11011928,48913999
k1,418:12453721,48913999:1441793
g1,418:12846937,48913999
g1,418:12833830,48913999
r1,469:12860044,48913999:26214,589824,176949
g1,418:12846937,48913999
)
g1,418:12846937,48913999
(1,418:12846937,48913999:4305943,412875,176949
g1,418:13240153,48913999
k1,418:16759664,48913999:3519511
g1,418:17152880,48913999
)
g1,418:17152880,48913999
(1,418:17152880,48913999:2228225,412875,176949
g1,418:17546096,48913999
k1,418:18987889,48913999:1441793
g1,418:19381105,48913999
g1,418:19367998,48913999
r1,469:19394212,48913999:26214,589824,176949
g1,418:19381105,48913999
)
g1,418:19381105,48913999
(1,418:19381105,48913999:4917784,412875,176949
g1,418:19774321,48913999
k1,418:23905673,48913999:4131352
g1,418:24298889,48913999
)
g1,418:24298889,48913999
(1,418:24298889,48913999:2228225,412875,176949
g1,418:24692105,48913999
k1,418:26133898,48913999:1441793
g1,418:26527114,48913999
g1,418:26514007,48913999
r1,469:26540221,48913999:26214,589824,176949
g1,418:26527114,48913999
)
g1,418:26527114,48913999
(1,418:26527114,48913999:2911880,412875,176949
g1,418:26920330,48913999
g1,418:26920331,48913999
[1,418:26920331,48913999:961018,0,0
[1,418:26920331,48501124:961018,0,1769472
(1,418:26920331,49503823:961018,412875,176949
r1,469:26920331,49503823:0,589824,176949
x1,469:27881349,49503823
r1,469:27881349,49503823:0,589824,176949
)
]
]
k1,418:29045778,48913999:1164429
g1,418:29438994,48913999
)
g1,418:29438994,48913999
)
(1,418:3885844,49503823:25553150,412875,176949
g1,418:3885844,49503823
(1,418:3885844,49503823:3212813,412875,176949
r1,469:3885844,49503823:0,589824,176949
g1,418:4279060,49503823
k1,418:6705441,49503823:2426381
g1,418:7098657,49503823
g1,418:7085550,49503823
r1,469:7111764,49503823:26214,589824,176949
g1,418:7098657,49503823
)
g1,418:7098657,49503823
(1,418:7098657,49503823:3520055,412875,176949
g1,418:7491873,49503823
g1,418:7491874,49503823
x1,418:8860253,49503823
g1,418:9043757,49503823
x1,418:9597402,49503823
k1,418:10225496,49503823:628094
g1,418:10618712,49503823
)
g1,418:10618712,49503823
(1,418:10618712,49503823:2228225,412875,176949
g1,418:11011928,49503823
g1,418:11011929,49503823
x1,418:12453721,49503823
g1,418:12453721,49503823
g1,418:12846937,49503823
g1,418:12833830,49503823
r1,469:12860044,49503823:26214,589824,176949
g1,418:12846937,49503823
)
g1,418:12846937,49503823
(1,418:12846937,49503823:4305943,412875,176949
g1,418:13240153,49503823
g1,418:13240154,49503823
x1,418:14608533,49503823
g1,418:14792037,49503823
x1,418:16131570,49503823
k1,418:16759664,49503823:628094
g1,418:17152880,49503823
)
g1,418:17152880,49503823
(1,418:17152880,49503823:2228225,412875,176949
g1,418:17546096,49503823
g1,418:17546097,49503823
x1,418:18987889,49503823
g1,418:18987889,49503823
g1,418:19381105,49503823
g1,418:19367998,49503823
r1,469:19394212,49503823:26214,589824,176949
g1,418:19381105,49503823
)
g1,418:19381105,49503823
(1,418:19381105,49503823:4917784,412875,176949
g1,418:19774321,49503823
g1,418:19774322,49503823
x1,418:21142701,49503823
g1,418:21326205,49503823
x1,418:23277579,49503823
k1,418:23905673,49503823:628094
g1,418:24298889,49503823
)
g1,418:24298889,49503823
(1,418:24298889,49503823:2228225,412875,176949
g1,418:24692105,49503823
g1,418:24692106,49503823
x1,418:26133898,49503823
g1,418:26133898,49503823
g1,418:26527114,49503823
g1,418:26514007,49503823
r1,469:26540221,49503823:26214,589824,176949
g1,418:26527114,49503823
)
g1,418:26527114,49503823
(1,418:26527114,49503823:2911880,412875,176949
g1,418:26920330,49503823
k1,418:29045778,49503823:2125448
g1,418:29438994,49503823
)
g1,418:29438994,49503823
)
(1,418:3885844,50093647:25553150,412875,176949
g1,418:3885844,50093647
(1,418:3885844,50093647:3212813,412875,176949
r1,469:3885844,50093647:0,589824,176949
g1,418:4279060,50093647
k1,418:6705441,50093647:2426381
g1,418:7098657,50093647
g1,418:7085550,50093647
r1,469:7111764,50093647:26214,589824,176949
g1,418:7098657,50093647
)
g1,418:7098657,50093647
(1,418:7098657,50093647:3520055,412875,176949
g1,418:7491873,50093647
g1,418:7491874,50093647
x1,418:8773219,50093647
g1,418:8956723,50093647
x1,418:9510368,50093647
k1,418:10225496,50093647:715128
g1,418:10618712,50093647
)
g1,418:10618712,50093647
(1,418:10618712,50093647:2228225,412875,176949
g1,418:11011928,50093647
g1,418:11011929,50093647
x1,418:12453721,50093647
g1,418:12453721,50093647
g1,418:12846937,50093647
g1,418:12833830,50093647
r1,469:12860044,50093647:26214,589824,176949
g1,418:12846937,50093647
)
g1,418:12846937,50093647
(1,418:12846937,50093647:4305943,412875,176949
g1,418:13240153,50093647
g1,418:13240154,50093647
x1,418:14521499,50093647
g1,418:14705003,50093647
x1,418:16044536,50093647
k1,418:16759664,50093647:715128
g1,418:17152880,50093647
)
g1,418:17152880,50093647
(1,418:17152880,50093647:2228225,412875,176949
g1,418:17546096,50093647
g1,418:17546097,50093647
x1,418:18987889,50093647
g1,418:18987889,50093647
g1,418:19381105,50093647
g1,418:19367998,50093647
r1,469:19394212,50093647:26214,589824,176949
g1,418:19381105,50093647
)
g1,418:19381105,50093647
(1,418:19381105,50093647:4917784,412875,176949
g1,418:19774321,50093647
g1,418:19774322,50093647
x1,418:21055667,50093647
g1,418:21239171,50093647
x1,418:23190545,50093647
k1,418:23905673,50093647:715128
g1,418:24298889,50093647
)
g1,418:24298889,50093647
(1,418:24298889,50093647:2228225,412875,176949
g1,418:24692105,50093647
g1,418:24692106,50093647
x1,418:26133898,50093647
g1,418:26133898,50093647
g1,418:26527114,50093647
g1,418:26514007,50093647
r1,469:26540221,50093647:26214,589824,176949
g1,418:26527114,50093647
)
g1,418:26527114,50093647
(1,418:26527114,50093647:2911880,412875,176949
g1,418:26920330,50093647
k1,418:29045778,50093647:2125448
g1,418:29438994,50093647
)
g1,418:29438994,50093647
)
(1,418:3885844,50683471:25553150,412875,176949
g1,418:3885844,50683471
(1,418:3885844,50683471:3212813,412875,176949
r1,469:3885844,50683471:0,589824,176949
g1,418:4279060,50683471
k1,418:6705441,50683471:2426381
g1,418:7098657,50683471
g1,418:7085550,50683471
r1,469:7111764,50683471:26214,589824,176949
g1,418:7098657,50683471
)
g1,418:7098657,50683471
(1,418:7098657,50683471:3520055,412875,176949
g1,418:7491873,50683471
g1,418:7491874,50683471
x1,418:7986799,50683471
x1,418:9488347,50683471
g1,418:9671851,50683471
x1,418:10225496,50683471
g1,418:10225496,50683471
g1,418:10618712,50683471
)
g1,418:10618712,50683471
(1,418:10618712,50683471:2228225,412875,176949
g1,418:11011928,50683471
g1,418:11011929,50683471
x1,418:12453721,50683471
g1,418:12453721,50683471
g1,418:12846937,50683471
g1,418:12833830,50683471
r1,469:12860044,50683471:26214,589824,176949
g1,418:12846937,50683471
)
g1,418:12846937,50683471
(1,418:12846937,50683471:4305943,412875,176949
g1,418:13240153,50683471
g1,418:13240154,50683471
x1,418:13735079,50683471
x1,418:15236627,50683471
g1,418:15420131,50683471
x1,418:16759664,50683471
g1,418:16759664,50683471
g1,418:17152880,50683471
)
g1,418:17152880,50683471
(1,418:17152880,50683471:2228225,412875,176949
g1,418:17546096,50683471
g1,418:17546097,50683471
x1,418:18987889,50683471
g1,418:18987889,50683471
g1,418:19381105,50683471
g1,418:19367998,50683471
r1,469:19394212,50683471:26214,589824,176949
g1,418:19381105,50683471
)
g1,418:19381105,50683471
(1,418:19381105,50683471:4917784,412875,176949
g1,418:19774321,50683471
g1,418:19774322,50683471
x1,418:20269247,50683471
x1,418:21770795,50683471
g1,418:21954299,50683471
x1,418:23905673,50683471
g1,418:23905673,50683471
g1,418:24298889,50683471
)
g1,418:24298889,50683471
(1,418:24298889,50683471:2228225,412875,176949
g1,418:24692105,50683471
g1,418:24692106,50683471
x1,418:26133898,50683471
g1,418:26133898,50683471
g1,418:26527114,50683471
g1,418:26514007,50683471
r1,469:26540221,50683471:26214,589824,176949
g1,418:26527114,50683471
)
g1,418:26527114,50683471
(1,418:26527114,50683471:2911880,412875,176949
g1,418:26920330,50683471
k1,418:29045778,50683471:2125448
g1,418:29438994,50683471
)
g1,418:29438994,50683471
)
(1,418:3885844,51786109:25553150,412875,176949
g1,418:3885844,51786109
(1,418:3885844,51786109:3212813,412875,176949
r1,469:3885844,51786109:0,589824,176949
g1,418:4279060,51786109
k1,418:12862656,51786109:8583596
g1,418:12862657,51786109
x1,418:13357582,51786109
x1,418:15238196,51786109
g1,418:15421700,51786109
x1,418:15800234,51786109
x1,418:16019908,51786109
x1,418:16652727,51786109
x1,418:17550302,51786109
k1,418:26133898,51786109:8583596
g1,418:26527114,51786109
h1,418:26527114,51786109:0,0,0
)
g1,418:7098657,51786109
h1,418:7098657,51786109:3520055,0,0
g1,418:10618712,51786109
h1,418:10618712,51786109:2228225,0,0
g1,418:12846937,51786109
h1,418:12846937,51786109:4305943,0,0
g1,418:17152880,51786109
h1,418:17152880,51786109:2228225,0,0
g1,418:19381105,51786109
h1,418:19381105,51786109:4917784,0,0
g1,418:24298889,51786109
h1,418:24298889,51786109:2228225,0,0
g1,418:26527114,51786109
)
(1,418:3885844,52718355:25553150,412875,176949
g1,418:3885844,52718355
(1,418:3885844,52718355:3212813,412875,176949
r1,469:3885844,52718355:0,589824,176949
g1,418:4279060,52718355
g1,418:4279061,52718355
[1,418:4279061,52718355:1406655,0,0
[1,418:4279061,52305480:1406655,0,1769472
(1,418:4279061,53308179:1406655,412875,176949
r1,469:4279061,53308179:0,589824,176949
x1,469:5356987,53308179
k1,418:4279061,53308179:-20967
x1,418:5685716,53308179
r1,469:5685716,53308179:0,589824,176949
)
]
]
k1,418:6705441,52718355:1019725
g1,418:7098657,52718355
g1,418:7085550,52718355
r1,469:7111764,52718355:26214,589824,176949
g1,418:7098657,52718355
)
g1,418:7098657,52718355
(1,418:7098657,52718355:3520055,412875,176949
g1,418:7491873,52718355
k1,418:10225496,52718355:2733623
g1,418:10618712,52718355
)
g1,418:10618712,52718355
(1,418:10618712,52718355:2228225,412875,176949
g1,418:11011928,52718355
k1,418:12453721,52718355:1441793
g1,418:12846937,52718355
g1,418:12833830,52718355
r1,469:12860044,52718355:26214,589824,176949
g1,418:12846937,52718355
)
g1,418:12846937,52718355
(1,418:12846937,52718355:4305943,412875,176949
g1,418:13240153,52718355
k1,418:16759664,52718355:3519511
g1,418:17152880,52718355
)
g1,418:17152880,52718355
(1,418:17152880,52718355:2228225,412875,176949
g1,418:17546096,52718355
k1,418:18987889,52718355:1441793
g1,418:19381105,52718355
g1,418:19367998,52718355
r1,469:19394212,52718355:26214,589824,176949
g1,418:19381105,52718355
)
g1,418:19381105,52718355
(1,418:19381105,52718355:4917784,412875,176949
g1,418:19774321,52718355
k1,418:23905673,52718355:4131352
g1,418:24298889,52718355
)
g1,418:24298889,52718355
(1,418:24298889,52718355:2228225,412875,176949
g1,418:24692105,52718355
k1,418:26133898,52718355:1441793
g1,418:26527114,52718355
g1,418:26514007,52718355
r1,469:26540221,52718355:26214,589824,176949
g1,418:26527114,52718355
)
g1,418:26527114,52718355
(1,418:26527114,52718355:2911880,412875,176949
g1,418:26920330,52718355
g1,418:26920331,52718355
[1,418:26920331,52718355:961018,0,0
[1,418:26920331,52305480:961018,0,1769472
(1,418:26920331,53308179:961018,412875,176949
r1,469:26920331,53308179:0,589824,176949
x1,469:27881349,53308179
r1,469:27881349,53308179:0,589824,176949
)
]
]
k1,418:29045778,52718355:1164429
g1,418:29438994,52718355
)
g1,418:29438994,52718355
)
(1,418:3885844,53308179:25553150,412875,176949
g1,418:3885844,53308179
(1,418:3885844,53308179:3212813,412875,176949
r1,469:3885844,53308179:0,589824,176949
g1,418:4279060,53308179
k1,418:6705441,53308179:2426381
g1,418:7098657,53308179
g1,418:7085550,53308179
r1,469:7111764,53308179:26214,589824,176949
g1,418:7098657,53308179
)
g1,418:7098657,53308179
(1,418:7098657,53308179:3520055,412875,176949
g1,418:7491873,53308179
g1,418:7491874,53308179
x1,418:8860253,53308179
g1,418:9043757,53308179
x1,418:9597402,53308179
k1,418:10225496,53308179:628094
g1,418:10618712,53308179
)
g1,418:10618712,53308179
(1,418:10618712,53308179:2228225,412875,176949
g1,418:11011928,53308179
g1,418:11011929,53308179
x1,418:12453721,53308179
g1,418:12453721,53308179
g1,418:12846937,53308179
g1,418:12833830,53308179
r1,469:12860044,53308179:26214,589824,176949
g1,418:12846937,53308179
)
g1,418:12846937,53308179
(1,418:12846937,53308179:4305943,412875,176949
g1,418:13240153,53308179
g1,418:13240154,53308179
x1,418:14608533,53308179
g1,418:14792037,53308179
x1,418:16131570,53308179
k1,418:16759664,53308179:628094
g1,418:17152880,53308179
)
g1,418:17152880,53308179
(1,418:17152880,53308179:2228225,412875,176949
g1,418:17546096,53308179
g1,418:17546097,53308179
x1,418:18987889,53308179
g1,418:18987889,53308179
g1,418:19381105,53308179
g1,418:19367998,53308179
r1,469:19394212,53308179:26214,589824,176949
g1,418:19381105,53308179
)
g1,418:19381105,53308179
(1,418:19381105,53308179:4917784,412875,176949
g1,418:19774321,53308179
g1,418:19774322,53308179
x1,418:21142701,53308179
g1,418:21326205,53308179
x1,418:23277579,53308179
k1,418:23905673,53308179:628094
g1,418:24298889,53308179
)
g1,418:24298889,53308179
(1,418:24298889,53308179:2228225,412875,176949
g1,418:24692105,53308179
g1,418:24692106,53308179
x1,418:25871754,53308179
k1,418:26133898,53308179:262144
g1,418:26527114,53308179
g1,418:26514007,53308179
r1,469:26540221,53308179:26214,589824,176949
g1,418:26527114,53308179
)
g1,418:26527114,53308179
(1,418:26527114,53308179:2911880,412875,176949
g1,418:26920330,53308179
k1,418:29045778,53308179:2125448
g1,418:29438994,53308179
)
g1,418:29438994,53308179
)
(1,418:3885844,53898003:25553150,412875,176949
g1,418:3885844,53898003
(1,418:3885844,53898003:3212813,412875,176949
r1,469:3885844,53898003:0,589824,176949
g1,418:4279060,53898003
k1,418:6705441,53898003:2426381
g1,418:7098657,53898003
g1,418:7085550,53898003
r1,469:7111764,53898003:26214,589824,176949
g1,418:7098657,53898003
)
g1,418:7098657,53898003
(1,418:7098657,53898003:3520055,412875,176949
g1,418:7491873,53898003
g1,418:7491874,53898003
x1,418:8773219,53898003
g1,418:8956723,53898003
x1,418:9510368,53898003
k1,418:10225496,53898003:715128
g1,418:10618712,53898003
)
g1,418:10618712,53898003
(1,418:10618712,53898003:2228225,412875,176949
g1,418:11011928,53898003
g1,418:11011929,53898003
x1,418:12453721,53898003
g1,418:12453721,53898003
g1,418:12846937,53898003
g1,418:12833830,53898003
r1,469:12860044,53898003:26214,589824,176949
g1,418:12846937,53898003
)
g1,418:12846937,53898003
(1,418:12846937,53898003:4305943,412875,176949
g1,418:13240153,53898003
g1,418:13240154,53898003
x1,418:14521499,53898003
g1,418:14705003,53898003
x1,418:16044536,53898003
k1,418:16759664,53898003:715128
g1,418:17152880,53898003
)
g1,418:17152880,53898003
(1,418:17152880,53898003:2228225,412875,176949
g1,418:17546096,53898003
g1,418:17546097,53898003
x1,418:18987889,53898003
g1,418:18987889,53898003
g1,418:19381105,53898003
g1,418:19367998,53898003
r1,469:19394212,53898003:26214,589824,176949
g1,418:19381105,53898003
)
g1,418:19381105,53898003
(1,418:19381105,53898003:4917784,412875,176949
g1,418:19774321,53898003
g1,418:19774322,53898003
x1,418:21055667,53898003
g1,418:21239171,53898003
x1,418:23190545,53898003
k1,418:23905673,53898003:715128
g1,418:24298889,53898003
)
g1,418:24298889,53898003
(1,418:24298889,53898003:2228225,412875,176949
g1,418:24692105,53898003
g1,418:24692106,53898003
x1,418:26133898,53898003
g1,418:26133898,53898003
g1,418:26527114,53898003
g1,418:26514007,53898003
r1,469:26540221,53898003:26214,589824,176949
g1,418:26527114,53898003
)
g1,418:26527114,53898003
(1,418:26527114,53898003:2911880,412875,176949
g1,418:26920330,53898003
k1,418:29045778,53898003:2125448
g1,418:29438994,53898003
)
g1,418:29438994,53898003
)
(1,418:3885844,54487827:25553150,412875,176949
g1,418:3885844,54487827
(1,418:3885844,54487827:3212813,412875,176949
r1,469:3885844,54487827:0,589824,176949
g1,418:4279060,54487827
k1,418:6705441,54487827:2426381
g1,418:7098657,54487827
g1,418:7085550,54487827
r1,469:7111764,54487827:26214,589824,176949
g1,418:7098657,54487827
)
g1,418:7098657,54487827
(1,418:7098657,54487827:3520055,412875,176949
g1,418:7491873,54487827
g1,418:7491874,54487827
x1,418:7986799,54487827
x1,418:9488347,54487827
g1,418:9671851,54487827
x1,418:10225496,54487827
g1,418:10225496,54487827
g1,418:10618712,54487827
)
g1,418:10618712,54487827
(1,418:10618712,54487827:2228225,412875,176949
g1,418:11011928,54487827
g1,418:11011929,54487827
x1,418:12453721,54487827
g1,418:12453721,54487827
g1,418:12846937,54487827
g1,418:12833830,54487827
r1,469:12860044,54487827:26214,589824,176949
g1,418:12846937,54487827
)
g1,418:12846937,54487827
(1,418:12846937,54487827:4305943,412875,176949
g1,418:13240153,54487827
g1,418:13240154,54487827
x1,418:13735079,54487827
x1,418:15236627,54487827
g1,418:15420131,54487827
x1,418:16759664,54487827
g1,418:16759664,54487827
g1,418:17152880,54487827
)
g1,418:17152880,54487827
(1,418:17152880,54487827:2228225,412875,176949
g1,418:17546096,54487827
g1,418:17546097,54487827
x1,418:18987889,54487827
g1,418:18987889,54487827
g1,418:19381105,54487827
g1,418:19367998,54487827
r1,469:19394212,54487827:26214,589824,176949
g1,418:19381105,54487827
)
g1,418:19381105,54487827
(1,418:19381105,54487827:4917784,412875,176949
g1,418:19774321,54487827
g1,418:19774322,54487827
x1,418:20269247,54487827
x1,418:21770795,54487827
g1,418:21954299,54487827
x1,418:23905673,54487827
g1,418:23905673,54487827
g1,418:24298889,54487827
)
g1,418:24298889,54487827
(1,418:24298889,54487827:2228225,412875,176949
g1,418:24692105,54487827
g1,418:24692106,54487827
x1,418:26133898,54487827
g1,418:26133898,54487827
g1,418:26527114,54487827
g1,418:26514007,54487827
r1,469:26540221,54487827:26214,589824,176949
g1,418:26527114,54487827
)
g1,418:26527114,54487827
(1,418:26527114,54487827:2911880,412875,176949
g1,418:26920330,54487827
k1,418:29045778,54487827:2125448
g1,418:29438994,54487827
)
g1,418:29438994,54487827
)
(1,418:3885844,55420073:25553150,412875,176949
g1,418:3885844,55420073
(1,418:3885844,55420073:3212813,412875,176949
r1,469:3885844,55420073:0,589824,176949
g1,418:4279060,55420073
g1,418:4279061,55420073
[1,418:4279061,55420073:2076684,0,0
[1,418:4279061,55007198:2076684,0,1769472
(1,418:4279061,56009897:2076684,412875,176949
r1,469:4279061,56009897:0,589824,176949
x1,469:6027016,56009897
k1,418:4279061,56009897:-20967
x1,418:6355745,56009897
r1,469:6355745,56009897:0,589824,176949
)
]
]
k1,418:6705441,55420073:349696
g1,418:7098657,55420073
g1,418:7085550,55420073
r1,469:7111764,55420073:26214,589824,176949
g1,418:7098657,55420073
)
g1,418:7098657,55420073
(1,418:7098657,55420073:3520055,412875,176949
g1,418:7491873,55420073
k1,418:10225496,55420073:2733623
g1,418:10618712,55420073
)
g1,418:10618712,55420073
(1,418:10618712,55420073:2228225,412875,176949
g1,418:11011928,55420073
k1,418:12453721,55420073:1441793
g1,418:12846937,55420073
g1,418:12833830,55420073
r1,469:12860044,55420073:26214,589824,176949
g1,418:12846937,55420073
)
g1,418:12846937,55420073
(1,418:12846937,55420073:4305943,412875,176949
g1,418:13240153,55420073
k1,418:16759664,55420073:3519511
g1,418:17152880,55420073
)
g1,418:17152880,55420073
(1,418:17152880,55420073:2228225,412875,176949
g1,418:17546096,55420073
k1,418:18987889,55420073:1441793
g1,418:19381105,55420073
g1,418:19367998,55420073
r1,469:19394212,55420073:26214,589824,176949
g1,418:19381105,55420073
)
g1,418:19381105,55420073
(1,418:19381105,55420073:4917784,412875,176949
g1,418:19774321,55420073
k1,418:23905673,55420073:4131352
g1,418:24298889,55420073
)
g1,418:24298889,55420073
(1,418:24298889,55420073:2228225,412875,176949
g1,418:24692105,55420073
k1,418:26133898,55420073:1441793
g1,418:26527114,55420073
g1,418:26514007,55420073
r1,469:26540221,55420073:26214,589824,176949
g1,418:26527114,55420073
)
g1,418:26527114,55420073
(1,418:26527114,55420073:2911880,412875,176949
g1,418:26920330,55420073
g1,418:26920331,55420073
[1,418:26920331,55420073:0,0,0
[1,418:26920331,55007198:0,0,1769472
(1,418:26920331,56009897:0,412875,176949
r1,469:26920331,56009897:0,589824,176949
r1,469:26920331,56009897:0,589824,176949
)
]
]
x1,418:27881349,55420073
k1,418:29045778,55420073:1164429
g1,418:29438994,55420073
)
g1,418:29438994,55420073
)
(1,418:3885844,56009897:25553150,412875,176949
g1,418:3885844,56009897
(1,418:3885844,56009897:3212813,412875,176949
r1,469:3885844,56009897:0,589824,176949
g1,418:4279060,56009897
k1,418:6705441,56009897:2426381
g1,418:7098657,56009897
g1,418:7085550,56009897
r1,469:7111764,56009897:26214,589824,176949
g1,418:7098657,56009897
)
g1,418:7098657,56009897
(1,418:7098657,56009897:3520055,412875,176949
g1,418:7491873,56009897
g1,418:7491874,56009897
x1,418:8860253,56009897
g1,418:9043757,56009897
x1,418:9597402,56009897
k1,418:10225496,56009897:628094
g1,418:10618712,56009897
)
g1,418:10618712,56009897
(1,418:10618712,56009897:2228225,412875,176949
g1,418:11011928,56009897
g1,418:11011929,56009897
x1,418:12453721,56009897
g1,418:12453721,56009897
g1,418:12846937,56009897
g1,418:12833830,56009897
r1,469:12860044,56009897:26214,589824,176949
g1,418:12846937,56009897
)
g1,418:12846937,56009897
(1,418:12846937,56009897:4305943,412875,176949
g1,418:13240153,56009897
g1,418:13240154,56009897
x1,418:14608533,56009897
g1,418:14792037,56009897
x1,418:16131570,56009897
k1,418:16759664,56009897:628094
g1,418:17152880,56009897
)
g1,418:17152880,56009897
(1,418:17152880,56009897:2228225,412875,176949
g1,418:17546096,56009897
g1,418:17546097,56009897
x1,418:18987889,56009897
g1,418:18987889,56009897
g1,418:19381105,56009897
g1,418:19367998,56009897
r1,469:19394212,56009897:26214,589824,176949
g1,418:19381105,56009897
)
g1,418:19381105,56009897
(1,418:19381105,56009897:4917784,412875,176949
g1,418:19774321,56009897
g1,418:19774322,56009897
x1,418:21142701,56009897
g1,418:21326205,56009897
x1,418:23277579,56009897
k1,418:23905673,56009897:628094
g1,418:24298889,56009897
)
g1,418:24298889,56009897
(1,418:24298889,56009897:2228225,412875,176949
g1,418:24692105,56009897
g1,418:24692106,56009897
x1,418:26133898,56009897
g1,418:26133898,56009897
g1,418:26527114,56009897
g1,418:26514007,56009897
r1,469:26540221,56009897:26214,589824,176949
g1,418:26527114,56009897
)
g1,418:26527114,56009897
(1,418:26527114,56009897:2911880,412875,176949
g1,418:26920330,56009897
k1,418:29045778,56009897:2125448
g1,418:29438994,56009897
)
g1,418:29438994,56009897
)
(1,418:3885844,56599721:25553150,412875,176949
g1,418:3885844,56599721
(1,418:3885844,56599721:3212813,412875,176949
r1,469:3885844,56599721:0,589824,176949
g1,418:4279060,56599721
k1,418:6705441,56599721:2426381
g1,418:7098657,56599721
g1,418:7085550,56599721
r1,469:7111764,56599721:26214,589824,176949
g1,418:7098657,56599721
)
g1,418:7098657,56599721
(1,418:7098657,56599721:3520055,412875,176949
g1,418:7491873,56599721
g1,418:7491874,56599721
x1,418:8773219,56599721
g1,418:8956723,56599721
x1,418:9510368,56599721
k1,418:10225496,56599721:715128
g1,418:10618712,56599721
)
g1,418:10618712,56599721
(1,418:10618712,56599721:2228225,412875,176949
g1,418:11011928,56599721
g1,418:11011929,56599721
x1,418:12453721,56599721
g1,418:12453721,56599721
g1,418:12846937,56599721
g1,418:12833830,56599721
r1,469:12860044,56599721:26214,589824,176949
g1,418:12846937,56599721
)
g1,418:12846937,56599721
(1,418:12846937,56599721:4305943,412875,176949
g1,418:13240153,56599721
g1,418:13240154,56599721
x1,418:14521499,56599721
g1,418:14705003,56599721
x1,418:16044536,56599721
k1,418:16759664,56599721:715128
g1,418:17152880,56599721
)
g1,418:17152880,56599721
(1,418:17152880,56599721:2228225,412875,176949
g1,418:17546096,56599721
g1,418:17546097,56599721
x1,418:18987889,56599721
g1,418:18987889,56599721
g1,418:19381105,56599721
g1,418:19367998,56599721
r1,469:19394212,56599721:26214,589824,176949
g1,418:19381105,56599721
)
g1,418:19381105,56599721
(1,418:19381105,56599721:4917784,412875,176949
g1,418:19774321,56599721
g1,418:19774322,56599721
x1,418:21055667,56599721
g1,418:21239171,56599721
x1,418:23190545,56599721
k1,418:23905673,56599721:715128
g1,418:24298889,56599721
)
g1,418:24298889,56599721
(1,418:24298889,56599721:2228225,412875,176949
g1,418:24692105,56599721
g1,418:24692106,56599721
x1,418:26133898,56599721
g1,418:26133898,56599721
g1,418:26527114,56599721
g1,418:26514007,56599721
r1,469:26540221,56599721:26214,589824,176949
g1,418:26527114,56599721
)
g1,418:26527114,56599721
(1,418:26527114,56599721:2911880,412875,176949
g1,418:26920330,56599721
k1,418:29045778,56599721:2125448
g1,418:29438994,56599721
)
g1,418:29438994,56599721
)
(1,418:3885844,57189545:25553150,412875,176949
g1,418:3885844,57189545
(1,418:3885844,57189545:3212813,412875,176949
r1,469:3885844,57189545:0,589824,176949
g1,418:4279060,57189545
k1,418:6705441,57189545:2426381
g1,418:7098657,57189545
g1,418:7085550,57189545
r1,469:7111764,57189545:26214,589824,176949
g1,418:7098657,57189545
)
g1,418:7098657,57189545
(1,418:7098657,57189545:3520055,412875,176949
g1,418:7491873,57189545
g1,418:7491874,57189545
x1,418:7986799,57189545
x1,418:9488347,57189545
g1,418:9671851,57189545
x1,418:10225496,57189545
g1,418:10225496,57189545
g1,418:10618712,57189545
)
g1,418:10618712,57189545
(1,418:10618712,57189545:2228225,412875,176949
g1,418:11011928,57189545
g1,418:11011929,57189545
x1,418:12453721,57189545
g1,418:12453721,57189545
g1,418:12846937,57189545
g1,418:12833830,57189545
r1,469:12860044,57189545:26214,589824,176949
g1,418:12846937,57189545
)
g1,418:12846937,57189545
(1,418:12846937,57189545:4305943,412875,176949
g1,418:13240153,57189545
g1,418:13240154,57189545
x1,418:13735079,57189545
x1,418:15236627,57189545
g1,418:15420131,57189545
x1,418:16759664,57189545
g1,418:16759664,57189545
g1,418:17152880,57189545
)
g1,418:17152880,57189545
(1,418:17152880,57189545:2228225,412875,176949
g1,418:17546096,57189545
g1,418:17546097,57189545
x1,418:18987889,57189545
g1,418:18987889,57189545
g1,418:19381105,57189545
g1,418:19367998,57189545
r1,469:19394212,57189545:26214,589824,176949
g1,418:19381105,57189545
)
g1,418:19381105,57189545
(1,418:19381105,57189545:4917784,412875,176949
g1,418:19774321,57189545
g1,418:19774322,57189545
x1,418:20269247,57189545
x1,418:21770795,57189545
g1,418:21954299,57189545
x1,418:23905673,57189545
g1,418:23905673,57189545
g1,418:24298889,57189545
)
g1,418:24298889,57189545
(1,418:24298889,57189545:2228225,412875,176949
g1,418:24692105,57189545
g1,418:24692106,57189545
x1,418:26133898,57189545
g1,418:26133898,57189545
g1,418:26527114,57189545
g1,418:26514007,57189545
r1,469:26540221,57189545:26214,589824,176949
g1,418:26527114,57189545
)
g1,418:26527114,57189545
(1,418:26527114,57189545:2911880,412875,176949
g1,418:26920330,57189545
k1,418:29045778,57189545:2125448
g1,418:29438994,57189545
)
g1,418:29438994,57189545
)
(1,418:3885844,58121791:25553150,412875,176949
g1,418:3885844,58121791
(1,418:3885844,58121791:3212813,412875,176949
r1,469:3885844,58121791:0,589824,176949
g1,418:4279060,58121791
g1,418:4279061,58121791
[1,418:4279061,58121791:2164242,0,0
[1,418:4279061,57708916:2164242,0,1769472
(1,418:4279061,58711615:2164242,412875,176949
r1,469:4279061,58711615:0,589824,176949
x1,469:6114574,58711615
k1,418:4279061,58711615:-20967
x1,418:6443303,58711615
r1,469:6443303,58711615:0,589824,176949
)
]
]
k1,418:6705441,58121791:262138
g1,418:7098657,58121791
g1,418:7085550,58121791
r1,469:7111764,58121791:26214,589824,176949
g1,418:7098657,58121791
)
g1,418:7098657,58121791
(1,418:7098657,58121791:3520055,412875,176949
g1,418:7491873,58121791
k1,418:10225496,58121791:2733623
g1,418:10618712,58121791
)
g1,418:10618712,58121791
(1,418:10618712,58121791:2228225,412875,176949
g1,418:11011928,58121791
k1,418:12453721,58121791:1441793
g1,418:12846937,58121791
g1,418:12833830,58121791
r1,469:12860044,58121791:26214,589824,176949
g1,418:12846937,58121791
)
g1,418:12846937,58121791
(1,418:12846937,58121791:4305943,412875,176949
g1,418:13240153,58121791
k1,418:16759664,58121791:3519511
g1,418:17152880,58121791
)
g1,418:17152880,58121791
(1,418:17152880,58121791:2228225,412875,176949
g1,418:17546096,58121791
k1,418:18987889,58121791:1441793
g1,418:19381105,58121791
g1,418:19367998,58121791
r1,469:19394212,58121791:26214,589824,176949
g1,418:19381105,58121791
)
g1,418:19381105,58121791
(1,418:19381105,58121791:4917784,412875,176949
g1,418:19774321,58121791
k1,418:23905673,58121791:4131352
g1,418:24298889,58121791
)
g1,418:24298889,58121791
(1,418:24298889,58121791:2228225,412875,176949
g1,418:24692105,58121791
k1,418:26133898,58121791:1441793
g1,418:26527114,58121791
g1,418:26514007,58121791
r1,469:26540221,58121791:26214,589824,176949
g1,418:26527114,58121791
)
g1,418:26527114,58121791
(1,418:26527114,58121791:2911880,412875,176949
g1,418:26920330,58121791
g1,418:26920331,58121791
[1,418:26920331,58121791:961018,0,0
[1,418:26920331,57708916:961018,0,1769472
(1,418:26920331,58711615:961018,412875,176949
r1,469:26920331,58711615:0,589824,176949
x1,469:27881349,58711615
r1,469:27881349,58711615:0,589824,176949
)
]
]
k1,418:29045778,58121791:1164429
g1,418:29438994,58121791
)
g1,418:29438994,58121791
)
(1,418:3885844,58711615:25553150,412875,176949
g1,418:3885844,58711615
(1,418:3885844,58711615:3212813,412875,176949
r1,469:3885844,58711615:0,589824,176949
g1,418:4279060,58711615
k1,418:6705441,58711615:2426381
g1,418:7098657,58711615
g1,418:7085550,58711615
r1,469:7111764,58711615:26214,589824,176949
g1,418:7098657,58711615
)
g1,418:7098657,58711615
(1,418:7098657,58711615:3520055,412875,176949
g1,418:7491873,58711615
g1,418:7491874,58711615
x1,418:8860253,58711615
g1,418:9043757,58711615
x1,418:9597402,58711615
k1,418:10225496,58711615:628094
g1,418:10618712,58711615
)
g1,418:10618712,58711615
(1,418:10618712,58711615:2228225,412875,176949
g1,418:11011928,58711615
g1,418:11011929,58711615
x1,418:12453721,58711615
g1,418:12453721,58711615
g1,418:12846937,58711615
g1,418:12833830,58711615
r1,469:12860044,58711615:26214,589824,176949
g1,418:12846937,58711615
)
g1,418:12846937,58711615
(1,418:12846937,58711615:4305943,412875,176949
g1,418:13240153,58711615
g1,418:13240154,58711615
x1,418:14608533,58711615
g1,418:14792037,58711615
x1,418:16131570,58711615
k1,418:16759664,58711615:628094
g1,418:17152880,58711615
)
g1,418:17152880,58711615
(1,418:17152880,58711615:2228225,412875,176949
g1,418:17546096,58711615
g1,418:17546097,58711615
x1,418:18987889,58711615
g1,418:18987889,58711615
g1,418:19381105,58711615
g1,418:19367998,58711615
r1,469:19394212,58711615:26214,589824,176949
g1,418:19381105,58711615
)
g1,418:19381105,58711615
(1,418:19381105,58711615:4917784,412875,176949
g1,418:19774321,58711615
g1,418:19774322,58711615
x1,418:21142701,58711615
g1,418:21326205,58711615
x1,418:23277579,58711615
k1,418:23905673,58711615:628094
g1,418:24298889,58711615
)
g1,418:24298889,58711615
(1,418:24298889,58711615:2228225,412875,176949
g1,418:24692105,58711615
g1,418:24692106,58711615
x1,418:26133898,58711615
g1,418:26133898,58711615
g1,418:26527114,58711615
g1,418:26514007,58711615
r1,469:26540221,58711615:26214,589824,176949
g1,418:26527114,58711615
)
g1,418:26527114,58711615
(1,418:26527114,58711615:2911880,412875,176949
g1,418:26920330,58711615
k1,418:29045778,58711615:2125448
g1,418:29438994,58711615
)
g1,418:29438994,58711615
)
(1,418:3885844,59301439:25553150,412875,176949
g1,418:3885844,59301439
(1,418:3885844,59301439:3212813,412875,176949
r1,469:3885844,59301439:0,589824,176949
g1,418:4279060,59301439
k1,418:6705441,59301439:2426381
g1,418:7098657,59301439
g1,418:7085550,59301439
r1,469:7111764,59301439:26214,589824,176949
g1,418:7098657,59301439
)
g1,418:7098657,59301439
(1,418:7098657,59301439:3520055,412875,176949
g1,418:7491873,59301439
g1,418:7491874,59301439
x1,418:8773219,59301439
g1,418:8956723,59301439
x1,418:9510368,59301439
k1,418:10225496,59301439:715128
g1,418:10618712,59301439
)
g1,418:10618712,59301439
(1,418:10618712,59301439:2228225,412875,176949
g1,418:11011928,59301439
g1,418:11011929,59301439
x1,418:12453721,59301439
g1,418:12453721,59301439
g1,418:12846937,59301439
g1,418:12833830,59301439
r1,469:12860044,59301439:26214,589824,176949
g1,418:12846937,59301439
)
g1,418:12846937,59301439
(1,418:12846937,59301439:4305943,412875,176949
g1,418:13240153,59301439
g1,418:13240154,59301439
x1,418:14521499,59301439
g1,418:14705003,59301439
x1,418:16044536,59301439
k1,418:16759664,59301439:715128
g1,418:17152880,59301439
)
g1,418:17152880,59301439
(1,418:17152880,59301439:2228225,412875,176949
g1,418:17546096,59301439
g1,418:17546097,59301439
x1,418:18987889,59301439
g1,418:18987889,59301439
g1,418:19381105,59301439
g1,418:19367998,59301439
r1,469:19394212,59301439:26214,589824,176949
g1,418:19381105,59301439
)
g1,418:19381105,59301439
(1,418:19381105,59301439:4917784,412875,176949
g1,418:19774321,59301439
g1,418:19774322,59301439
x1,418:21055667,59301439
g1,418:21239171,59301439
x1,418:23190545,59301439
k1,418:23905673,59301439:715128
g1,418:24298889,59301439
)
g1,418:24298889,59301439
(1,418:24298889,59301439:2228225,412875,176949
g1,418:24692105,59301439
g1,418:24692106,59301439
x1,418:26133898,59301439
g1,418:26133898,59301439
g1,418:26527114,59301439
g1,418:26514007,59301439
r1,469:26540221,59301439:26214,589824,176949
g1,418:26527114,59301439
)
g1,418:26527114,59301439
(1,418:26527114,59301439:2911880,412875,176949
g1,418:26920330,59301439
k1,418:29045778,59301439:2125448
g1,418:29438994,59301439
)
g1,418:29438994,59301439
)
(1,418:3885844,59891263:25553150,412875,176949
g1,418:3885844,59891263
(1,418:3885844,59891263:3212813,412875,176949
r1,469:3885844,59891263:0,589824,176949
g1,418:4279060,59891263
k1,418:6705441,59891263:2426381
g1,418:7098657,59891263
g1,418:7085550,59891263
r1,469:7111764,59891263:26214,589824,176949
g1,418:7098657,59891263
)
g1,418:7098657,59891263
(1,418:7098657,59891263:3520055,412875,176949
g1,418:7491873,59891263
g1,418:7491874,59891263
x1,418:7986799,59891263
x1,418:9488347,59891263
g1,418:9671851,59891263
x1,418:10225496,59891263
g1,418:10225496,59891263
g1,418:10618712,59891263
)
g1,418:10618712,59891263
(1,418:10618712,59891263:2228225,412875,176949
g1,418:11011928,59891263
g1,418:11011929,59891263
x1,418:12453721,59891263
g1,418:12453721,59891263
g1,418:12846937,59891263
g1,418:12833830,59891263
r1,469:12860044,59891263:26214,589824,176949
g1,418:12846937,59891263
)
g1,418:12846937,59891263
(1,418:12846937,59891263:4305943,412875,176949
g1,418:13240153,59891263
g1,418:13240154,59891263
x1,418:13735079,59891263
x1,418:15236627,59891263
g1,418:15420131,59891263
x1,418:16759664,59891263
g1,418:16759664,59891263
g1,418:17152880,59891263
)
g1,418:17152880,59891263
(1,418:17152880,59891263:2228225,412875,176949
g1,418:17546096,59891263
g1,418:17546097,59891263
x1,418:18987889,59891263
g1,418:18987889,59891263
g1,418:19381105,59891263
g1,418:19367998,59891263
r1,469:19394212,59891263:26214,589824,176949
g1,418:19381105,59891263
)
g1,418:19381105,59891263
(1,418:19381105,59891263:4917784,412875,176949
g1,418:19774321,59891263
g1,418:19774322,59891263
x1,418:20269247,59891263
x1,418:21770795,59891263
g1,418:21954299,59891263
x1,418:23905673,59891263
g1,418:23905673,59891263
g1,418:24298889,59891263
)
g1,418:24298889,59891263
(1,418:24298889,59891263:2228225,412875,176949
g1,418:24692105,59891263
g1,418:24692106,59891263
x1,418:26133898,59891263
g1,418:26133898,59891263
g1,418:26527114,59891263
g1,418:26514007,59891263
r1,469:26540221,59891263:26214,589824,176949
g1,418:26527114,59891263
)
g1,418:26527114,59891263
(1,418:26527114,59891263:2911880,412875,176949
g1,418:26920330,59891263
k1,418:29045778,59891263:2125448
g1,418:29438994,59891263
)
g1,418:29438994,59891263
)
(1,418:3885844,60823509:25553150,412875,176949
g1,418:3885844,60823509
(1,418:3885844,60823509:3212813,412875,176949
r1,469:3885844,60823509:0,589824,176949
g1,418:4279060,60823509
g1,418:4279061,60823509
[1,418:4279061,60823509:2426380,0,0
[1,418:4279061,60410634:2426380,0,1769472
(1,418:4279061,61413333:2426380,412875,176949
r1,469:4279061,61413333:0,589824,176949
x1,469:6376712,61413333
k1,418:4279061,61413333:-20967
x1,418:6705441,61413333
r1,469:6705441,61413333:0,589824,176949
)
]
]
g1,418:6705441,60823509
g1,418:7098657,60823509
g1,418:7085550,60823509
r1,469:7111764,60823509:26214,589824,176949
g1,418:7098657,60823509
)
g1,418:7098657,60823509
(1,418:7098657,60823509:3520055,412875,176949
g1,418:7491873,60823509
k1,418:10225496,60823509:2733623
g1,418:10618712,60823509
)
g1,418:10618712,60823509
(1,418:10618712,60823509:2228225,412875,176949
g1,418:11011928,60823509
k1,418:12453721,60823509:1441793
g1,418:12846937,60823509
g1,418:12833830,60823509
r1,469:12860044,60823509:26214,589824,176949
g1,418:12846937,60823509
)
g1,418:12846937,60823509
(1,418:12846937,60823509:4305943,412875,176949
g1,418:13240153,60823509
k1,418:16759664,60823509:3519511
g1,418:17152880,60823509
)
g1,418:17152880,60823509
(1,418:17152880,60823509:2228225,412875,176949
g1,418:17546096,60823509
k1,418:18987889,60823509:1441793
g1,418:19381105,60823509
g1,418:19367998,60823509
r1,469:19394212,60823509:26214,589824,176949
g1,418:19381105,60823509
)
g1,418:19381105,60823509
(1,418:19381105,60823509:4917784,412875,176949
g1,418:19774321,60823509
k1,418:23905673,60823509:4131352
g1,418:24298889,60823509
)
g1,418:24298889,60823509
(1,418:24298889,60823509:2228225,412875,176949
g1,418:24692105,60823509
k1,418:26133898,60823509:1441793
g1,418:26527114,60823509
g1,418:26514007,60823509
r1,469:26540221,60823509:26214,589824,176949
g1,418:26527114,60823509
)
g1,418:26527114,60823509
(1,418:26527114,60823509:2911880,412875,176949
g1,418:26920330,60823509
g1,418:26920331,60823509
[1,418:26920331,60823509:961018,0,0
[1,418:26920331,60410634:961018,0,1769472
(1,418:26920331,61413333:961018,412875,176949
r1,469:26920331,61413333:0,589824,176949
x1,469:27881349,61413333
r1,469:27881349,61413333:0,589824,176949
)
]
]
k1,418:29045778,60823509:1164429
g1,418:29438994,60823509
)
g1,418:29438994,60823509
)
(1,418:3885844,61413333:25553150,412875,176949
g1,418:3885844,61413333
(1,418:3885844,61413333:3212813,412875,176949
r1,469:3885844,61413333:0,589824,176949
g1,418:4279060,61413333
k1,418:6705441,61413333:2426381
g1,418:7098657,61413333
g1,418:7085550,61413333
r1,469:7111764,61413333:26214,589824,176949
g1,418:7098657,61413333
)
g1,418:7098657,61413333
(1,418:7098657,61413333:3520055,412875,176949
g1,418:7491873,61413333
g1,418:7491874,61413333
x1,418:8860253,61413333
g1,418:9043757,61413333
x1,418:9597402,61413333
k1,418:10225496,61413333:628094
g1,418:10618712,61413333
)
g1,418:10618712,61413333
(1,418:10618712,61413333:2228225,412875,176949
g1,418:11011928,61413333
g1,418:11011929,61413333
x1,418:12453721,61413333
g1,418:12453721,61413333
g1,418:12846937,61413333
g1,418:12833830,61413333
r1,469:12860044,61413333:26214,589824,176949
g1,418:12846937,61413333
)
g1,418:12846937,61413333
(1,418:12846937,61413333:4305943,412875,176949
g1,418:13240153,61413333
g1,418:13240154,61413333
x1,418:14608533,61413333
g1,418:14792037,61413333
x1,418:16131570,61413333
k1,418:16759664,61413333:628094
g1,418:17152880,61413333
)
g1,418:17152880,61413333
(1,418:17152880,61413333:2228225,412875,176949
g1,418:17546096,61413333
g1,418:17546097,61413333
x1,418:18987889,61413333
g1,418:18987889,61413333
g1,418:19381105,61413333
g1,418:19367998,61413333
r1,469:19394212,61413333:26214,589824,176949
g1,418:19381105,61413333
)
g1,418:19381105,61413333
(1,418:19381105,61413333:4917784,412875,176949
g1,418:19774321,61413333
g1,418:19774322,61413333
x1,418:21142701,61413333
g1,418:21326205,61413333
x1,418:23277579,61413333
k1,418:23905673,61413333:628094
g1,418:24298889,61413333
)
g1,418:24298889,61413333
(1,418:24298889,61413333:2228225,412875,176949
g1,418:24692105,61413333
g1,418:24692106,61413333
x1,418:26133898,61413333
g1,418:26133898,61413333
g1,418:26527114,61413333
g1,418:26514007,61413333
r1,469:26540221,61413333:26214,589824,176949
g1,418:26527114,61413333
)
g1,418:26527114,61413333
(1,418:26527114,61413333:2911880,412875,176949
g1,418:26920330,61413333
k1,418:29045778,61413333:2125448
g1,418:29438994,61413333
)
g1,418:29438994,61413333
)
(1,418:3885844,62003157:25553150,412875,176949
g1,418:3885844,62003157
(1,418:3885844,62003157:3212813,412875,176949
r1,469:3885844,62003157:0,589824,176949
g1,418:4279060,62003157
k1,418:6705441,62003157:2426381
g1,418:7098657,62003157
g1,418:7085550,62003157
r1,469:7111764,62003157:26214,589824,176949
g1,418:7098657,62003157
)
g1,418:7098657,62003157
(1,418:7098657,62003157:3520055,412875,176949
g1,418:7491873,62003157
g1,418:7491874,62003157
x1,418:8773219,62003157
g1,418:8956723,62003157
x1,418:9510368,62003157
k1,418:10225496,62003157:715128
g1,418:10618712,62003157
)
g1,418:10618712,62003157
(1,418:10618712,62003157:2228225,412875,176949
g1,418:11011928,62003157
g1,418:11011929,62003157
x1,418:12453721,62003157
g1,418:12453721,62003157
g1,418:12846937,62003157
g1,418:12833830,62003157
r1,469:12860044,62003157:26214,589824,176949
g1,418:12846937,62003157
)
g1,418:12846937,62003157
(1,418:12846937,62003157:4305943,412875,176949
g1,418:13240153,62003157
g1,418:13240154,62003157
x1,418:14521499,62003157
g1,418:14705003,62003157
x1,418:16044536,62003157
k1,418:16759664,62003157:715128
g1,418:17152880,62003157
)
g1,418:17152880,62003157
(1,418:17152880,62003157:2228225,412875,176949
g1,418:17546096,62003157
g1,418:17546097,62003157
x1,418:18987889,62003157
g1,418:18987889,62003157
g1,418:19381105,62003157
g1,418:19367998,62003157
r1,469:19394212,62003157:26214,589824,176949
g1,418:19381105,62003157
)
g1,418:19381105,62003157
(1,418:19381105,62003157:4917784,412875,176949
g1,418:19774321,62003157
g1,418:19774322,62003157
x1,418:21055667,62003157
g1,418:21239171,62003157
x1,418:23190545,62003157
k1,418:23905673,62003157:715128
g1,418:24298889,62003157
)
g1,418:24298889,62003157
(1,418:24298889,62003157:2228225,412875,176949
g1,418:24692105,62003157
g1,418:24692106,62003157
x1,418:26133898,62003157
g1,418:26133898,62003157
g1,418:26527114,62003157
g1,418:26514007,62003157
r1,469:26540221,62003157:26214,589824,176949
g1,418:26527114,62003157
)
g1,418:26527114,62003157
(1,418:26527114,62003157:2911880,412875,176949
g1,418:26920330,62003157
k1,418:29045778,62003157:2125448
g1,418:29438994,62003157
)
g1,418:29438994,62003157
)
(1,418:3885844,62592981:25553150,412875,176949
g1,418:3885844,62592981
(1,418:3885844,62592981:3212813,412875,176949
r1,469:3885844,62592981:0,589824,176949
g1,418:4279060,62592981
k1,418:6705441,62592981:2426381
g1,418:7098657,62592981
g1,418:7085550,62592981
r1,469:7111764,62592981:26214,589824,176949
g1,418:7098657,62592981
)
g1,418:7098657,62592981
(1,418:7098657,62592981:3520055,412875,176949
g1,418:7491873,62592981
g1,418:7491874,62592981
x1,418:7986799,62592981
x1,418:9488347,62592981
g1,418:9671851,62592981
x1,418:10225496,62592981
g1,418:10225496,62592981
g1,418:10618712,62592981
)
g1,418:10618712,62592981
(1,418:10618712,62592981:2228225,412875,176949
g1,418:11011928,62592981
g1,418:11011929,62592981
x1,418:12453721,62592981
g1,418:12453721,62592981
g1,418:12846937,62592981
g1,418:12833830,62592981
r1,469:12860044,62592981:26214,589824,176949
g1,418:12846937,62592981
)
g1,418:12846937,62592981
(1,418:12846937,62592981:4305943,412875,176949
g1,418:13240153,62592981
g1,418:13240154,62592981
x1,418:13735079,62592981
x1,418:15236627,62592981
g1,418:15420131,62592981
x1,418:16759664,62592981
g1,418:16759664,62592981
g1,418:17152880,62592981
)
g1,418:17152880,62592981
(1,418:17152880,62592981:2228225,412875,176949
g1,418:17546096,62592981
g1,418:17546097,62592981
x1,418:18987889,62592981
g1,418:18987889,62592981
g1,418:19381105,62592981
g1,418:19367998,62592981
r1,469:19394212,62592981:26214,589824,176949
g1,418:19381105,62592981
)
g1,418:19381105,62592981
(1,418:19381105,62592981:4917784,412875,176949
g1,418:19774321,62592981
g1,418:19774322,62592981
x1,418:20269247,62592981
x1,418:21770795,62592981
g1,418:21954299,62592981
x1,418:23905673,62592981
g1,418:23905673,62592981
g1,418:24298889,62592981
)
g1,418:24298889,62592981
(1,418:24298889,62592981:2228225,412875,176949
g1,418:24692105,62592981
g1,418:24692106,62592981
x1,418:26133898,62592981
g1,418:26133898,62592981
g1,418:26527114,62592981
g1,418:26514007,62592981
r1,469:26540221,62592981:26214,589824,176949
g1,418:26527114,62592981
)
g1,418:26527114,62592981
(1,418:26527114,62592981:2911880,412875,176949
g1,418:26920330,62592981
k1,418:29045778,62592981:2125448
g1,418:29438994,62592981
)
g1,418:29438994,62592981
)
]
$1,418:29438994,26925892
)
g1,418:29622498,26925892
)
k1,418:3702340,26925892:-25920158
)
)
g1,418:19254593,26925892
)
g1,419:19254593,26925892
k1,419:19736002,26925892:481409
)
]
]
]
g1,469:19736002,47128985
)
k1,469:20129218,47128985:393216
r1,469:20129218,47128985:0,44040192,0
k1,469:20522434,47128985:393216
(1,469:20522434,47128985:16515072,44040192,0
[1,469:20522434,47128985:16515072,44040192,0
[1,456:20522434,17831091:16515072,14742298,0
[1,456:20522434,17831091:16515072,14742298,0
(1,427:20522434,3875225:16515072,786432,6025
k1,427:27504119,3875225:6981685
h1,427:27504119,3875225:0,0,0
(1,427:27504119,3875225:0,786432,0
r1,469:27504119,3875225:0,786432,0
)
x1,427:27824458,3875225
x1,427:29144611,3875225
g1,427:29328115,3875225
x1,427:30055821,3875225
g1,427:30055821,3875225
k1,427:37037506,3875225:6981685
)
(1,427:20522434,4465049:16515072,355990,6550
k1,427:21215891,4465049:693457
h1,427:21215891,4465049:0,0,0
x1,427:22660295,4465049
g1,427:22791367,4465049
x1,427:23196116,4465049
x1,427:24751662,4465049
x1,427:25369268,4465049
g1,427:25500340,4465049
x1,427:25905089,4465049
x1,427:27579109,4465049
g1,427:27710181,4465049
x1,427:28114930,4465049
x1,427:29294557,4465049
g1,427:29425629,4465049
x1,427:30653493,4465049
g1,427:30784565,4465049
x1,427:33199399,4465049
g1,427:33330471,4465049
x1,427:34558868,4465049
x1,427:34870816,4465049
x1,427:35185388,4465049
x1,427:36344049,4465049
g1,427:36344049,4465049
k1,427:37037506,4465049:693457
)
(1,456:20522434,11626481:16515072,6466754,6204610
h1,429:20522434,11626481:0,0,0
(1,455:20522434,11626481:15937783,6466754,6204610
$1,455:20522434,11626481
[1,455:20522434,11626481:15937783,6466754,6204610
(1,431:20522434,5572602:15937783,412875,176949
g1,430:20522434,5572602
(1,430:20522434,5572602:2915035,412875,176949
r1,469:20522434,5572602:0,589824,176949
g1,430:20915650,5572602
g1,430:20915651,5572602
[1,430:20915651,5572602:0,0,0
[1,430:20915651,5159727:0,0,1179648
(1,430:20915651,5867514:0,412875,176949
r1,469:20915651,5867514:0,589824,176949
r1,469:20915651,5867514:0,589824,176949
)
]
]
k1,430:23044253,5572602:2128602
g1,430:23437469,5572602
g1,430:23424362,5572602
r1,469:23450576,5572602:26214,589824,176949
g1,430:23437469,5572602
)
g1,430:23437469,5572602
(1,430:23437469,5572602:3941048,412875,176949
r1,469:23437469,5572602:0,589824,176949
g1,430:23830685,5572602
k1,430:25555578,5572602:1724893
g1,430:25555579,5572602
x1,430:26050504,5572602
x1,430:28047515,5572602
k1,430:29772407,5572602:1724892
g1,430:30165623,5572602
h1,430:30165623,5572602:0,0,0
)
g1,455:27378517,5572602
h1,455:27378517,5572602:2787106,0,0
g1,430:30165623,5572602
(1,430:30165623,5572602:3278369,412875,176949
g1,430:30558839,5572602
g1,430:30558840,5572602
x1,430:31053765,5572602
x1,430:33050776,5572602
g1,430:33050776,5572602
g1,430:33443992,5572602
g1,430:33430885,5572602
r1,469:33457099,5572602:26214,589824,176949
g1,430:33443992,5572602
)
g1,430:33443992,5572602
(1,431:33443992,5572602:3016225,412875,176949
g1,430:33837208,5572602
g1,430:33837209,5572602
x1,430:34332134,5572602
x1,430:36067001,5572602
g1,431:36067001,5572602
g1,431:36460217,5572602
)
g1,431:36460217,5572602
)
(1,433:20522434,6504848:15937783,412875,176949
g1,432:20522434,6504848
(1,432:20522434,6504848:2915035,412875,176949
r1,469:20522434,6504848:0,589824,176949
g1,432:20915650,6504848
k1,432:23044253,6504848:2128603
g1,432:23437469,6504848
g1,432:23424362,6504848
r1,469:23450576,6504848:26214,589824,176949
g1,432:23437469,6504848
)
g1,432:23437469,6504848
(1,432:23437469,6504848:3941048,412875,176949
g1,432:23830685,6504848
g1,432:23830686,6504848
x1,432:25665676,6504848
k1,432:26985301,6504848:1319625
g1,432:27378517,6504848
g1,432:27365410,6504848
r1,469:27391624,6504848:26214,589824,176949
g1,432:27378517,6504848
)
g1,432:27378517,6504848
(1,432:27378517,6504848:2787106,412875,176949
g1,432:27771733,6504848
g1,432:27771734,6504848
x1,432:29518122,6504848
x1,432:29772407,6504848
g1,432:29772407,6504848
g1,432:30165623,6504848
g1,432:30152516,6504848
r1,469:30178730,6504848:26214,589824,176949
g1,432:30165623,6504848
)
g1,432:30165623,6504848
(1,432:30165623,6504848:3278369,412875,176949
g1,432:30558839,6504848
g1,432:30558840,6504848
x1,432:32305228,6504848
x1,432:32559513,6504848
k1,432:33050776,6504848:491263
g1,432:33443992,6504848
g1,432:33430885,6504848
r1,469:33457099,6504848:26214,589824,176949
g1,432:33443992,6504848
)
g1,432:33443992,6504848
(1,433:33443992,6504848:3016225,412875,176949
g1,432:33837208,6504848
g1,432:33837209,6504848
x1,432:35583597,6504848
x1,432:35837882,6504848
k1,433:36067001,6504848:229119
g1,433:36460217,6504848
)
g1,433:36460217,6504848
)
(1,435:20522434,7437094:15937783,412875,176949
g1,434:20522434,7437094
(1,434:20522434,7437094:2915035,412875,176949
r1,469:20522434,7437094:0,589824,176949
g1,434:20915650,7437094
g1,434:20915651,7437094
x1,434:22721271,7437094
k1,434:23044253,7437094:322982
g1,434:23437469,7437094
g1,434:23424362,7437094
r1,469:23450576,7437094:26214,589824,176949
g1,434:23437469,7437094
)
g1,434:23437469,7437094
(1,434:23437469,7437094:3941048,412875,176949
g1,434:23830685,7437094
g1,434:23830686,7437094
x1,434:24966288,7437094
k1,434:26985301,7437094:2019013
g1,434:27378517,7437094
g1,434:27365410,7437094
r1,469:27391624,7437094:26214,589824,176949
g1,434:27378517,7437094
)
g1,434:27378517,7437094
(1,434:27378517,7437094:2787106,412875,176949
g1,434:27771733,7437094
g1,434:27771734,7437094
x1,434:28951382,7437094
k1,434:29772407,7437094:821025
g1,434:30165623,7437094
g1,434:30152516,7437094
r1,469:30178730,7437094:26214,589824,176949
g1,434:30165623,7437094
)
g1,434:30165623,7437094
(1,434:30165623,7437094:3278369,412875,176949
g1,434:30558839,7437094
g1,434:30558840,7437094
x1,434:31738488,7437094
k1,434:33050776,7437094:1312288
g1,434:33443992,7437094
g1,434:33430885,7437094
r1,469:33457099,7437094:26214,589824,176949
g1,434:33443992,7437094
)
g1,434:33443992,7437094
(1,435:33443992,7437094:3016225,412875,176949
g1,434:33837208,7437094
g1,434:33837209,7437094
x1,434:35016857,7437094
k1,435:36067001,7437094:1050144
g1,435:36460217,7437094
)
g1,435:36460217,7437094
)
(1,436:20522434,8026918:15937783,412875,176949
g1,435:20522434,8026918
(1,435:20522434,8026918:2915035,412875,176949
r1,469:20522434,8026918:0,589824,176949
g1,435:20915650,8026918
k1,435:23044253,8026918:2128603
g1,435:23437469,8026918
g1,435:23424362,8026918
r1,469:23450576,8026918:26214,589824,176949
g1,435:23437469,8026918
)
g1,435:23437469,8026918
(1,435:23437469,8026918:3941048,412875,176949
g1,435:23830685,8026918
g1,435:23830686,8026918
x1,435:24937450,8026918
k1,435:26985301,8026918:2047851
g1,435:27378517,8026918
g1,435:27365410,8026918
r1,469:27391624,8026918:26214,589824,176949
g1,435:27378517,8026918
)
g1,435:27378517,8026918
(1,435:27378517,8026918:2787106,412875,176949
g1,435:27771733,8026918
g1,435:27771734,8026918
x1,435:28951382,8026918
k1,435:29772407,8026918:821025
g1,435:30165623,8026918
g1,435:30152516,8026918
r1,469:30178730,8026918:26214,589824,176949
g1,435:30165623,8026918
)
g1,435:30165623,8026918
(1,435:30165623,8026918:3278369,412875,176949
g1,435:30558839,8026918
g1,435:30558840,8026918
x1,435:31738488,8026918
k1,435:33050776,8026918:1312288
g1,435:33443992,8026918
g1,435:33430885,8026918
r1,469:33457099,8026918:26214,589824,176949
g1,435:33443992,8026918
)
g1,435:33443992,8026918
(1,436:33443992,8026918:3016225,412875,176949
g1,435:33837208,8026918
g1,435:33837209,8026918
x1,435:35016857,8026918
k1,436:36067001,8026918:1050144
g1,436:36460217,8026918
)
g1,436:36460217,8026918
)
(1,437:20522434,8616742:15937783,412875,176949
g1,436:20522434,8616742
(1,436:20522434,8616742:2915035,412875,176949
r1,469:20522434,8616742:0,589824,176949
g1,436:20915650,8616742
k1,436:23044253,8616742:2128603
g1,436:23437469,8616742
g1,436:23424362,8616742
r1,469:23450576,8616742:26214,589824,176949
g1,436:23437469,8616742
)
g1,436:23437469,8616742
(1,436:23437469,8616742:3941048,412875,176949
g1,436:23830685,8616742
g1,436:23830686,8616742
x1,436:24937450,8616742
k1,436:26985301,8616742:2047851
g1,436:27378517,8616742
g1,436:27365410,8616742
r1,469:27391624,8616742:26214,589824,176949
g1,436:27378517,8616742
)
g1,436:27378517,8616742
(1,436:27378517,8616742:2787106,412875,176949
g1,436:27771733,8616742
g1,436:27771734,8616742
x1,436:28951382,8616742
k1,436:29772407,8616742:821025
g1,436:30165623,8616742
g1,436:30152516,8616742
r1,469:30178730,8616742:26214,589824,176949
g1,436:30165623,8616742
)
g1,436:30165623,8616742
(1,436:30165623,8616742:3278369,412875,176949
g1,436:30558839,8616742
g1,436:30558840,8616742
x1,436:31738488,8616742
k1,436:33050776,8616742:1312288
g1,436:33443992,8616742
g1,436:33430885,8616742
r1,469:33457099,8616742:26214,589824,176949
g1,436:33443992,8616742
)
g1,436:33443992,8616742
(1,437:33443992,8616742:3016225,412875,176949
g1,436:33837208,8616742
g1,436:33837209,8616742
x1,436:35016857,8616742
k1,437:36067001,8616742:1050144
g1,437:36460217,8616742
)
g1,437:36460217,8616742
)
(1,438:20522434,9206566:15937783,412875,176949
g1,437:20522434,9206566
(1,437:20522434,9206566:2915035,412875,176949
r1,469:20522434,9206566:0,589824,176949
g1,437:20915650,9206566
k1,437:23044253,9206566:2128603
g1,437:23437469,9206566
g1,437:23424362,9206566
r1,469:23450576,9206566:26214,589824,176949
g1,437:23437469,9206566
)
g1,437:23437469,9206566
(1,437:23437469,9206566:3941048,412875,176949
g1,437:23830685,9206566
g1,437:23830686,9206566
x1,437:24908612,9206566
k1,437:26985301,9206566:2076689
g1,437:27378517,9206566
g1,437:27365410,9206566
r1,469:27391624,9206566:26214,589824,176949
g1,437:27378517,9206566
)
g1,437:27378517,9206566
(1,437:27378517,9206566:2787106,412875,176949
g1,437:27771733,9206566
g1,437:27771734,9206566
x1,437:28689238,9206566
k1,437:29772407,9206566:1083169
g1,437:30165623,9206566
g1,437:30152516,9206566
r1,469:30178730,9206566:26214,589824,176949
g1,437:30165623,9206566
)
g1,437:30165623,9206566
(1,437:30165623,9206566:3278369,412875,176949
g1,437:30558839,9206566
g1,437:30558840,9206566
x1,437:31476344,9206566
k1,437:33050776,9206566:1574432
g1,437:33443992,9206566
g1,437:33430885,9206566
r1,469:33457099,9206566:26214,589824,176949
g1,437:33443992,9206566
)
g1,437:33443992,9206566
(1,438:33443992,9206566:3016225,412875,176949
g1,437:33837208,9206566
g1,437:33837209,9206566
x1,437:35016857,9206566
k1,438:36067001,9206566:1050144
g1,438:36460217,9206566
)
g1,438:36460217,9206566
)
(1,439:20522434,9796390:15937783,412875,176949
g1,438:20522434,9796390
(1,438:20522434,9796390:2915035,412875,176949
r1,469:20522434,9796390:0,589824,176949
g1,438:20915650,9796390
k1,438:23044253,9796390:2128603
g1,438:23437469,9796390
g1,438:23424362,9796390
r1,469:23450576,9796390:26214,589824,176949
g1,438:23437469,9796390
)
g1,438:23437469,9796390
(1,438:23437469,9796390:3941048,412875,176949
g1,438:23830685,9796390
g1,438:23830686,9796390
x1,438:24966808,9796390
k1,438:26985301,9796390:2018493
g1,438:27378517,9796390
g1,438:27365410,9796390
r1,469:27391624,9796390:26214,589824,176949
g1,438:27378517,9796390
)
g1,438:27378517,9796390
(1,438:27378517,9796390:2787106,412875,176949
g1,438:27771733,9796390
g1,438:27771734,9796390
x1,438:28951382,9796390
k1,438:29772407,9796390:821025
g1,438:30165623,9796390
g1,438:30152516,9796390
r1,469:30178730,9796390:26214,589824,176949
g1,438:30165623,9796390
)
g1,438:30165623,9796390
(1,438:30165623,9796390:3278369,412875,176949
g1,438:30558839,9796390
g1,438:30558840,9796390
x1,438:31738488,9796390
k1,438:33050776,9796390:1312288
g1,438:33443992,9796390
g1,438:33430885,9796390
r1,469:33457099,9796390:26214,589824,176949
g1,438:33443992,9796390
)
g1,438:33443992,9796390
(1,439:33443992,9796390:3016225,412875,176949
g1,438:33837208,9796390
g1,438:33837209,9796390
x1,438:35016857,9796390
k1,439:36067001,9796390:1050144
g1,439:36460217,9796390
)
g1,439:36460217,9796390
)
(1,440:20522434,10386214:15937783,412875,176949
g1,439:20522434,10386214
(1,439:20522434,10386214:2915035,412875,176949
r1,469:20522434,10386214:0,589824,176949
g1,439:20915650,10386214
k1,439:23044253,10386214:2128603
g1,439:23437469,10386214
g1,439:23424362,10386214
r1,469:23450576,10386214:26214,589824,176949
g1,439:23437469,10386214
)
g1,439:23437469,10386214
(1,439:23437469,10386214:3941048,412875,176949
g1,439:23830685,10386214
g1,439:23830686,10386214
x1,439:24966808,10386214
k1,439:26985301,10386214:2018493
g1,439:27378517,10386214
g1,439:27365410,10386214
r1,469:27391624,10386214:26214,589824,176949
g1,439:27378517,10386214
)
g1,439:27378517,10386214
(1,439:27378517,10386214:2787106,412875,176949
g1,439:27771733,10386214
g1,439:27771734,10386214
x1,439:28951382,10386214
k1,439:29772407,10386214:821025
g1,439:30165623,10386214
g1,439:30152516,10386214
r1,469:30178730,10386214:26214,589824,176949
g1,439:30165623,10386214
)
g1,439:30165623,10386214
(1,439:30165623,10386214:3278369,412875,176949
g1,439:30558839,10386214
g1,439:30558840,10386214
x1,439:31738488,10386214
k1,439:33050776,10386214:1312288
g1,439:33443992,10386214
g1,439:33430885,10386214
r1,469:33457099,10386214:26214,589824,176949
g1,439:33443992,10386214
)
g1,439:33443992,10386214
(1,440:33443992,10386214:3016225,412875,176949
g1,439:33837208,10386214
g1,439:33837209,10386214
x1,439:35016857,10386214
k1,440:36067001,10386214:1050144
g1,440:36460217,10386214
)
g1,440:36460217,10386214
)
(1,441:20522434,10976038:15937783,412875,176949
g1,440:20522434,10976038
(1,440:20522434,10976038:2915035,412875,176949
r1,469:20522434,10976038:0,589824,176949
g1,440:20915650,10976038
k1,440:23044253,10976038:2128603
g1,440:23437469,10976038
g1,440:23424362,10976038
r1,469:23450576,10976038:26214,589824,176949
g1,440:23437469,10976038
)
g1,440:23437469,10976038
(1,440:23437469,10976038:3941048,412875,176949
g1,440:23830685,10976038
g1,440:23830686,10976038
x1,440:25665675,10976038
g1,440:25849179,10976038
x1,440:26985301,10976038
g1,440:26985301,10976038
g1,440:27378517,10976038
g1,440:27365410,10976038
r1,469:27391624,10976038:26214,589824,176949
g1,440:27378517,10976038
)
g1,440:27378517,10976038
(1,440:27378517,10976038:2787106,412875,176949
g1,440:27771733,10976038
g1,440:27771734,10976038
x1,440:28951382,10976038
k1,440:29772407,10976038:821025
g1,440:30165623,10976038
g1,440:30152516,10976038
r1,469:30178730,10976038:26214,589824,176949
g1,440:30165623,10976038
)
g1,440:30165623,10976038
(1,440:30165623,10976038:3278369,412875,176949
g1,440:30558839,10976038
g1,440:30558840,10976038
x1,440:31738488,10976038
k1,440:33050776,10976038:1312288
g1,440:33443992,10976038
g1,440:33430885,10976038
r1,469:33457099,10976038:26214,589824,176949
g1,440:33443992,10976038
)
g1,440:33443992,10976038
(1,441:33443992,10976038:3016225,412875,176949
g1,440:33837208,10976038
g1,440:33837209,10976038
x1,440:35016857,10976038
k1,441:36067001,10976038:1050144
g1,441:36460217,10976038
)
g1,441:36460217,10976038
)
(1,443:20522434,11908284:15937783,412875,176949
g1,442:20522434,11908284
(1,442:20522434,11908284:2915035,412875,176949
r1,469:20522434,11908284:0,589824,176949
g1,442:20915650,11908284
g1,442:20915651,11908284
x1,442:21993058,11908284
x1,442:22265166,11908284
x1,442:22461249,11908284
x1,442:22715534,11908284
k1,442:23044253,11908284:328719
g1,442:23437469,11908284
g1,442:23424362,11908284
r1,469:23450576,11908284:26214,589824,176949
g1,442:23437469,11908284
)
g1,442:23437469,11908284
(1,442:23437469,11908284:3941048,412875,176949
g1,442:23830685,11908284
g1,442:23830686,11908284
x1,442:24908093,11908284
x1,442:25180201,11908284
x1,442:25376284,11908284
x1,442:25630569,11908284
k1,442:26985301,11908284:1354732
g1,442:27378517,11908284
g1,442:27365410,11908284
r1,469:27391624,11908284:26214,589824,176949
g1,442:27378517,11908284
)
g1,442:27378517,11908284
(1,442:27378517,11908284:2787106,412875,176949
g1,442:27771733,11908284
g1,442:27771734,11908284
x1,442:28951382,11908284
k1,442:29772407,11908284:821025
g1,442:30165623,11908284
g1,442:30152516,11908284
r1,469:30178730,11908284:26214,589824,176949
g1,442:30165623,11908284
)
g1,442:30165623,11908284
(1,442:30165623,11908284:3278369,412875,176949
g1,442:30558839,11908284
g1,442:30558840,11908284
x1,442:31738488,11908284
k1,442:33050776,11908284:1312288
g1,442:33443992,11908284
g1,442:33430885,11908284
r1,469:33457099,11908284:26214,589824,176949
g1,442:33443992,11908284
)
g1,442:33443992,11908284
(1,443:33443992,11908284:3016225,412875,176949
g1,442:33837208,11908284
g1,442:33837209,11908284
x1,442:35016857,11908284
k1,443:36067001,11908284:1050144
g1,443:36460217,11908284
)
g1,443:36460217,11908284
)
(1,445:20522434,12840530:15937783,412875,176949
g1,444:20522434,12840530
(1,444:20522434,12840530:2915035,412875,176949
r1,469:20522434,12840530:0,589824,176949
g1,444:20915650,12840530
g1,444:20915651,12840530
x1,444:22372106,12840530
k1,444:23044253,12840530:672147
g1,444:23437469,12840530
g1,444:23424362,12840530
r1,469:23450576,12840530:26214,589824,176949
g1,444:23437469,12840530
)
g1,444:23437469,12840530
(1,444:23437469,12840530:3941048,412875,176949
g1,444:23830685,12840530
g1,444:23830686,12840530
x1,444:24850417,12840530
x1,444:25139299,12840530
k1,444:26985301,12840530:1846002
g1,444:27378517,12840530
g1,444:27365410,12840530
r1,469:27391624,12840530:26214,589824,176949
g1,444:27378517,12840530
)
g1,444:27378517,12840530
(1,444:27378517,12840530:2787106,412875,176949
g1,444:27771733,12840530
g1,444:27771734,12840530
x1,444:28689238,12840530
k1,444:29772407,12840530:1083169
g1,444:30165623,12840530
g1,444:30152516,12840530
r1,469:30178730,12840530:26214,589824,176949
g1,444:30165623,12840530
)
g1,444:30165623,12840530
(1,444:30165623,12840530:3278369,412875,176949
g1,444:30558839,12840530
g1,444:30558840,12840530
x1,444:31476344,12840530
k1,444:33050776,12840530:1574432
g1,444:33443992,12840530
g1,444:33430885,12840530
r1,469:33457099,12840530:26214,589824,176949
g1,444:33443992,12840530
)
g1,444:33443992,12840530
(1,445:33443992,12840530:3016225,412875,176949
g1,444:33837208,12840530
g1,444:33837209,12840530
x1,444:34754713,12840530
k1,445:36067001,12840530:1312288
g1,445:36460217,12840530
)
g1,445:36460217,12840530
)
(1,446:20522434,13430354:15937783,412875,176949
g1,445:20522434,13430354
(1,445:20522434,13430354:2915035,412875,176949
r1,469:20522434,13430354:0,589824,176949
g1,445:20915650,13430354
g1,445:20915651,13430354
x1,445:22895857,13430354
k1,445:23044253,13430354:148396
g1,445:23437469,13430354
g1,445:23424362,13430354
r1,469:23450576,13430354:26214,589824,176949
g1,445:23437469,13430354
)
g1,445:23437469,13430354
(1,445:23437469,13430354:3941048,412875,176949
g1,445:23830685,13430354
g1,445:23830686,13430354
x1,445:25520446,13430354
x1,445:25809328,13430354
k1,445:26985301,13430354:1175973
g1,445:27378517,13430354
g1,445:27365410,13430354
r1,469:27391624,13430354:26214,589824,176949
g1,445:27378517,13430354
)
g1,445:27378517,13430354
(1,445:27378517,13430354:2787106,412875,176949
g1,445:27771733,13430354
g1,445:27771734,13430354
x1,445:28689238,13430354
k1,445:29772407,13430354:1083169
g1,445:30165623,13430354
g1,445:30152516,13430354
r1,469:30178730,13430354:26214,589824,176949
g1,445:30165623,13430354
)
g1,445:30165623,13430354
(1,445:30165623,13430354:3278369,412875,176949
g1,445:30558839,13430354
g1,445:30558840,13430354
x1,445:31476344,13430354
k1,445:33050776,13430354:1574432
g1,445:33443992,13430354
g1,445:33430885,13430354
r1,469:33457099,13430354:26214,589824,176949
g1,445:33443992,13430354
)
g1,445:33443992,13430354
(1,446:33443992,13430354:3016225,412875,176949
g1,445:33837208,13430354
g1,445:33837209,13430354
x1,445:34754713,13430354
k1,446:36067001,13430354:1312288
g1,446:36460217,13430354
)
g1,446:36460217,13430354
)
(1,447:20522434,14020178:15937783,412875,176949
g1,446:20522434,14020178
(1,446:20522434,14020178:2915035,412875,176949
r1,469:20522434,14020178:0,589824,176949
g1,446:20915650,14020178
k1,446:23044253,14020178:2128603
g1,446:23437469,14020178
g1,446:23424362,14020178
r1,469:23450576,14020178:26214,589824,176949
g1,446:23437469,14020178
)
g1,446:23437469,14020178
(1,446:23437469,14020178:3941048,412875,176949
g1,446:23830685,14020178
g1,446:23830686,14020178
x1,446:25608004,14020178
x1,446:25896886,14020178
k1,446:26985301,14020178:1088415
g1,446:27378517,14020178
g1,446:27365410,14020178
r1,469:27391624,14020178:26214,589824,176949
g1,446:27378517,14020178
)
g1,446:27378517,14020178
(1,446:27378517,14020178:2787106,412875,176949
g1,446:27771733,14020178
g1,446:27771734,14020178
x1,446:28689238,14020178
k1,446:29772407,14020178:1083169
g1,446:30165623,14020178
g1,446:30152516,14020178
r1,469:30178730,14020178:26214,589824,176949
g1,446:30165623,14020178
)
g1,446:30165623,14020178
(1,446:30165623,14020178:3278369,412875,176949
g1,446:30558839,14020178
g1,446:30558840,14020178
x1,446:31476344,14020178
k1,446:33050776,14020178:1574432
g1,446:33443992,14020178
g1,446:33430885,14020178
r1,469:33457099,14020178:26214,589824,176949
g1,446:33443992,14020178
)
g1,446:33443992,14020178
(1,447:33443992,14020178:3016225,412875,176949
g1,446:33837208,14020178
g1,446:33837209,14020178
x1,446:34754713,14020178
k1,447:36067001,14020178:1312288
g1,447:36460217,14020178
)
g1,447:36460217,14020178
)
(1,448:20522434,14610002:15937783,412875,176949
g1,447:20522434,14610002
(1,447:20522434,14610002:2915035,412875,176949
r1,469:20522434,14610002:0,589824,176949
g1,447:20915650,14610002
k1,447:23044253,14610002:2128603
g1,447:23437469,14610002
g1,447:23424362,14610002
r1,469:23450576,14610002:26214,589824,176949
g1,447:23437469,14610002
)
g1,447:23437469,14610002
(1,447:23437469,14610002:3941048,412875,176949
g1,447:23830685,14610002
g1,447:23830686,14610002
x1,447:25840785,14610002
x1,447:26129667,14610002
k1,447:26985301,14610002:855634
g1,447:27378517,14610002
g1,447:27365410,14610002
r1,469:27391624,14610002:26214,589824,176949
g1,447:27378517,14610002
)
g1,447:27378517,14610002
(1,447:27378517,14610002:2787106,412875,176949
g1,447:27771733,14610002
g1,447:27771734,14610002
x1,447:28689238,14610002
k1,447:29772407,14610002:1083169
g1,447:30165623,14610002
g1,447:30152516,14610002
r1,469:30178730,14610002:26214,589824,176949
g1,447:30165623,14610002
)
g1,447:30165623,14610002
(1,447:30165623,14610002:3278369,412875,176949
g1,447:30558839,14610002
g1,447:30558840,14610002
x1,447:31476344,14610002
k1,447:33050776,14610002:1574432
g1,447:33443992,14610002
g1,447:33430885,14610002
r1,469:33457099,14610002:26214,589824,176949
g1,447:33443992,14610002
)
g1,447:33443992,14610002
(1,448:33443992,14610002:3016225,412875,176949
g1,447:33837208,14610002
g1,447:33837209,14610002
x1,447:34754713,14610002
k1,448:36067001,14610002:1312288
g1,448:36460217,14610002
)
g1,448:36460217,14610002
)
(1,450:20522434,15542248:15937783,412875,176949
g1,449:20522434,15542248
(1,449:20522434,15542248:2915035,412875,176949
r1,469:20522434,15542248:0,589824,176949
g1,449:20915650,15542248
g1,449:20915651,15542248
x1,449:22372106,15542248
k1,449:23044253,15542248:672147
g1,449:23437469,15542248
g1,449:23424362,15542248
r1,469:23450576,15542248:26214,589824,176949
g1,449:23437469,15542248
)
g1,449:23437469,15542248
(1,449:23437469,15542248:3941048,412875,176949
g1,449:23830685,15542248
g1,449:23830686,15542248
x1,449:24850417,15542248
x1,449:25139299,15542248
k1,449:26985301,15542248:1846002
g1,449:27378517,15542248
g1,449:27365410,15542248
r1,469:27391624,15542248:26214,589824,176949
g1,449:27378517,15542248
)
g1,449:27378517,15542248
(1,449:27378517,15542248:2787106,412875,176949
g1,449:27771733,15542248
g1,449:27771734,15542248
x1,449:28689238,15542248
k1,449:29772407,15542248:1083169
g1,449:30165623,15542248
g1,449:30152516,15542248
r1,469:30178730,15542248:26214,589824,176949
g1,449:30165623,15542248
)
g1,449:30165623,15542248
(1,449:30165623,15542248:3278369,412875,176949
g1,449:30558839,15542248
g1,449:30558840,15542248
x1,449:31476344,15542248
k1,449:33050776,15542248:1574432
g1,449:33443992,15542248
g1,449:33430885,15542248
r1,469:33457099,15542248:26214,589824,176949
g1,449:33443992,15542248
)
g1,449:33443992,15542248
(1,450:33443992,15542248:3016225,412875,176949
g1,449:33837208,15542248
g1,449:33837209,15542248
x1,449:34754713,15542248
k1,450:36067001,15542248:1312288
g1,450:36460217,15542248
)
g1,450:36460217,15542248
)
(1,451:20522434,16132072:15937783,412875,176949
g1,450:20522434,16132072
(1,450:20522434,16132072:2915035,412875,176949
r1,469:20522434,16132072:0,589824,176949
g1,450:20915650,16132072
g1,450:20915651,16132072
x1,450:21294185,16132072
x1,450:21513859,16132072
x1,450:22146678,16132072
x1,450:23044253,16132072
g1,450:23044253,16132072
g1,450:23437469,16132072
g1,450:23424362,16132072
r1,469:23450576,16132072:26214,589824,176949
g1,450:23437469,16132072
)
g1,450:23437469,16132072
(1,450:23437469,16132072:3941048,412875,176949
g1,450:23830685,16132072
g1,450:23830686,16132072
x1,450:25520446,16132072
x1,450:25809328,16132072
k1,450:26985301,16132072:1175973
g1,450:27378517,16132072
g1,450:27365410,16132072
r1,469:27391624,16132072:26214,589824,176949
g1,450:27378517,16132072
)
g1,450:27378517,16132072
(1,450:27378517,16132072:2787106,412875,176949
g1,450:27771733,16132072
g1,450:27771734,16132072
x1,450:28689238,16132072
k1,450:29772407,16132072:1083169
g1,450:30165623,16132072
g1,450:30152516,16132072
r1,469:30178730,16132072:26214,589824,176949
g1,450:30165623,16132072
)
g1,450:30165623,16132072
(1,450:30165623,16132072:3278369,412875,176949
g1,450:30558839,16132072
g1,450:30558840,16132072
x1,450:31476344,16132072
k1,450:33050776,16132072:1574432
g1,450:33443992,16132072
g1,450:33430885,16132072
r1,469:33457099,16132072:26214,589824,176949
g1,450:33443992,16132072
)
g1,450:33443992,16132072
(1,451:33443992,16132072:3016225,412875,176949
g1,450:33837208,16132072
g1,450:33837209,16132072
x1,450:34754713,16132072
k1,451:36067001,16132072:1312288
g1,451:36460217,16132072
)
g1,451:36460217,16132072
)
(1,452:20522434,16721896:15937783,412875,176949
g1,451:20522434,16721896
(1,451:20522434,16721896:2915035,412875,176949
r1,469:20522434,16721896:0,589824,176949
g1,451:20915650,16721896
k1,451:23044253,16721896:2128603
g1,451:23437469,16721896
g1,451:23424362,16721896
r1,469:23450576,16721896:26214,589824,176949
g1,451:23437469,16721896
)
g1,451:23437469,16721896
(1,451:23437469,16721896:3941048,412875,176949
g1,451:23830685,16721896
g1,451:23830686,16721896
x1,451:25608004,16721896
x1,451:25896886,16721896
k1,451:26985301,16721896:1088415
g1,451:27378517,16721896
g1,451:27365410,16721896
r1,469:27391624,16721896:26214,589824,176949
g1,451:27378517,16721896
)
g1,451:27378517,16721896
(1,451:27378517,16721896:2787106,412875,176949
g1,451:27771733,16721896
g1,451:27771734,16721896
x1,451:28689238,16721896
k1,451:29772407,16721896:1083169
g1,451:30165623,16721896
g1,451:30152516,16721896
r1,469:30178730,16721896:26214,589824,176949
g1,451:30165623,16721896
)
g1,451:30165623,16721896
(1,451:30165623,16721896:3278369,412875,176949
g1,451:30558839,16721896
g1,451:30558840,16721896
x1,451:31476344,16721896
k1,451:33050776,16721896:1574432
g1,451:33443992,16721896
g1,451:33430885,16721896
r1,469:33457099,16721896:26214,589824,176949
g1,451:33443992,16721896
)
g1,451:33443992,16721896
(1,452:33443992,16721896:3016225,412875,176949
g1,451:33837208,16721896
g1,451:33837209,16721896
x1,451:34754713,16721896
k1,452:36067001,16721896:1312288
g1,452:36460217,16721896
)
g1,452:36460217,16721896
)
(1,453:20522434,17311720:15937783,412875,176949
g1,452:20522434,17311720
(1,452:20522434,17311720:2915035,412875,176949
r1,469:20522434,17311720:0,589824,176949
g1,452:20915650,17311720
k1,452:23044253,17311720:2128603
g1,452:23437469,17311720
g1,452:23424362,17311720
r1,469:23450576,17311720:26214,589824,176949
g1,452:23437469,17311720
)
g1,452:23437469,17311720
(1,452:23437469,17311720:3941048,412875,176949
g1,452:23830685,17311720
g1,452:23830686,17311720
x1,452:25840785,17311720
x1,452:26129667,17311720
k1,452:26985301,17311720:855634
g1,452:27378517,17311720
g1,452:27365410,17311720
r1,469:27391624,17311720:26214,589824,176949
g1,452:27378517,17311720
)
g1,452:27378517,17311720
(1,452:27378517,17311720:2787106,412875,176949
g1,452:27771733,17311720
g1,452:27771734,17311720
x1,452:28689238,17311720
k1,452:29772407,17311720:1083169
g1,452:30165623,17311720
g1,452:30152516,17311720
r1,469:30178730,17311720:26214,589824,176949
g1,452:30165623,17311720
)
g1,452:30165623,17311720
(1,452:30165623,17311720:3278369,412875,176949
g1,452:30558839,17311720
g1,452:30558840,17311720
x1,452:31476344,17311720
k1,452:33050776,17311720:1574432
g1,452:33443992,17311720
g1,452:33430885,17311720
r1,469:33457099,17311720:26214,589824,176949
g1,452:33443992,17311720
)
g1,452:33443992,17311720
(1,453:33443992,17311720:3016225,412875,176949
g1,452:33837208,17311720
g1,452:33837209,17311720
x1,452:34754713,17311720
k1,453:36067001,17311720:1312288
g1,453:36460217,17311720
)
g1,453:36460217,17311720
)
]
$1,455:36460217,11626481
)
k1,456:37037506,11626481:577289
g1,456:37037506,11626481
)
]
]
(1,460:20522434,19932694:16515072,446948,141880
x1,460:22160816,19932694
k1,459:22404627,19932694:243811
x1,459:23569850,19932694
k1,459:23813662,19932694:243812
x1,459:24141342,19932694
x1,459:24425765,19932694
x1,459:24743621,19932694
x1,459:25216789,19932694
x1,459:26338756,19932694
k1,459:26582567,19932694:243811
x1,459:27019678,19932694
k1,459:27263489,19932694:243811
x1,459:27554465,19932694
k1,459:27798277,19932694:243812
x1,459:28890092,19932694
x1,459:30018611,19932694
x1,459:30856154,19932694
k1,459:31099965,19932694:243811
x1,459:32319572,19932694
k1,459:32563383,19932694:243811
x1,459:33327527,19932694
x1,459:34565477,19932694
k1,459:34809289,19932694:243812
x1,459:35920103,19932694
k1,459:36163914,19932694:243811
x1,459:37037506,19932694
k1,459:37037506,19932694:0
)
(1,460:20522434,20719126:16515072,446948,141880
x1,460:21905881,20719126
k1,459:22137322,20719126:231441
x1,459:23302536,20719126
k1,459:23533978,20719126:231442
x1,459:25172362,20719126
k1,459:25403803,20719126:231441
x1,459:26241346,20719126
x1,459:26860002,20719126
x1,459:28970897,20719126
k1,459:29202338,20719126:231441
x1,459:30003177,20719126
k1,459:30234618,20719126:231441
x1,459:31399178,20719126
x1,459:32637128,20719126
k1,459:32868570,20719126:231442
x1,459:33814906,20719126
k1,459:34046347,20719126:231441
x1,459:34992683,20719126
x1,459:35393107,20719126
x1,459:35733242,20719126
x1,459:35978346,20719126
x1,459:36296202,20719126
k1,459:36527643,20719126:231441
x1,459:37037506,20719126
k1,459:37037506,20719126:0
)
(1,460:20522434,21505558:16515072,446948,141880
x1,460:21797088,21505558
k1,459:22047576,21505558:250488
x1,459:23594200,21505558
k1,459:23844688,21505558:250488
x1,459:24645536,21505558
x1,459:25956238,21505558
x1,459:26077486,21505558
k1,459:26327974,21505558:250488
x1,459:27602629,21505558
x1,459:28440173,21505558
x1,459:28801276,21505558
k1,459:29051742,21505558:250466
x1,459:30835621,21505558
x1,459:32582779,21505558
k1,459:32833267,21505558:250488
x1,459:33415875,21505558
x1,459:34034531,21505558
x1,459:34980858,21505558
k1,459:35231346,21505558:250488
x1,459:35850002,21505558
x1,459:36614146,21505558
x1,459:36832378,21505558
x1,459:37037506,21505558
k1,460:37037506,21505558:0
)
(1,460:20522434,22291990:16515072,446948,141880
x1,460:22232905,22291990
k1,459:22388538,22291990:155633
x1,459:22898401,22291990
k1,459:23054034,22291990:155633
x1,459:23782121,22291990
x1,459:24400777,22291990
x1,459:24765143,22291990
x1,459:25420495,22291990
k1,459:25576128,22291990:155633
x1,459:26522464,22291990
k1,459:26678097,22291990:155633
x1,459:28862391,22291990
x1,459:30209134,22291990
x1,459:30864486,22291990
k1,459:31020119,22291990:155633
x1,459:31493278,22291990
x1,459:31993317,22291990
k1,459:32148950,22291990:155633
x1,459:33168013,22291990
x1,459:33605124,22291990
x1,459:33969500,22291990
x1,459:34551452,22291990
x1,459:35571178,22291990
k1,459:35726811,22291990:155633
x1,459:37037506,22291990
k1,459:37037506,22291990:0
)
(1,460:20522434,23078422:16515072,446948,141880
x1,460:22160154,23078422
k1,459:22530597,23078422:370443
x1,459:22858277,23078422
x1,459:23132869,23078422
x1,459:23533284,23078422
x1,459:24443572,23078422
k1,459:24814014,23078422:370442
x1,459:25432670,23078422
x1,459:26072301,23078422
k1,459:26442602,23078422:370301
x1,459:28681272,23078422
k1,459:29051715,23078422:370443
x1,459:29998051,23078422
x1,459:30690090,23078422
x1,459:32182975,23078422
k1,459:32553417,23078422:370442
x1,459:33136025,23078422
x1,459:34482769,23078422
x1,459:35320312,23078422
k1,459:35690755,23078422:370443
x1,459:37037506,23078422
k1,459:37037506,23078422:0
)
(1,460:20522434,23864854:16515072,446948,92400
x1,460:21687657,23864854
x1,460:22415744,23864854
k1,459:22648341,23864854:232597
x1,459:23849605,23864854
k1,459:24082202,23864854:232597
x1,459:24628106,23864854
k1,459:24860704,23864854:232598
x1,459:26135368,23864854
x1,459:26496471,23864854
x1,459:26611814,23864854
k1,459:26844411,23864854:232597
x1,459:29066058,23864854
x1,459:29427161,23864854
x1,459:29542504,23864854
k1,459:29775101,23864854:232597
x1,459:30721437,23864854
k1,459:30954034,23864854:232597
x1,459:32191993,23864854
x1,459:33466657,23864854
x1,459:33827760,23864854
k1,459:34060355,23864854:232595
x1,459:34570218,23864854
k1,459:34802815,23864854:232597
x1,459:36258997,23864854
k1,459:36491594,23864854:232597
x1,459:37037506,23864854
k1,459:37037506,23864854:0
)
(1,460:20522434,24651286:16515072,446948,141880
x1,460:21104386,24651286
x1,460:21723042,24651286
x1,460:22523226,24651286
x1,460:22841082,24651286
x1,460:22962330,24651286
g1,459:23191710,24651286
x1,459:24028598,24651286
x1,459:24501757,24651286
x1,459:25758068,24651286
g1,459:25987448,24651286
x1,459:26496656,24651286
x1,459:27606814,24651286
g1,459:27836194,24651286
x1,459:28782530,24651286
g1,459:29011910,24651286
x1,459:29703966,24651286
g1,459:29933346,24651286
x1,459:31734906,24651286
k1,460:37037506,24651286:5302600
g1,460:37037506,24651286
)
(1,462:20522434,25473792:16515072,446948,92400
h1,461:20522434,25473792:655360,0,0
x1,461:22924970,25473792
x1,461:23242826,25473792
x1,461:23742210,25473792
x1,461:23879841,25473792
k1,461:24184284,25473792:304443
x1,461:24839644,25473792
k1,461:25144088,25473792:304444
x1,461:25944927,25473792
k1,461:26249370,25473792:304443
x1,461:26868026,25473792
x1,461:27725889,25473792
x1,461:29364289,25473792
k1,461:29668732,25473792:304443
x1,461:31652474,25473792
k1,461:31956917,25473792:304443
x1,461:33231572,25473792
x1,461:34069116,25473792
x1,461:34430219,25473792
k1,461:34734587,25473792:304368
x1,461:36117378,25473792
x1,461:36428674,25473792
x1,461:37037506,25473792
k1,461:37037506,25473792:0
)
(1,462:20522434,26260224:16515072,446948,141880
x1,462:21323273,26260224
k1,461:21622628,26260224:299355
x1,461:22787851,26260224
x1,461:23515938,26260224
k1,461:23815294,26260224:299356
x1,461:24397246,26260224
x1,461:25015902,26260224
x1,461:25816086,26260224
x1,461:26133942,26260224
k1,461:26433297,26260224:299355
x1,461:27379633,26260224
k1,461:27678989,26260224:299356
x1,461:28371045,26260224
k1,461:28670400,26260224:299355
x1,461:30471960,26260224
k1,461:30771315,26260224:299355
x1,461:31936538,26260224
x1,461:33138447,26260224
x1,461:33975990,26260224
k1,461:34275346,26260224:299356
x1,461:34894640,26260224
k1,461:35193995,26260224:299355
x1,461:35739907,26260224
x1,461:36067587,26260224
x1,461:36819274,26260224
x1,461:37037506,26260224
k1,462:37037506,26260224:0
)
(1,462:20522434,27046656:16515072,446948,141880
x1,462:21650946,27046656
k1,461:21887800,27046656:236854
x1,461:22397663,27046656
k1,461:22634516,27046656:236853
x1,461:23362603,27046656
x1,461:23981259,27046656
x1,461:24345625,27046656
x1,461:25000977,27046656
k1,461:25237831,27046656:236854
x1,461:25710990,27046656
x1,461:26211029,27046656
k1,461:26447883,27046656:236854
x1,461:27466946,27046656
x1,461:27904057,27046656
x1,461:28268433,27046656
x1,461:28850385,27046656
x1,461:30033951,27046656
k1,461:30270804,27046656:236853
x1,461:31835796,27046656
k1,461:32072650,27046656:236854
x1,461:32655258,27046656
x1,461:33492801,27046656
k1,461:33729654,27046656:236853
x1,461:34057334,27046656
x1,461:34341757,27046656
x1,461:34659613,27046656
x1,461:35132781,27046656
x1,461:36254748,27046656
k1,461:36491602,27046656:236854
x1,461:37037506,27046656
k1,461:37037506,27046656:0
)
(1,462:20522434,27833088:16515072,446948,141880
x1,462:21032297,27833088
x1,462:22033680,27833088
k1,461:22228167,27833088:194487
x1,461:23502822,27833088
x1,461:24340366,27833088
x1,461:24701469,27833088
k1,461:24895920,27833088:194451
x1,461:26206622,27833088
x1,461:27808300,27833088
k1,461:28002787,27833088:194487
x1,461:28622081,27833088
k1,461:28816567,27833088:194486
x1,461:29908382,27833088
x1,461:30745925,27833088
k1,461:30940412,27833088:194487
x1,461:31595772,27833088
x1,461:32032883,27833088
x1,461:33216449,27833088
k1,461:33410935,27833088:194486
x1,461:34029591,27833088
x1,461:34393957,27833088
x1,461:34705253,27833088
x1,461:34986405,27833088
x1,461:36042180,27833088
k1,461:36236667,27833088:194487
x1,461:37037506,27833088
k1,461:37037506,27833088:0
)
(1,462:20522434,28619520:16515072,446948,141880
x1,462:21687657,28619520
x1,462:22415744,28619520
k1,461:22668822,28619520:253078
x1,461:22996502,28619520
x1,461:23453277,28619520
x1,461:23635460,28619520
x1,461:24254116,28619520
x1,461:25273842,28619520
k1,461:25526920,28619520:253078
x1,461:26218966,28619520
x1,461:27055854,28619520
k1,461:27308931,28619520:253077
x1,461:28000987,28619520
k1,461:28254065,28619520:253078
x1,461:29891785,28619520
k1,461:30144863,28619520:253078
x1,461:31782583,28619520
k1,461:32035661,28619520:253078
x1,461:32691003,28619520
k1,461:32944080,28619520:253077
x1,461:35182750,28619520
k1,461:35435828,28619520:253078
x1,461:37037506,28619520
k1,461:37037506,28619520:0
)
(1,462:20522434,29405952:16515072,446948,141880
x1,462:21760393,29405952
x1,462:23035057,29405952
x1,462:23396160,29405952
k1,461:23591785,29405952:195625
x1,461:23882761,29405952
x1,461:24200617,29405952
x1,461:25038160,29405952
x1,461:26021182,29405952
k1,461:26216841,29405952:195659
x1,461:27345360,29405952
x1,461:28146199,29405952
x1,461:28328382,29405952
x1,461:28692748,29405952
x1,461:29004044,29405952
x1,461:29285196,29405952
k1,461:29480854,29405952:195658
x1,461:30099510,29405952
x1,461:30863654,29405952
x1,461:32792357,29405952
k1,461:32988016,29405952:195659
x1,461:33497879,29405952
k1,461:33693537,29405952:195658
x1,461:34858087,29405952
k1,461:35053746,29405952:195659
x1,461:37037506,29405952
k1,461:37037506,29405952:0
)
(1,462:20522434,30192384:16515072,446948,141880
x1,462:20886800,30192384
k1,461:21177072,30192384:290272
x1,461:21650240,30192384
x1,461:22189591,30192384
k1,461:22479864,30192384:290273
x1,461:23462879,30192384
k1,461:23753151,30192384:290272
x1,461:24699487,30192384
x1,461:25391526,30192384
x1,461:26374548,30192384
k1,461:26664821,30192384:290273
x1,461:27793340,30192384
x1,461:29248884,30192384
k1,461:29539156,30192384:290272
x1,461:30049019,30192384
k1,461:30339292,30192384:290273
x1,461:31613947,30192384
x1,461:32451491,30192384
x1,461:32812594,30192384
x1,461:32927937,30192384
k1,461:33218209,30192384:290272
x1,461:35439856,30192384
x1,461:35800959,30192384
k1,461:36091170,30192384:290211
x1,461:37037506,30192384
k1,461:37037506,30192384:0
)
(1,462:20522434,30978816:16515072,446948,141880
x1,462:21797098,30978816
x1,461:22158201,30978816
k1,461:22523425,30978816:365224
x1,461:23579192,30978816
k1,461:23944553,30978816:365361
x1,461:24563209,30978816
x1,461:26674104,30978816
k1,461:27039465,30978816:365361
x1,461:28331815,30978816
k1,461:28697177,30978816:365362
x1,461:29315833,30978816
x1,461:30189407,30978816
x1,461:30517087,30978816
x1,461:31718341,30978816
k1,461:32083702,30978816:365361
x1,461:32593565,30978816
k1,461:32958926,30978816:365361
x1,461:33759765,30978816
k1,461:34125126,30978816:365361
x1,461:36091188,30978816
x1,461:36273371,30978816
x1,461:37037506,30978816
k1,461:37037506,30978816:0
)
(1,462:20522434,31765248:16515072,446948,141880
x1,462:21177794,31765248
x1,462:22652336,31765248
g1,461:22881716,31765248
x1,461:23209396,31765248
x1,461:23706155,31765248
g1,461:23935535,31765248
x1,461:25136789,31765248
g1,461:25366169,31765248
x1,461:25875377,31765248
x1,461:27077279,31765248
g1,461:27306659,31765248
x1,461:28144202,31765248
g1,461:28373582,31765248
x1,461:29211125,31765248
g1,461:29440505,31765248
x1,461:30278048,31765248
x1,461:30896704,31765248
x1,461:32388943,31765248
g1,461:32618323,31765248
x1,461:33892978,31765248
x1,461:34730522,31765248
x1,461:35091625,31765248
x1,461:35206968,31765248
k1,462:37037506,31765248:1830538
g1,462:37037506,31765248
)
(1,464:20522434,32587754:16515072,446948,141880
h1,463:20522434,32587754:655360,0,0
x1,463:22742778,32587754
k1,463:23170105,32587754:427327
x1,463:24189841,32587754
x1,463:25282312,32587754
k1,463:25709638,32587754:427326
x1,463:26619926,32587754
x1,463:27675693,32587754
k1,463:28103020,32587754:427327
x1,463:29086042,32587754
k1,463:29513368,32587754:427326
x1,463:30788023,32587754
x1,463:31625567,32587754
x1,463:32204902,32587754
x1,463:32423790,32587754
k1,463:32851117,32587754:427327
x1,463:35035411,32587754
x1,463:36382154,32587754
x1,463:37037506,32587754
k1,463:37037506,32587754:0
)
(1,464:20522434,33374186:16515072,446948,141880
x1,464:21177794,33374186
x1,464:21542160,33374186
x1,464:22816158,33374186
x1,464:24090812,33374186
k1,463:24417435,33374186:326623
x1,463:25182226,33374186
x1,463:25692089,33374186
x1,463:26056465,33374186
x1,463:27658143,33374186
k1,463:27984765,33374186:326622
x1,463:28603421,33374186
x1,463:30131709,33374186
k1,463:30458332,33374186:326623
x1,463:31077626,33374186
k1,463:31404248,33374186:326622
x1,463:31695224,33374186
x1,463:32697256,33374186
x1,463:33061622,33374186
x1,463:33372918,33374186
x1,463:33654070,33374186
x1,463:34782582,33374186
k1,463:35109205,33374186:326623
x1,463:35619068,33374186
k1,463:35945690,33374186:326622
x1,463:36819274,33374186
x1,463:37037506,33374186
k1,464:37037506,33374186:0
)
(1,464:20522434,34160618:16515072,446948,141880
x1,464:21468752,34160618
x1,464:22560567,34160618
k1,463:22994261,34160618:433694
x1,463:23467420,34160618
x1,463:23967459,34160618
k1,463:24401153,34160618:433694
x1,463:25420216,34160618
x1,463:25857327,34160618
x1,463:26221703,34160618
x1,463:26803655,34160618
x1,463:27823381,34160618
k1,463:28257075,34160618:433694
x1,463:29731610,34160618
k1,463:30165304,34160618:433694
x1,463:30820655,34160618
x1,463:32641238,34160618
k1,463:33074932,34160618:433694
x1,463:35296579,34160618
x1,463:35657682,34160618
k1,463:36091170,34160618:433488
x1,463:37037506,34160618
k1,463:37037506,34160618:0
)
(1,464:20522434,34947050:16515072,446948,141880
x1,464:21760393,34947050
x1,464:23035057,34947050
x1,464:23396160,34947050
k1,463:23687334,34947050:291174
x1,463:24597622,34947050
x1,463:25673062,34947050
k1,463:25964298,34947050:291236
x1,463:28330768,34947050
k1,463:28622004,34947050:291236
x1,463:29131867,34947050
k1,463:29423104,34947050:291237
x1,463:30005056,34947050
x1,463:31206310,34947050
k1,463:31497546,34947050:291236
x1,463:32443882,34947050
x1,463:32917041,34947050
x1,463:33835848,34947050
k1,463:34127084,34947050:291236
x1,463:35401739,34947050
x1,463:36239283,34947050
x1,463:36818618,34947050
x1,463:37037506,34947050
k1,463:37037506,34947050:0
)
(1,464:20522434,35733482:16515072,446948,141880
x1,464:21468770,35733482
x1,464:22160809,35733482
x1,464:23143831,35733482
k1,463:23352816,35733482:208985
x1,463:23971472,35733482
x1,463:24735616,35733482
x1,463:26664319,35733482
k1,463:26873305,35733482:208986
x1,463:28511025,35733482
k1,463:28720010,35733482:208985
x1,463:29047690,35733482
x1,463:29229873,35733482
x1,463:29541169,35733482
x1,463:30586457,35733482
k1,463:30795443,35733482:208986
x1,463:32870273,35733482
k1,463:33079258,35733482:208985
x1,463:33734618,35733482
x1,463:34353274,35733482
x1,463:36209226,35733482
k1,463:36418212,35733482:208986
x1,463:37037506,35733482
k1,463:37037506,35733482:0
)
(1,464:20522434,36519914:16515072,446948,141880
x1,464:21177794,36519914
x1,464:21978633,36519914
x1,464:22816158,36519914
k1,463:22988761,36519914:172603
x1,463:23534665,36519914
k1,463:23707268,36519914:172603
x1,463:24508107,36519914
k1,463:24680710,36519914:172603
x1,463:25955364,36519914
k1,463:26127967,36519914:172603
x1,463:26637175,36519914
x1,463:27001541,36519914
x1,463:28093356,36519914
k1,463:28265958,36519914:172602
x1,463:29904340,36519914
k1,463:30076943,36519914:172603
x1,463:30841087,36519914
k1,463:31013690,36519914:172603
x1,463:31741777,36519914
x1,463:32360433,36519914
x1,463:32724799,36519914
x1,463:33380151,36519914
k1,463:33552754,36519914:172603
x1,463:34499090,36519914
k1,463:34671693,36519914:172603
x1,463:35763508,36519914
x1,463:36273371,36519914
x1,463:37037506,36519914
k1,463:37037506,36519914:0
)
(1,464:20522434,37306346:16515072,446948,7531
x1,464:20995593,37306346
x1,463:21495632,37306346
g1,463:21725012,37306346
x1,463:22744075,37306346
x1,463:23181186,37306346
x1,463:23545562,37306346
x1,463:24127514,37306346
x1,463:25311080,37306346
k1,464:37037506,37306346:11726426
g1,464:37037506,37306346
)
(1,465:20522434,38841780:16515072,444988,8188
k1,465:22336234,38841780:1813800
g1,465:22336234,38841780
x1,465:23540778,38841780
g1,465:23868458,38841780
x1,465:27658344,38841780
g1,465:27822184,38841780
x1,465:29054896,38841780
g1,465:29218736,38841780
x1,465:31524910,38841780
g1,465:31688750,38841780
x1,465:35223707,38841780
g1,465:35223707,38841780
k1,465:37037506,38841780:1813799
)
(1,467:20522434,40051097:16515072,446948,141880
h1,466:20522434,40051097:655360,0,0
x1,466:22343009,40051097
k1,466:22549289,40051097:206280
x1,466:23969440,40051097
k1,466:24175719,40051097:206279
x1,466:25959598,40051097
x1,466:27634004,40051097
k1,466:27840284,40051097:206280
x1,466:28641123,40051097
k1,466:28847403,40051097:206280
x1,466:29720977,40051097
x1,466:29903160,40051097
x1,466:30667295,40051097
k1,466:30873575,40051097:206280
x1,466:31892646,40051097
k1,466:32098925,40051097:206279
x1,466:32644837,40051097
k1,466:32851117,40051097:206280
x1,466:35035411,40051097
x1,466:36382154,40051097
x1,466:37037506,40051097
k1,466:37037506,40051097:0
)
(1,467:20522434,40837529:16515072,446948,141880
x1,467:21759746,40837529
x1,467:22232905,40837529
x1,467:23507559,40837529
k1,466:23720161,40837529:212602
x1,466:24230024,40837529
k1,466:24442626,40837529:212602
x1,466:25061282,40837529
x1,466:26298594,40837529
x1,466:27136137,40837529
k1,466:27348739,40837529:212602
x1,466:28149578,40837529
k1,466:28362180,40837529:212602
x1,466:28980836,40837529
x1,466:29744980,40837529
x1,466:31673683,40837529
k1,466:31886285,40837529:212602
x1,466:32432197,40837529
k1,466:32644799,40837529:212602
x1,466:34283183,40837529
k1,466:34495785,40837529:212602
x1,466:35259929,40837529
k1,466:35472531,40837529:212602
x1,466:36200618,40837529
x1,466:36819274,40837529
x1,466:37037506,40837529
k1,467:37037506,40837529:0
)
(1,467:20522434,41623961:16515072,446948,141880
x1,467:20886800,41623961
x1,467:21542152,41623961
k1,466:21783139,41623961:240987
x1,466:22256298,41623961
x1,466:22756337,41623961
k1,466:22997324,41623961:240987
x1,466:24016387,41623961
x1,466:24453498,41623961
x1,466:24817874,41623961
x1,466:25399826,41623961
x1,466:26583392,41623961
k1,466:26824379,41623961:240987
x1,466:27843459,41623961
k1,466:28084445,41623961:240986
x1,466:28375421,41623961
x1,466:28693277,41623961
x1,466:29311933,41623961
x1,466:29712348,41623961
x1,466:31277978,41623961
k1,466:31518965,41623961:240987
x1,466:32684188,41623961
x1,466:33886097,41623961
k1,466:34127084,41623961:240987
x1,466:35401739,41623961
x1,466:36239283,41623961
x1,466:36818618,41623961
x1,466:37037506,41623961
k1,466:37037506,41623961:0
)
(1,467:20522434,42410393:16515072,446948,141880
x1,467:21468770,42410393
x1,467:22160809,42410393
x1,467:23143831,42410393
k1,466:23515334,42410393:371503
x1,466:24097942,42410393
x1,466:24716598,42410393
x1,466:25117013,42410393
x1,466:25444693,42410393
x1,466:26354971,42410393
k1,466:26726474,42410393:371503
x1,466:27054154,42410393
x1,466:27372010,42410393
x1,466:27871394,42410393
k1,466:28242897,42410393:371503
x1,466:29408120,42410393
k1,466:29779622,42410393:371502
x1,466:31926557,42410393
x1,466:34001413,42410393
k1,466:34372916,42410393:371503
x1,466:35319252,42410393
k1,466:35690755,42410393:371503
x1,466:37037506,42410393
k1,466:37037506,42410393:0
)
(1,467:20522434,43196825:16515072,446948,141880
x1,467:22706728,43196825
x1,467:24053471,43196825
x1,467:24708823,43196825
k1,466:24910051,43196825:201228
x1,466:26075274,43196825
x1,466:26967201,43196825
k1,466:27168428,43196825:201227
x1,466:27787084,43196825
x1,466:28660658,43196825
x1,466:28988338,43196825
x1,466:30189592,43196825
k1,466:30390820,43196825:201228
x1,466:30900683,43196825
k1,466:31101911,43196825:201228
x1,466:32048247,43196825
x1,466:33395653,43196825
k1,466:33596880,43196825:201227
x1,466:34215536,43196825
x1,466:35889942,43196825
k1,466:36091170,43196825:201228
x1,466:37037506,43196825
k1,466:37037506,43196825:0
)
(1,467:20522434,43983257:16515072,446948,141880
x1,467:20850114,43983257
x1,467:21134537,43983257
x1,467:21452393,43983257
x1,467:21925561,43983257
x1,467:23047528,43983257
k1,466:23224026,43983257:176498
x1,466:24861746,43983257
k1,466:25038245,43983257:176499
x1,466:25365925,43983257
x1,466:25640517,43983257
x1,466:26040932,43983257
x1,466:26951220,43983257
k1,466:27127718,43983257:176498
x1,466:29202548,43983257
k1,466:29379047,43983257:176499
x1,466:29997703,43983257
x1,466:30398118,43983257
x1,466:30709414,43983257
x1,466:31318246,43983257
k1,466:31494744,43983257:176498
x1,466:32768751,43983257
k1,466:32945250,43983257:176499
x1,466:33746089,43983257
k1,466:33922587,43983257:176498
x1,466:34541243,43983257
x1,466:35399106,43983257
x1,466:37037506,43983257
k1,466:37037506,43983257:0
)
(1,467:20522434,44769689:16515072,446948,141880
x1,467:22506176,44769689
k1,466:22679788,44769689:173612
x1,466:23698868,44769689
k1,466:23872479,44769689:173611
x1,466:24381687,44769689
x1,466:25583589,44769689
k1,466:25757201,44769689:173612
x1,466:26267064,44769689
x1,466:26776927,44769689
x1,466:27832038,44769689
k1,466:28005649,44769689:173611
x1,466:28988671,44769689
k1,466:29162283,44769689:173612
x1,466:30363547,44769689
x1,466:32038633,44769689
k1,466:32212245,44769689:173612
x1,466:33850629,44769689
k1,466:34024240,44769689:173611
x1,466:34679600,44769689
k1,466:34853212,44769689:173612
x1,466:37037506,44769689
k1,467:37037506,44769689:0
)
(1,467:20522434,45556121:16515072,446948,141880
x1,467:21869177,45556121
x1,467:22524529,45556121
k1,466:22728372,45556121:203843
x1,466:23347028,45556121
x1,466:24729828,45556121
k1,466:24933672,45556121:203844
x1,466:25698463,45556121
x1,466:26208326,45556121
x1,466:26572702,45556121
x1,466:28174380,45556121
k1,466:28378223,45556121:203843
x1,466:29070269,45556121
x1,466:29943861,45556121
x1,466:30261717,45556121
x1,466:30797797,45556121
k1,466:31001640,45556121:203843
x1,466:32202894,45556121
k1,466:32406737,45556121:203843
x1,466:33389759,45556121
x1,466:34081805,45556121
k1,466:34285649,45556121:203844
x1,466:34795512,45556121
k1,466:34999355,45556121:203843
x1,466:36127874,45556121
x1,466:37037506,45556121
k1,466:37037506,45556121:0
)
(1,467:20522434,46342553:16515072,446948,141880
x1,467:21323273,46342553
k1,466:21585000,46342553:261727
x1,466:22713519,46342553
x1,466:23514358,46342553
x1,466:23832214,46342553
x1,466:24014397,46342553
x1,466:24924667,46342553
k1,466:25186394,46342553:261727
x1,466:25732306,46342553
k1,466:25994032,46342553:261726
x1,466:26867616,46342553
x1,466:27813934,46342553
x1,466:28905749,46342553
k1,466:29167476,46342553:261727
x1,466:29640635,46342553
x1,466:30559442,46342553
k1,466:30821169,46342553:261727
x1,466:32022433,46342553
k1,466:32284160,46342553:261727
x1,466:32830064,46342553
k1,466:33091790,46342553:261726
x1,466:34475237,46342553
k1,466:34736964,46342553:261727
x1,466:36265916,46342553
k1,466:36527643,46342553:261727
x1,466:37037506,46342553
k1,466:37037506,46342553:0
)
(1,467:20522434,47128985:16515072,446948,7531
x1,467:21250521,47128985
x1,467:21869177,47128985
x1,467:22233543,47128985
x1,467:22888895,47128985
g1,466:23118275,47128985
x1,466:23664824,47128985
x1,466:23955800,47128985
x1,466:24465008,47128985
x1,466:25647919,47128985
k1,467:37037506,47128985:11389587
g1,467:37037506,47128985
)
]
g1,469:37037506,47128985
)
)
]
(1,469:3220930,49788574:33816576,0,0
h1,469:3220930,49788574:33816576,0,0
)
]
]
]
!272873
}5
!11
{6
[1,483:4736286,49788574:32301220,45052288,0
(1,483:4736286,4736286:0,0,0
[1,483:0,4736286:0,0,0
(1,483:0,0:0,0,0
g1,483:0,0
)
]
)
[1,483:4736286,4736286:0,0,0
(1,483:4736286,1019733:0,0,0
k1,483:4736286,1019733:1581137
)
]
[1,483:4736286,49788574:32301220,45052288,0
[1,483:3220930,49788574:33816576,48703060,0
[1,483:3220930,1871946:33816576,786432,0
(1,483:3220930,1871946:33816576,0,0
h1,483:3220930,1871946:33816576,0,0
)
]
[1,483:3220930,47128985:33816576,44040192,0
(1,483:3220930,47128985:33816576,44040192,0
(1,483:3220930,47128985:16515072,44040192,0
[1,483:3220930,47128985:16515072,44040192,0
(1,469:3220930,3875225:16515072,446948,92400
h1,468:3220930,3875225:655360,0,0
x1,468:5404578,3875225
k1,468:5843880,3875225:439302
x1,468:6644064,3875225
k1,468:7083365,3875225:439301
x1,468:7629269,3875225
x1,468:7940565,3875225
x1,468:8913108,3875225
k1,468:9352410,3875225:439302
x1,468:9862273,3875225
x1,468:10662457,3875225
x1,468:11937111,3875225
k1,468:12376412,3875225:439301
x1,468:13140556,3875225
k1,468:13579858,3875225:439302
x1,468:14125770,3875225
x1,468:15144841,3875225
k1,468:15584142,3875225:439301
x1,468:16093350,3875225
x1,468:17930958,3875225
k1,468:18370260,3875225:439302
x1,468:19736002,3875225
k1,468:19736002,3875225:0
)
(1,469:3220930,4661657:16515072,446948,141880
x1,469:3511906,4661657
x1,469:3829762,4661657
x1,469:4667305,4661657
x1,469:5723080,4661657
k1,468:6089778,4661657:366698
x1,468:6635690,4661657
x1,468:7872993,4661657
k1,468:8239690,4661657:366697
x1,468:9440954,4661657
x1,468:11116040,4661657
k1,468:11482738,4661657:366698
x1,468:12574553,4661657
x1,468:14449520,4661657
k1,468:14816218,4661657:366698
x1,468:16017482,4661657
k1,468:16384179,4661657:366697
x1,468:16930083,4661657
k1,468:17296781,4661657:366698
x1,468:18243117,4661657
x1,468:18935163,4661657
x1,468:19736002,4661657
k1,468:19736002,4661657:0
)
(1,469:3220930,5448089:16515072,446948,141880
x1,469:4530977,5448089
x1,469:5368520,5448089
k1,468:5584814,5448089:216294
x1,468:6531150,5448089
k1,468:6747444,5448089:216294
x1,468:8931738,5448089
x1,468:10533416,5448089
x1,468:10844712,5448089
x1,468:11125864,5448089
k1,468:11342158,5448089:216294
x1,468:11960814,5448089
x1,468:13162068,5448089
x1,468:14163451,5448089
k1,468:14379746,5448089:216295
x1,468:15835945,5448089
k1,468:16052239,5448089:216294
x1,468:17435030,5448089
x1,468:17746326,5448089
x1,468:18027478,5448089
k1,468:18243772,5448089:216294
x1,468:19044611,5448089
x1,468:19736002,5448089
k1,468:19736002,5448089:0
)
(1,469:3220930,6234521:16515072,446948,141880
x1,469:3839586,6234521
x1,469:4603730,6234521
x1,469:6532433,6234521
k1,468:6707970,6234521:175537
x1,468:7217833,6234521
k1,468:7393370,6234521:175537
x1,468:9577664,6234521
x1,468:10924407,6234521
x1,468:11579759,6234521
k1,468:11755295,6234521:175536
x1,468:13229830,6234521
k1,468:13405367,6234521:175537
x1,468:14206215,6234521
x1,468:14716078,6234521
x1,468:15735804,6234521
x1,468:16718826,6234521
x1,468:16840074,6234521
k1,468:17015611,6234521:175537
x1,468:17306587,6234521
x1,468:17624443,6234521
x1,468:18898459,6234521
x1,468:19736002,6234521
k1,468:19736002,6234521:0
)
(1,469:3220930,7020953:16515072,446948,141880
x1,469:4021769,7020953
k1,468:4409103,7020953:387334
x1,468:5901343,7020953
k1,468:6288678,7020953:387335
x1,468:6834590,7020953
k1,468:7221924,7020953:387334
x1,468:9296754,7020953
k1,468:9684088,7020953:387334
x1,468:10193951,7020953
k1,468:10581286,7020953:387335
x1,468:11091149,7020953
x1,468:12510644,7020953
k1,468:12897978,7020953:387334
x1,468:14244729,7020953
k1,468:14632063,7020953:387334
x1,468:14959743,7020953
x1,468:15141926,7020953
x1,468:15453222,7020953
x1,468:16498510,7020953
k1,468:16885845,7020953:387335
x1,468:17832181,7020953
k1,468:18219515,7020953:387334
x1,468:18910906,7020953
x1,468:19736002,7020953
k1,468:19736002,7020953:0
)
(1,469:3220930,7807385:16515072,446948,141880
x1,469:3949017,7807385
x1,469:4567673,7807385
x1,469:4932039,7807385
x1,469:5587391,7807385
k1,468:5760432,7807385:173041
x1,468:6379088,7807385
x1,468:7761888,7807385
k1,468:7934929,7807385:173041
x1,468:9391128,7807385
k1,468:9564169,7807385:173041
x1,468:10474439,7807385
k1,468:10647479,7807385:173040
x1,468:11448318,7807385
k1,468:11621359,7807385:173041
x1,468:12786582,7807385
x1,468:13732901,7807385
k1,468:13905942,7807385:173041
x1,468:14925005,7807385
x1,468:15215981,7807385
x1,468:15908027,7807385
x1,468:16600073,7807385
k1,468:16773114,7807385:173041
x1,468:17719450,7807385
k1,468:17892491,7807385:173041
x1,468:18438403,7807385
x1,468:18766083,7807385
x1,468:19517770,7807385
x1,468:19736002,7807385
k1,469:19736002,7807385:0
)
(1,469:3220930,8593817:16515072,446948,141880
x1,469:4513282,8593817
k1,468:4795205,8593817:281923
x1,468:5487261,8593817
x1,468:6506332,8593817
x1,468:8235155,8593817
k1,468:8517079,8593817:281924
x1,468:8699262,8593817
x1,468:9026942,8593817
x1,468:9328413,8593817
x1,468:9864493,8593817
x1,468:10228859,8593817
x1,468:10556539,8593817
x1,468:11026425,8593817
x1,468:11863968,8593817
k1,468:12145891,8593817:281923
x1,468:12946730,8593817
k1,468:13228654,8593817:281924
x1,468:13920700,8593817
x1,468:15012515,8593817
k1,468:15294438,8593817:281923
x1,468:15840350,8593817
k1,468:16122274,8593817:281924
x1,468:16632137,8593817
x1,468:17343193,8593817
x1,468:18362264,8593817
k1,468:18644187,8593817:281923
x1,468:19736002,8593817
k1,468:19736002,8593817:0
)
(1,469:3220930,9380249:16515072,446948,141880
x1,469:4057818,9380249
x1,469:4931410,9380249
x1,469:6023218,9380249
x1,469:6860761,9380249
k1,468:7081260,9380249:220499
x1,468:8173075,9380249
x1,468:10048042,9380249
k1,468:10268540,9380249:220498
x1,468:11214876,9380249
k1,468:11435375,9380249:220499
x1,468:11763055,9380249
x1,468:12087462,9380249
x1,468:12706118,9380249
x1,468:13543006,9380249
x1,468:14562077,9380249
x1,468:14853053,9380249
x1,468:15544444,9380249
k1,468:15764942,9380249:220498
x1,468:16420302,9380249
x1,468:16784668,9380249
x1,468:18058666,9380249
x1,468:19078392,9380249
k1,468:19298891,9380249:220499
x1,468:19736002,9380249
k1,468:19736002,9380249:0
)
(1,469:3220930,10166681:16515072,446948,7531
x1,469:3766834,10166681
x1,469:4640418,10166681
x1,469:5641783,10166681
k1,469:19736002,10166681:14094219
g1,469:19736002,10166681
)
(1,470:3220930,11395479:16515072,435811,8188
k1,470:8732869,11395479:5511939
g1,470:8732869,11395479
x1,470:10188413,11395479
g1,470:10516093,11395479
x1,470:12214764,11395479
x1,470:12577171,11395479
x1,470:14224064,11395479
g1,470:14224064,11395479
k1,470:19736002,11395479:5511938
)
(1,473:3220930,12388347:16515072,446948,141880
h1,471:3220930,12388347:655360,0,0
x1,471:5477968,12388347
k1,471:5815035,12388347:337067
x1,471:6762009,12388347
k1,471:7099076,12388347:337067
x1,471:8519227,12388347
k1,471:8856294,12388347:337067
x1,471:10021517,12388347
x1,471:11478354,12388347
k1,471:11815422,12388347:337068
x1,471:12616261,12388347
k1,471:12953328,12388347:337067
x1,471:13244304,12388347
x1,471:14246336,12388347
x1,471:14610702,12388347
x1,471:14921998,12388347
x1,471:15203150,12388347
x1,471:16331662,12388347
k1,471:16668729,12388347:337067
x1,471:17214641,12388347
k1,471:17551708,12388347:337067
x1,471:19736002,12388347
k1,473:19736002,12388347:0
)
(1,473:3220930,13174779:16515072,446948,141880
x1,473:4567673,13174779
x1,473:5223025,13174779
g1,471:5452405,13174779
x1,471:7254629,13174779
g1,471:7484009,13174779
x1,471:7848375,13174779
g1,471:8077755,13174779
x1,471:8951339,13174779
g1,471:9180719,13174779
x1,471:9726623,13174779
x1,471:10037919,13174779
x1,471:11010462,13174779
g1,471:11239842,13174779
x1,471:12114071,13174779
x1,471:12296254,13174779
x1,471:12769413,13174779
x1,471:14226250,13174779
k1,473:19736002,13174779:5509752
g1,473:19736002,13174779
)
(1,474:4538026,14092283:15197976,446948,141880
(1,473:4538026,14092283:0,213447,0
g1,473:4538026,14092283
g1,473:4269510,14092283
g1,473:3876290,14092283
(1,473:3876290,14092283:268516,213447,0
(1,473:3876290,14092283:268516,213447,0
g1,473:3876290,14092283
$1,473:3876290,14092283
x1,473:4144806,14092283
$1,473:4144806,14092283
)
)
g1,473:4538026,14092283
)
x1,473:5557106,14092283
k1,473:5764970,14092283:207864
x1,473:7185121,14092283
k1,473:7392985,14092283:207864
x1,473:7830096,14092283
k1,473:8037959,14092283:207863
x1,473:9895210,14092283
k1,473:10103074,14092283:207864
x1,473:10612937,14092283
k1,473:10820801,14092283:207864
x1,473:11621640,14092283
k1,473:11829504,14092283:207864
x1,473:12448160,14092283
x1,473:13087791,14092283
k1,473:13295633,14092283:207842
x1,473:15279375,14092283
k1,473:15487239,14092283:207864
x1,473:17088926,14092283
k1,473:17296790,14092283:207864
x1,473:19736002,14092283
k1,473:19736002,14092283:0
)
(1,474:4538026,14878715:15197976,446948,141880
x1,474:6503426,14878715
k1,473:6727604,14878715:224178
x1,473:7382964,14878715
k1,473:7607143,14878715:224179
x1,473:9318252,14878715
x1,473:9973604,14878715
k1,473:10197782,14878715:224178
x1,473:10670941,14878715
x1,473:11608091,14878715
k1,473:11832270,14878715:224179
x1,473:14361277,14878715
k1,473:14585455,14878715:224178
x1,473:15386294,14878715
k1,473:15610473,14878715:224179
x1,473:17321583,14878715
k1,473:17545761,14878715:224178
x1,473:18674280,14878715
k1,473:18898459,14878715:224179
x1,473:19736002,14878715
k1,473:19736002,14878715:0
)
(1,474:4538026,15665147:15197976,446948,141880
x1,474:5156682,15665147
k1,473:5323690,15665147:167008
x1,473:8817367,15665147
k1,473:8984376,15665147:167009
x1,473:9494239,15665147
k1,473:9661247,15665147:167008
x1,473:11007998,15665147
k1,473:11175007,15665147:167009
x1,473:13395997,15665147
k1,473:13563005,15665147:167008
x1,473:14108917,15665147
k1,473:14275926,15665147:167009
x1,473:15659373,15665147
k1,473:15826381,15665147:167008
x1,473:16372293,15665147
k1,473:16539302,15665147:167009
x1,473:17012461,15665147
x1,473:18313339,15665147
k1,473:18480347,15665147:167008
x1,473:19736002,15665147
k1,474:19736002,15665147:0
k1,474:19736002,15665147:0
)
(1,475:4538026,16451579:15197976,446948,141880
(1,474:4538026,16451579:0,213447,0
g1,474:4538026,16451579
g1,474:4269510,16451579
g1,474:3876290,16451579
(1,474:3876290,16451579:268516,213447,0
(1,474:3876290,16451579:268516,213447,0
g1,474:3876290,16451579
$1,474:3876290,16451579
x1,474:4144806,16451579
$1,474:4144806,16451579
)
)
g1,474:4538026,16451579
)
x1,474:5629850,16451579
k1,474:5905244,16451579:275394
x1,474:6415107,16451579
k1,474:6690500,16451579:275393
x1,474:8547751,16451579
k1,474:8823145,16451579:275394
x1,474:10496905,16451579
k1,474:10772298,16451579:275393
x1,474:11282161,16451579
k1,474:11557555,16451579:275394
x1,474:12212915,16451579
x1,474:13907002,16451579
k1,474:14182395,16451579:275393
x1,474:16986000,16451579
k1,474:17261394,16451579:275394
x1,474:19736002,16451579
k1,474:19736002,16451579:0
)
(1,475:4538026,17238011:15197976,446948,141880
x1,475:5739290,17238011
x1,475:7414376,17238011
k1,474:7679523,17238011:265147
x1,474:9644923,17238011
k1,474:9910069,17238011:265146
x1,474:10383237,17238011
x1,474:10922588,17238011
k1,474:11187735,17238011:265147
x1,474:13917286,17238011
k1,474:14182432,17238011:265146
x1,474:15602583,17238011
k1,474:15867730,17238011:265147
x1,474:16158706,17238011
k1,474:16423852,17238011:265146
x1,474:19736002,17238011
k1,474:19736002,17238011:0
)
(1,475:4538026,18024443:15197976,446948,141880
x1,475:5266113,18024443
k1,474:5437856,18024443:171743
x1,474:5983768,18024443
k1,474:6155512,18024443:171744
x1,474:6483192,18024443
x1,474:10683349,18024443
k1,474:10855092,18024443:171743
x1,474:12456779,18024443
k1,474:12628522,18024443:171743
x1,474:13757041,18024443
k1,474:13928785,18024443:171744
x1,474:14766328,18024443
k1,474:14938071,18024443:171743
x1,474:15556727,18024443
x1,474:15871303,18024443
x1,474:16152455,18024443
k1,474:16324199,18024443:171744
x1,474:17561511,18024443
k1,474:17733254,18024443:171743
x1,474:19736002,18024443
k1,474:19736002,18024443:0
)
(1,475:4538026,18810875:15197976,446948,7531
x1,475:5302170,18810875
g1,474:5531550,18810875
x1,474:6186892,18810875
g1,474:6416272,18810875
x1,474:8309582,18810875
g1,474:8538962,18810875
x1,474:9084874,18810875
g1,474:9314254,18810875
x1,474:11552924,18810875
k1,475:19736002,18810875:8183078
g1,475:19736002,18810875
)
(1,476:4538026,19597307:15197976,446948,141880
(1,475:4538026,19597307:0,213447,0
g1,475:4538026,19597307
g1,475:4269510,19597307
g1,475:3876290,19597307
(1,475:3876290,19597307:268516,213447,0
(1,475:3876290,19597307:268516,213447,0
g1,475:3876290,19597307
$1,475:3876290,19597307
x1,475:4144806,19597307
$1,475:4144806,19597307
)
)
g1,475:4538026,19597307
)
x1,475:5557106,19597307
k1,475:5727639,19597307:170533
x1,475:6018615,19597307
x1,475:8921172,19597307
k1,475:9091704,19597307:170532
x1,475:10365056,19597307
k1,475:10535589,19597307:170533
x1,475:13229100,19597307
k1,475:13399632,19597307:170532
x1,475:14819783,19597307
k1,475:14990316,19597307:170533
x1,475:16155539,19597307
k1,475:16326071,19597307:170532
x1,475:18619133,19597307
k1,475:18789666,19597307:170533
x1,475:19736002,19597307
k1,475:19736002,19597307:0
)
(1,476:4538026,20383739:15197976,446948,141880
x1,476:4865706,20383739
x1,475:5150129,20383739
x1,475:5941153,20383739
x1,475:7226960,20383739
k1,475:7453998,20383739:227038
x1,475:9055685,20383739
k1,475:9282722,20383739:227037
x1,475:10411241,20383739
k1,475:10638279,20383739:227038
x1,475:11475822,20383739
k1,475:11702859,20383739:227037
x1,475:13631562,20383739
k1,475:13858600,20383739:227038
x1,475:14659439,20383739
k1,475:14886477,20383739:227038
x1,475:15796755,20383739
k1,475:16023792,20383739:227037
x1,475:17953150,20383739
x1,475:18963052,20383739
k1,475:19190090,20383739:227038
x1,475:19736002,20383739
k1,475:19736002,20383739:0
)
(1,476:4538026,21170171:15197976,446948,7531
x1,476:5338865,21170171
g1,475:5568245,21170171
x1,475:8571731,21170171
k1,476:19736002,21170171:11164271
g1,476:19736002,21170171
)
(1,478:3220930,22398969:16515072,444988,8188
k1,478:7787198,22398969:4566268
g1,478:7787198,22398969
x1,478:8740742,22398969
g1,478:9068422,22398969
x1,478:9574358,22398969
x1,478:11165549,22398969
x1,478:15169735,22398969
g1,478:15169735,22398969
k1,478:19736002,22398969:4566267
)
(1,482:3220930,23391837:16515072,446948,141880
h1,479:3220930,23391837:655360,0,0
x1,479:4895370,23391837
k1,479:5291062,23391837:395692
x1,479:5909718,23391837
x1,479:7220421,23391837
k1,479:7616114,23391837:395693
x1,479:7907090,23391837
x1,479:8224946,23391837
x1,479:9571690,23391837
k1,479:9967382,23391837:395692
x1,479:11168636,23391837
k1,479:11564328,23391837:395692
x1,479:12583399,23391837
x1,479:12765582,23391837
x1,479:13894101,23391837
k1,479:14289793,23391837:395692
x1,479:14799656,23391837
k1,479:15195349,23391837:395693
x1,479:15996188,23391837
k1,479:16391880,23391837:395692
x1,479:17702582,23391837
x1,479:18794398,23391837
k1,479:19190090,23391837:395692
x1,479:19736002,23391837
k1,479:19736002,23391837:0
)
(1,482:3220930,24178269:16515072,598985,141880
x1,482:4021769,24178269
k1,479:4401802,24178269:380033
x1,479:5202650,24178269
x1,479:6513352,24178269
k1,479:6893385,24178269:380033
x1,479:7766969,24178269
x1,479:9186464,24178269
k1,479:9566497,24178269:380033
x1,479:11094785,24178269
x1,479:11932328,24178269
k1,479:12312360,24178269:380032
x1,479:13040456,24178269
x1,479:14714224,24178269
k1,479:15094257,24178269:380033
x1,479:16768697,24178269
k1,479:17148730,24178269:380033
x1,479:17621889,24178269
k1,479:18001922,24178269:380033
(1,479:18129390,24026232:218232,446948,0
x1,479:18347622,24026232
)
x1,479:18802770,24178269
x1,479:19736002,24178269
k1,479:19736002,24178269:0
)
(1,482:3220930,24964701:16515072,446948,141880
x1,482:4021778,24964701
x1,482:4203961,24964701
x1,482:4515257,24964701
x1,482:4796409,24964701
x1,482:6179847,24964701
x1,479:6398735,24964701
k1,479:6726433,24964701:327698
x1,479:7964401,24964701
k1,479:8292100,24964701:327699
x1,479:8619780,24964701
x1,479:9262036,24964701
k1,479:9589734,24964701:327698
x1,479:10681558,24964701
x1,479:12137757,24964701
k1,479:12465456,24964701:327699
x1,479:12829832,24964701
x1,479:13401960,24964701
x1,479:14421686,24964701
k1,479:14749384,24964701:327698
x1,479:15295296,24964701
k1,479:15622995,24964701:327699
x1,479:16168907,24964701
x1,479:16714819,24964701
x1,479:17916073,24964701
x1,479:18644160,24964701
k1,479:18971858,24964701:327698
x1,479:19736002,24964701
k1,479:19736002,24964701:0
)
(1,482:3220930,25751133:16515072,446948,141880
x1,482:4422184,25751133
k1,479:4685496,25751133:263312
x1,479:5013176,25751133
x1,479:5797631,25751133
x1,479:6889446,25751133
k1,479:7152757,25751133:263311
x1,479:8281276,25751133
x1,479:9846906,25751133
k1,479:10110218,25751133:263312
x1,479:11056554,25751133
k1,479:11319865,25751133:263311
x1,479:12230153,25751133
x1,479:13103737,25751133
x1,479:14542231,25751133
k1,479:14805543,25751133:263312
x1,479:15824623,25751133
x1,479:16142479,25751133
k1,479:16405790,25751133:263311
x1,479:17461557,25751133
k1,479:17724869,25751133:263312
x1,479:18962828,25751133
k1,479:19226139,25751133:263311
x1,479:19736002,25751133
k1,479:19736002,25751133:0
)
(1,482:3220930,26537565:16515072,446948,141880
x1,482:3802882,26537565
x1,482:4785922,26537565
x1,482:5424889,26537565
x1,482:6662201,26537565
k1,479:7007498,26537565:345297
x1,479:7808337,26537565
k1,479:8153634,26537565:345297
x1,479:9063922,26537565
x1,479:10119697,26537565
k1,479:10464994,26537565:345297
x1,479:11010906,26537565
x1,479:11338586,26537565
x1,479:12784961,26537565
k1,479:13130259,26537565:345298
x1,479:13785619,26537565
k1,479:14130916,26537565:345297
x1,479:14931755,26537565
k1,479:15277052,26537565:345297
x1,479:16368876,26537565
x1,479:17570130,26537565
k1,479:17915427,26537565:345297
x1,479:19736002,26537565
k1,479:19736002,26537565:0
)
(1,482:3220930,27323997:16515072,598985,141880
x1,482:3766842,27323997
k1,479:4079097,27323997:312255
x1,479:4879945,27323997
x1,479:6190647,27323997
k1,479:6502903,27323997:312256
x1,479:7048815,27323997
x1,479:7594727,27323997
x1,479:8795981,27323997
x1,479:9524068,27323997
k1,479:9836323,27323997:312255
x1,479:10782659,27323997
k1,479:11094915,27323997:312256
x1,479:11895763,27323997
x1,479:13206465,27323997
k1,479:13518720,27323997:312255
x1,479:14902167,27323997
x1,479:15193143,27323997
x1,479:16176165,27323997
x1,479:16904252,27323997
k1,479:17216508,27323997:312256
x1,479:17689667,27323997
k1,479:18001922,27323997:312255
(1,479:18129390,27171960:218232,446948,0
x1,479:18347622,27171960
)
x1,479:18802770,27323997
x1,479:19736002,27323997
k1,479:19736002,27323997:0
)
(1,482:3220930,28110429:16515072,446948,141880
x1,482:4021778,28110429
x1,482:4203961,28110429
x1,482:4515257,28110429
x1,482:4796409,28110429
x1,482:5961615,28110429
x1,482:6082863,28110429
g1,479:6312243,28110429
g1,480:6541623,28110429
k1,482:19736002,28110429:13194379
g1,482:19736002,28110429
)
]
g1,483:19736002,47128985
)
k1,483:20129218,47128985:393216
r1,483:20129218,47128985:0,44040192,0
k1,483:20522434,47128985:393216
(1,483:20522434,47128985:16515072,44040192,0
[1,483:20522434,47128985:0,44040192,0
v1,483:20522434,3875225:0,0,0
]
k1,483:37037506,47128985:16515072
)
)
]
(1,483:3220930,49788574:33816576,0,0
h1,483:3220930,49788574:33816576,0,0
)
]
]
]
!19185
}6
Input:60:D:\PhD\LINDI Template\LINDI_Upload\fine tuning llms\IEEE-conference-template-062824.aux
!107
Postamble:
Count:13944
!28
Post scriptum:

